Nonlinear Model Predictive Control for Distributed Motion Planning in Road Intersections Using PANOC

The coordination of highly automated vehicles (or agents) in road intersections is an inherently nonconvex and challenging problem. In this paper, we propose a distributed motion planning scheme under reasonable vehicle-to-vehicle communication requirements. Each agent solves a nonlinear model predictive control problem in real time and transmits its planned trajectory to other agents, which may have conflicting objectives. The problem formulation is augmented with conditional constraints that enable the agents to decide whether to wait at a stopping line, if safe crossing is not possible. The involved nonconvex problems are solved very efficiently using the proximal averaged Newton method for optimal control (PANOC). We demonstrate the efficiency of the proposed approach in a realistic intersection crossing scenario.

==> areaoverlap_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.609375\fwidth,%0.65625\fwidth, %0.75
at={(0\fwidth,0\fwidth)},
scale only axis,
%hide axis,
xmin=-6.61419992551159,
xmax=13.6720986429956,
ymin=-8,
ymax=5, %6, %8
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ytick={-8,-6,-4,-2,0,2,4,6,8},
yticklabels={-8,-6,-4,-2,0,2,4,6,8},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=mycolor1, draw=none, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
%  table[row sep=crcr]{%
%0	0\\
%};
\addplot [color=mycolor1, draw=none, mark size=2.2pt, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
	0	0\\
};
%\addlegendentry{data1}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-2.5	-1\\
2.5	-1\\
2.5	1\\
-2.5	1\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
2.5	0\\
1.5	1\\
1.5	-1\\
}--cycle;
%\addlegendentry{data3}


\addplot[area legend, draw=white, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-4.5	-2\\%-3.92836282905962\\
5.5	-2\\%-3.92836282905962\\
5.5	2\\
-4.5	2\\
}--cycle;
%\addlegendentry{data4}


\addplot[area legend, draw=white, fill=blue, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
-5.5	-4\\
8.5	-4\\
8.5	2\\
-5.5	2\\
}--cycle;
%\addlegendentry{data5}

\addplot [color=blue, draw=none, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
-5.5	-4\\
};
%\addlegendentry{data6}

\addplot [color=blue, draw=none, mark size=2.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
8.5	2\\
};
%\addlegendentry{data7}

%\addplot [color=mycolor2, draw=none, mark size=5.0pt, mark=o, mark options={solid, mycolor2}]
%  table[row sep=crcr]{%
%9	-4\\
%};
\addplot [color=mycolor2, draw=none, mark size=2.2pt, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
	9.5	-4.5\\
};
%\addlegendentry{data8}


\addplot[area legend, draw=black, fill=red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
8.22767650188909	-6.87301346733533\\
12.057898717484	-3.65907541890263\\
10.7723234981109	-2.12698653266467\\
6.94210128251602	-5.34092458109737\\
}--cycle;
%\addlegendentry{data9}


\addplot[area legend, draw=black, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
11.4151111077974	-2.89303097578365\\
10.00627905499193	-2.76977414235121\\
11.291854274365	-4.30186302858917\\
}--cycle;
%\addlegendentry{data10}


\addplot[area legend, draw=black, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
6.94210128251602	-6.87301346733533\\
12.057898717484	-6.87301346733533\\
12.057898717484	-2.12698653266467\\
6.94210128251602	-2.12698653266467\\
}--cycle;

\tikzset{
	schraffiert/.style={pattern=north west lines,pattern color=#1},
	schraffiert/.default=black
}

\addplot[schraffiert=blue, draw=none]%, draw=none, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
	x	y\\
	6.94210128251602	-4\\
	8.5	                -4\\
	8.5  	            -2.12698653266467\\
	6.94210128251602	-2.12698653266467\\
}--cycle;


%\addlegendentry{data11}

\addplot [color=red, draw=none, mark size=2.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
6.94210128251602	-6.87301346733533\\
};
%\addlegendentry{data12}

\addplot [color=red, draw=none, mark size=2.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
12.057898717484	-2.12698653266467\\
};
%\addlegendentry{data13}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.609\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}


%\draw[color=blue,arrows = -{Stealth[inset=0pt]}] (2.43,2.93) -- (4.93,2.93);
\draw[thick,arrows = -{Stealth[inset=0pt]}] (2.43,2.93) -- (3.93,2.93);
\draw[thick,arrows = -{Stealth[inset=0pt]}] (2.43,2.93) -- (2.43,4.43);
\draw[color=red,arrows = -{Stealth[inset=0pt]}] (5.91,1.29) -- (7.21,2.35);
\draw[color=blue,arrows = -] (4.8,1.3) -- (5.05,1.55);
\node[right, align=left, font=\color{blue}] at (0.2,1.10) {$\underline{p}^{[i]}_{}$};
\node[right, align=left, font=\color{blue}] at (5.0,4.0) {$\overline{p}^{[i]}_{}$};
\node[right, align=left, font=\color{red}] at (4.3,0.45) {$\underline{p}^{[l]}_{}$};
\node[right, align=left, font=\color{red}] at (6.4,2.5) {$\overline{p}^{[l]}_{}$};
\node[right, align=left, font=\color{red}] at (6.8,1.95) {$n_\psi^{[l]}$};
\node[right, align=left, font=\color{blue}] at (4.1,1.25) {$A^{i,l}$};
%\node[right, align=left, font=\color{red}] at (6.3,0.2) {\small\textbf{RV}};
%\node[right, align=left, font=\color{blue}] at (0.7,3.9) {\small\textbf{HV}};

\node[right, align=left, font=\color{black}] at (2.5,4.4) {$y^{[i]}$};
\node[right, align=left, font=\color{black}] at (3.55,2.6) {$x^{[i]}$};
%\node[right, align=left, font=\color{blue}] at (4.9,3.0) {$v^{[i]}$};
\node[right, align=left, font=\color{black}] at (1.0,1.75) {\scriptsize\textbf{motion dep. safety region}};
\node[right, align=left, font=\color{white}] at (1.35,2.35) {\scriptsize\textbf{basic safety region}};

\draw[color=blue,|-|] (4.97, 2.30) --  (5.53, 2.30);
\draw[color=blue,|-|] (4.80, 1.48)  -- (4.80, 2.16);
\node[right, align=left, font=\color{blue}] at (4.87,2.55) {${L}^{i,l}_{}$};
\node[right, align=left, font=\color{blue}] at (3.95,1.75) {${W}^{i,l}_{}$};
\end{tikzpicture}%

==> cdc19_final_results_v40_190910_1_compTime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.195\fwidth,
height=0.60\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={\footnotesize Time [s]},
ymode=log,
ymin=0.355,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Exec. time [ms]},ylabel={\footnotesize Computation Time [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend pos=north west,
legend columns=4,
legend style={at={(0.9984,0.995)}, legend cell align=left, align=left, draw=white!15!black, inner ysep=0pt}
%legend style={at={(1.4,0.1)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.2pt, smooth]
  table[row sep=crcr]{%
0	3.564\\
0.1	3.627\\
0.2	2.566\\
0.3	2.1\\
0.4	2.959\\
0.5	3.061\\
0.6	2.7\\
0.7	3.074\\
0.8	2.69\\
0.9	2.897\\
1	3.07\\
1.1	3.097\\
1.2	3.279\\
1.3	2.947\\
1.4	2.905\\
1.5	3.023\\
1.6	2.993\\
1.7	3.188\\
1.8	3.581\\
1.9	3.967\\
2	3.539\\
2.1	4.109\\
2.2	3.456\\
2.3	3.856\\
2.4	3.05\\
2.5	3.614\\
2.6	3.699\\
2.7	3.696\\
2.8	3.873\\
2.9	6.449\\
3	6.357\\
3.1	5.658\\
3.2	4.187\\
3.3	4.837\\
3.4	7.114\\
3.5	4.902\\
3.6	5.177\\
3.7	4.674\\
3.8	4.912\\
3.9	4.726\\
4	4.426\\
4.1	4.535\\
4.2	6.642\\
4.3	5.979\\
4.4	7.015\\
4.5	7.656\\
4.6	9.703\\
4.7	9.167\\
4.8	9.011\\
4.9	8.171\\
5	7.616\\
5.1	10.35\\
5.2	9.833\\
5.3	8.208\\
5.4	10.423\\
5.5	11.478\\
5.6	11.36\\
5.7	15.972\\
5.8	21.959\\
5.9	13.793\\
6	14.825\\
6.1	18.233\\
6.2	12.647\\
6.3	12.106\\
6.4	11.419\\
6.5	10.388\\
6.6	11.171\\
6.7	10.784\\
6.8	9.737\\
6.9	9.645\\
7	10.523\\
7.1	10.769\\
7.2	9.468\\
7.3	9.967\\
7.4	10.479\\
7.5	10.701\\
7.6	10.321\\
7.7	9.168\\
7.8	9.509\\
7.9	9.09\\
8	9.186\\
8.1	9.293\\
8.2	8.798\\
8.3	9.545\\
8.4	9.348\\
8.5	9.563\\
8.6	11.031\\
8.7	10.131\\
8.8	10.051\\
8.9	9.217\\
9	9.83\\
9.1	13.355\\
9.2	9.458\\
9.3	9.446\\
9.4	9.997\\
9.5	9.953\\
9.6	8.426\\
9.7	10.035\\
9.8	8.954\\
9.9	8.912\\
10	9.234\\
10.1	10.068\\
10.2	9.108\\
10.3	9.413\\
10.4	1.409\\
10.5	0.918\\
10.6	0.858\\
10.7	1.12\\
10.8	0.872\\
10.9	0.857\\
11	0.85\\
11.1	0.857\\
11.2	0.852\\
11.3	0.965\\
11.4	0.875\\
11.5	0.913\\
11.6	0.889\\
11.7	0.9\\
11.8	0.889\\
11.9	0.885\\
12	0.88\\
12.1	0.954\\
12.2	0.893\\
12.3	0.847\\
12.4	0.842\\
12.5	0.845\\
12.6	0.868\\
12.7	0.846\\
12.8	0.919\\
12.9	0.844\\
13	0.881\\
13.1	0.884\\
13.2	0.904\\
13.3	0.845\\
13.4	0.944\\
13.5	0.877\\
13.6	0.863\\
13.7	0.893\\
13.8	1.297\\
13.9	0.838\\
14	0.903\\
14.1	0.84\\
14.2	0.871\\
14.3	0.758\\
14.4	0.724\\
14.5	0.758\\
14.6	0.786\\
14.7	1.116\\
14.8	0.777\\
14.9	0.807\\
15	0.795\\
15.1	0.77\\
15.2	0.734\\
15.3	0.765\\
15.4	0.725\\
15.5	0.727\\
15.6	0.771\\
15.7	0.72\\
15.8	0.771\\
15.9	0.88\\
16	0.768\\
16.1	0.799\\
16.2	0.727\\
16.3	0.725\\
16.4	0.729\\
16.5	1.032\\
16.6	0.786\\
16.7	0.767\\
16.8	0.726\\
16.9	0.794\\
17	0.789\\
17.1	0.806\\
17.2	0.839\\
17.3	0.791\\
17.4	0.815\\
17.5	0.726\\
17.6	0.723\\
17.7	0.722\\
17.8	0.744\\
17.9	0.722\\
18	0.783\\
18.1	0.803\\
18.2	0.764\\
18.3	0.725\\
18.4	0.816\\
18.5	0.837\\
18.6	0.724\\
18.7	0.73\\
18.8	0.725\\
18.9	0.759\\
19	0.689\\
19.1	0.799\\
19.2	0.727\\
19.3	0.766\\
19.4	0.764\\
19.5	0.725\\
19.6	0.725\\
19.7	0.687\\
19.8	0.75\\
19.9	0.764\\
20	0.728\\
20.1	1.134\\
20.2	0.765\\
20.3	0.771\\
20.4	0.78\\
20.5	0.728\\
20.6	0.844\\
20.7	0.776\\
20.8	0.744\\
20.9	0.761\\
21	0.766\\
21.1	0.784\\
21.2	0.789\\
21.3	0.752\\
21.4	0.712\\
21.5	0.794\\
21.6	0.899\\
21.7	0.729\\
21.8	0.811\\
21.9	0.888\\
22	0.727\\
22.1	0.765\\
22.2	0.867\\
22.3	0.782\\
22.4	0.724\\
22.5	0.727\\
22.6	0.764\\
22.7	0.689\\
22.8	1.125\\
22.9	0.847\\
23	1.095\\
23.1	0.691\\
23.2	0.727\\
23.3	0.728\\
23.4	0.743\\
23.5	0.686\\
23.6	0.69\\
23.7	0.766\\
23.8	0.803\\
23.9	0.69\\
24	0.75\\
24.1	0.771\\
24.2	0.689\\
24.3	0.758\\
24.4	0.877\\
24.5	0.768\\
24.6	0.725\\
24.7	0.69\\
24.8	0.852\\
24.9	0.727\\
25	0.796\\
25.1	0.843\\
25.2	0.793\\
25.3	0.729\\
25.4	0.761\\
25.5	0.721\\
25.6	0.686\\
25.7	0.689\\
25.8	0.781\\
25.9	0.727\\
26	0.756\\
26.1	0.686\\
26.2	0.785\\
26.3	0.834\\
26.4	0.726\\
26.5	0.789\\
26.6	0.81\\
26.7	0.75\\
26.8	0.77\\
26.9	0.788\\
27	0.765\\
27.1	1.043\\
27.2	0.727\\
27.3	0.623\\
27.4	0.611\\
27.5	0.611\\
27.6	0.755\\
27.7	0.609\\
27.8	0.605\\
27.9	0.661\\
28	0.828\\
28.1	0.686\\
28.2	0.675\\
28.3	0.649\\
28.4	0.655\\
28.5	0.583\\
28.6	0.616\\
28.7	0.651\\
28.8	0.583\\
28.9	0.677\\
29	0.891\\
29.1	0.694\\
29.2	0.617\\
29.3	0.463\\
29.4	0.458\\
29.5	0.397\\
29.6	0.398\\
29.7	0.397\\
29.8	0.475\\
29.9	0.398\\
};
\addlegendentry{\footnotesize Agent 1\,}

\addplot [color=blue, line width=1.2pt, smooth]%, tension=0.3]
  table[row sep=crcr]{%
0	1.784\\
0.1	1.084\\
0.2	0.911\\
0.3	0.669\\
0.4	5.042\\
0.5	4.934\\
0.6	5.554\\
0.7	6.352\\
0.8	5.659\\
0.9	5.611\\
1	10.603\\
1.1	9.987\\
1.2	8.82\\
1.3	10.219\\
1.4	10.368\\
1.5	9.307\\
1.6	8.985\\
1.7	11.043\\
1.8	10.424\\
1.9	11.381\\
2	11.802\\
2.1	11.041\\
2.2	11.119\\
2.3	12.223\\
2.4	9.394\\
2.5	10.14\\
2.6	10.907\\
2.7	10.727\\
2.8	11.046\\
2.9	11.94\\
3	15.158\\
3.1	25.692\\
3.2	20.693\\
3.3	22.903\\
3.4	22.091\\
3.5	24.198\\
3.6	22.461\\
3.7	27.22\\
3.8	28.775\\
3.9	30.141\\
4	32.77\\
4.1	32.604\\
4.2	29.679\\
4.3	28.574\\
4.4	30.287\\
4.5	27.767\\
4.6	34.019\\
4.7	33.306\\
4.8	30.583\\
4.9	32.001\\
5	32.489\\
5.1	31.684\\
5.2	34.338\\
5.3	30.821\\
5.4	31.894\\
5.5	29.836\\
5.6	24.363\\
5.7	24.459\\
5.8	22.89\\
5.9	23.974\\
6	21.453\\
6.1	23.231\\
6.2	24.155\\
6.3	21.568\\
6.4	22.727\\
6.5	25.216\\
6.6	24.658\\
6.7	24.277\\
6.8	21.367\\
6.9	22.946\\
7	24.466\\
7.1	20.746\\
7.2	19.563\\
7.3	20.045\\
7.4	20.637\\
7.5	20.107\\
7.6	16.731\\
7.7	16.318\\
7.8	15.101\\
7.9	15.057\\
8	13.481\\
8.1	16.528\\
8.2	14.057\\
8.3	13.187\\
8.4	13.678\\
8.5	13.854\\
8.6	12.501\\
8.7	11.527\\
8.8	13.739\\
8.9	12.342\\
9	11.268\\
9.1	10.106\\
9.2	10.469\\
9.3	7.066\\
9.4	5.754\\
9.5	1.553\\
9.6	1.575\\
9.7	1.551\\
9.8	1.693\\
9.9	1.618\\
10	1.548\\
10.1	1.693\\
10.2	1.566\\
10.3	1.669\\
10.4	1.506\\
10.5	1.638\\
10.6	1.566\\
10.7	1.593\\
10.8	2.325\\
10.9	1.828\\
11	1.626\\
11.1	1.805\\
11.2	1.523\\
11.3	1.518\\
11.4	1.683\\
11.5	1.555\\
11.6	1.484\\
11.7	1.651\\
11.8	1.727\\
11.9	1.708\\
12	1.406\\
12.1	1.394\\
12.2	1.412\\
12.3	1.714\\
12.4	1.298\\
12.5	1.504\\
12.6	1.3\\
12.7	2.104\\
12.8	5.015\\
12.9	4.978\\
13	5.153\\
13.1	5.476\\
13.2	5.355\\
13.3	5.514\\
13.4	6.358\\
13.5	5.455\\
13.6	5.32\\
13.7	5.353\\
13.8	5.334\\
13.9	4.883\\
14	6.722\\
14.1	6.657\\
14.2	7.053\\
14.3	6.149\\
14.4	7.71\\
14.5	9.716\\
14.6	8.66\\
14.7	8.819\\
14.8	8.748\\
14.9	8.566\\
15	13.242\\
15.1	8.328\\
15.2	8.346\\
15.3	8.308\\
15.4	9.448\\
15.5	9.55\\
15.6	9.151\\
15.7	8.653\\
15.8	8.18\\
15.9	8.561\\
16	8.887\\
16.1	9.004\\
16.2	9.546\\
16.3	9.937\\
16.4	8.711\\
16.5	9.154\\
16.6	10.035\\
16.7	8.55\\
16.8	10.365\\
16.9	17.043\\
17	15.862\\
17.1	11.596\\
17.2	9.525\\
17.3	10.193\\
17.4	10.765\\
17.5	11.292\\
17.6	10.734\\
17.7	12.069\\
17.8	9.806\\
17.9	11.7\\
18	12.148\\
18.1	11.732\\
18.2	11.923\\
18.3	12.207\\
18.4	11.706\\
18.5	13.69\\
18.6	13.067\\
18.7	13.359\\
18.8	14.447\\
18.9	16.019\\
19	17.092\\
19.1	17.112\\
19.2	17.393\\
19.3	18.138\\
19.4	24.725\\
19.5	25.23\\
19.6	22.087\\
19.7	23.269\\
19.8	22.72\\
19.9	24.926\\
20	25.537\\
20.1	26.39\\
20.2	27.334\\
20.3	29.173\\
20.4	29.047\\
20.5	17.427\\
20.6	18.955\\
20.7	17.766\\
20.8	19.467\\
20.9	18.561\\
21	19.246\\
21.1	22.626\\
21.2	19.873\\
21.3	19.556\\
21.4	19.567\\
21.5	19.483\\
21.6	18.764\\
21.7	19.263\\
21.8	19.933\\
21.9	20.096\\
22	20.487\\
22.1	21.916\\
22.2	21.251\\
22.3	21.26\\
22.4	22.448\\
22.5	19.828\\
22.6	23.867\\
22.7	22.87\\
22.8	25.601\\
22.9	21.605\\
23	21.734\\
23.1	22.485\\
23.2	23.852\\
23.3	25.984\\
23.4	26.566\\
23.5	21.237\\
23.6	25.74\\
23.7	18.73\\
23.8	25.934\\
23.9	24.673\\
24	22.336\\
24.1	25.195\\
24.2	21.064\\
24.3	25.725\\
24.4	26.621\\
24.5	25.906\\
24.6	25.693\\
24.7	29.573\\
24.8	26.624\\
24.9	28.044\\
25	25.023\\
25.1	26.31\\
25.2	26.074\\
25.3	21.542\\
25.4	20.443\\
25.5	21.59\\
25.6	25.864\\
25.7	23.215\\
25.8	28.125\\
25.9	21.21\\
26	21.421\\
26.1	22.803\\
26.2	22.868\\
26.3	20.171\\
26.4	23.656\\
26.5	23.592\\
26.6	24.564\\
26.7	25.197\\
26.8	23.31\\
26.9	21.024\\
27	25.695\\
27.1	22.621\\
27.2	22.3\\
27.3	24.974\\
27.4	27.264\\
27.5	25.708\\
27.6	25.986\\
27.7	26.767\\
27.8	24.333\\
27.9	28.06\\
28	28.354\\
28.1	22.479\\
28.2	22.21\\
28.3	23.996\\
28.4	25.596\\
28.5	22.814\\
28.6	24.884\\
28.7	26.829\\
28.8	24.263\\
28.9	25.347\\
29	25.914\\
29.1	24.721\\
29.2	22.167\\
29.3	21.837\\
29.4	21.594\\
29.5	21.776\\
29.6	21.842\\
29.7	23.175\\
29.8	23.666\\
29.9	21.717\\
};
\addlegendentry{\footnotesize Agent 2\,}

\addplot [color=green, line width=1.2pt, smooth]%, tension=0.3]
  table[row sep=crcr]{%
0	21.977\\
0.1	12.004\\
0.2	14.13\\
0.3	11.869\\
0.4	8.165\\
0.5	9.05\\
0.6	8.439\\
0.7	10.407\\
0.8	7.552\\
0.9	7.739\\
1	7.278\\
1.1	8.451\\
1.2	7.734\\
1.3	9.376\\
1.4	7.202\\
1.5	8.145\\
1.6	7.337\\
1.7	7.671\\
1.8	6.58\\
1.9	6.801\\
2	8.546\\
2.1	6.993\\
2.2	8.465\\
2.3	7.669\\
2.4	7.439\\
2.5	6.621\\
2.6	8.699\\
2.7	8.299\\
2.8	8.947\\
2.9	10.578\\
3	9.682\\
3.1	11.057\\
3.2	9.837\\
3.3	14.988\\
3.4	29.708\\
3.5	44.096\\
3.6	40.231\\
3.7	33.73\\
3.8	18.703\\
3.9	14.557\\
4	16.106\\
4.1	14.018\\
4.2	12.561\\
4.3	14.465\\
4.4	13.205\\
4.5	14.005\\
4.6	17.302\\
4.7	22.456\\
4.8	33.569\\
4.9	37.47\\
5	38.997\\
5.1	34.872\\
5.2	32.302\\
5.3	27.839\\
5.4	28.501\\
5.5	27.259\\
5.6	25.823\\
5.7	26.319\\
5.8	23.891\\
5.9	22.121\\
6	22.504\\
6.1	24.749\\
6.2	26.039\\
6.3	26.65\\
6.4	25.642\\
6.5	26.738\\
6.6	24.793\\
6.7	26.512\\
6.8	27.169\\
6.9	26.911\\
7	25.601\\
7.1	23.621\\
7.2	22.791\\
7.3	25.366\\
7.4	23.57\\
7.5	25.539\\
7.6	29.438\\
7.7	24.706\\
7.8	25.307\\
7.9	24.072\\
8	27.455\\
8.1	28.364\\
8.2	25.684\\
8.3	27.989\\
8.4	25.338\\
8.5	20.799\\
8.6	24.374\\
8.7	25.044\\
8.8	26.008\\
8.9	25.599\\
9	23.784\\
9.1	26.879\\
9.2	25.883\\
9.3	25.006\\
9.4	28.147\\
9.5	25.506\\
9.6	26.546\\
9.7	24.83\\
9.8	25.656\\
9.9	26.211\\
10	23.732\\
10.1	23.34\\
10.2	22.844\\
10.3	22.268\\
10.4	22.156\\
10.5	23.088\\
10.6	23.243\\
10.7	24.401\\
10.8	29.068\\
10.9	28.362\\
11	29.419\\
11.1	25.641\\
11.2	26.681\\
11.3	24.702\\
11.4	26.325\\
11.5	24.661\\
11.6	23.355\\
11.7	24.637\\
11.8	20.581\\
11.9	24.738\\
12	23.178\\
12.1	23.055\\
12.2	23.525\\
12.3	24.479\\
12.4	26.329\\
12.5	24.828\\
12.6	23.669\\
12.7	23.908\\
12.8	26.212\\
12.9	24.542\\
13	28.048\\
13.1	25.17\\
13.2	25.805\\
13.3	27.507\\
13.4	26.177\\
13.5	25.115\\
13.6	26.367\\
13.7	26.947\\
13.8	22.949\\
13.9	25.605\\
14	22.645\\
14.1	24.334\\
14.2	2.712\\
14.3	2.263\\
14.4	3.148\\
14.5	2.45\\
14.6	2.418\\
14.7	2.571\\
14.8	3.419\\
14.9	2.71\\
15	2.335\\
15.1	2.237\\
15.2	2.409\\
15.3	2.91\\
15.4	2.537\\
15.5	2.314\\
15.6	2.534\\
15.7	2.536\\
15.8	2.477\\
15.9	2.511\\
16	2.188\\
16.1	2.43\\
16.2	2.865\\
16.3	2.18\\
16.4	2.219\\
16.5	2.184\\
16.6	2.365\\
16.7	3.787\\
16.8	2.405\\
16.9	3.573\\
17	3.781\\
17.1	3.789\\
17.2	2.281\\
17.3	2.158\\
17.4	2.317\\
17.5	2.326\\
17.6	2.428\\
17.7	2.395\\
17.8	3.536\\
17.9	2.235\\
18	2.269\\
18.1	2.188\\
18.2	2.219\\
18.3	2.107\\
18.4	2.002\\
18.5	2.048\\
18.6	1.934\\
18.7	2.23\\
18.8	2.039\\
18.9	1.881\\
19	2.337\\
19.1	1.92\\
19.2	2.225\\
19.3	1.991\\
19.4	2.807\\
19.5	2.569\\
19.6	2.173\\
19.7	1.963\\
19.8	2.004\\
19.9	1.898\\
20	2.038\\
20.1	1.934\\
20.2	1.821\\
20.3	1.905\\
20.4	1.879\\
20.5	2.106\\
20.6	2.054\\
20.7	2.308\\
20.8	1.827\\
20.9	1.968\\
21	1.924\\
21.1	2.066\\
21.2	2.168\\
21.3	2.049\\
21.4	2.109\\
21.5	1.988\\
21.6	1.85\\
21.7	1.826\\
21.8	2.257\\
21.9	1.897\\
22	2.638\\
22.1	2.097\\
22.2	2.01\\
22.3	1.857\\
22.4	1.886\\
22.5	1.936\\
22.6	1.919\\
22.7	1.996\\
22.8	2.052\\
22.9	1.914\\
23	2.153\\
23.1	2.146\\
23.2	2.191\\
23.3	1.912\\
23.4	1.819\\
23.5	2.404\\
23.6	1.878\\
23.7	1.941\\
23.8	2.073\\
23.9	1.871\\
24	1.856\\
24.1	1.865\\
24.2	2.215\\
24.3	1.837\\
24.4	1.92\\
24.5	2.077\\
24.6	1.945\\
24.7	2.523\\
24.8	4.192\\
24.9	1.977\\
25	1.926\\
25.1	1.973\\
25.2	2.7\\
25.3	2.188\\
25.4	1.874\\
25.5	1.912\\
25.6	1.958\\
25.7	1.824\\
25.8	3.005\\
25.9	2.163\\
26	1.905\\
26.1	1.9\\
26.2	2.239\\
26.3	1.821\\
26.4	1.958\\
26.5	2.278\\
26.6	2.203\\
26.7	1.99\\
26.8	2.207\\
26.9	1.888\\
27	2.034\\
27.1	2.137\\
27.2	1.977\\
27.3	2.159\\
27.4	1.823\\
27.5	1.915\\
27.6	1.851\\
27.7	1.949\\
27.8	2.37\\
27.9	1.816\\
28	2.508\\
28.1	2.164\\
28.2	1.893\\
28.3	3.107\\
28.4	2.06\\
28.5	2.094\\
28.6	1.885\\
28.7	1.996\\
28.8	2.008\\
28.9	2.62\\
29	2.219\\
29.1	1.951\\
29.2	1.982\\
29.3	2.234\\
29.4	1.945\\
29.5	1.902\\
29.6	1.956\\
29.7	1.816\\
29.8	1.949\\
29.9	1.812\\
};
\addlegendentry{\footnotesize Agent 3\,}

\addplot [color=mycolor1, line width=1.2pt, smooth]%s, tension=0.3]
  table[row sep=crcr]{%
0	2.01\\
0.1	1.398\\
0.2	7.589\\
0.3	3.92\\
0.4	3.296\\
0.5	3.015\\
0.6	4.458\\
0.7	4.937\\
0.8	4.341\\
0.9	4.209\\
1	3.22\\
1.1	4.173\\
1.2	3.876\\
1.3	3.318\\
1.4	1.225\\
1.5	1.246\\
1.6	0.923\\
1.7	1.062\\
1.8	1.273\\
1.9	1.001\\
2	0.952\\
2.1	0.89\\
2.2	0.93\\
2.3	1.109\\
2.4	1.122\\
2.5	0.959\\
2.6	0.967\\
2.7	1.019\\
2.8	1.119\\
2.9	1\\
3	0.909\\
3.1	1.336\\
3.2	0.972\\
3.3	0.882\\
3.4	0.936\\
3.5	1.022\\
3.6	1.075\\
3.7	0.91\\
3.8	0.932\\
3.9	0.932\\
4	0.941\\
4.1	1.207\\
4.2	0.964\\
4.3	1.461\\
4.4	0.948\\
4.5	1.026\\
4.6	0.871\\
4.7	1.025\\
4.8	1.137\\
4.9	1.154\\
5	0.881\\
5.1	0.76\\
5.2	0.826\\
5.3	0.786\\
5.4	1.278\\
5.5	0.757\\
5.6	1.039\\
5.7	0.952\\
5.8	0.754\\
5.9	1.016\\
6	0.776\\
6.1	0.825\\
6.2	1.181\\
6.3	0.805\\
6.4	0.872\\
6.5	0.754\\
6.6	0.886\\
6.7	1.257\\
6.8	0.824\\
6.9	0.828\\
7	0.836\\
7.1	0.799\\
7.2	0.803\\
7.3	0.758\\
7.4	0.969\\
7.5	0.793\\
7.6	1.012\\
7.7	0.833\\
7.8	0.771\\
7.9	0.761\\
8	0.928\\
8.1	0.766\\
8.2	0.861\\
8.3	1.513\\
8.4	0.767\\
8.5	0.738\\
8.6	0.767\\
8.7	0.844\\
8.8	1.109\\
8.9	0.889\\
9	0.764\\
9.1	0.812\\
9.2	1.147\\
9.3	0.773\\
9.4	0.76\\
9.5	0.755\\
9.6	0.863\\
9.7	0.693\\
9.8	0.678\\
9.9	0.702\\
10	0.621\\
10.1	0.682\\
10.2	0.621\\
10.3	0.861\\
10.4	0.912\\
10.5	0.642\\
10.6	0.636\\
10.7	0.777\\
10.8	1.201\\
10.9	0.713\\
11	0.771\\
11.1	0.647\\
11.2	0.802\\
11.3	0.644\\
11.4	0.625\\
11.5	0.723\\
11.6	0.681\\
11.7	0.643\\
11.8	0.66\\
11.9	0.723\\
12	0.623\\
12.1	1.003\\
12.2	1.317\\
12.3	0.688\\
12.4	0.618\\
12.5	0.89\\
12.6	0.626\\
12.7	0.697\\
12.8	0.938\\
12.9	0.712\\
13	0.687\\
13.1	0.691\\
13.2	0.584\\
13.3	0.64\\
13.4	0.659\\
13.5	0.769\\
13.6	0.537\\
13.7	0.505\\
13.8	0.698\\
13.9	0.532\\
14	0.529\\
14.1	0.6\\
14.2	0.51\\
14.3	0.507\\
14.4	0.505\\
14.5	0.515\\
14.6	0.538\\
14.7	0.543\\
14.8	0.788\\
14.9	0.588\\
15	0.57\\
15.1	0.512\\
15.2	0.545\\
15.3	0.542\\
15.4	0.55\\
15.5	0.52\\
15.6	0.62\\
15.7	0.519\\
15.8	0.59\\
15.9	0.609\\
16	0.538\\
16.1	0.527\\
16.2	0.624\\
16.3	0.577\\
16.4	0.72\\
16.5	0.509\\
16.6	0.518\\
16.7	0.757\\
16.8	0.551\\
16.9	1.292\\
17	0.511\\
17.1	0.542\\
17.2	0.507\\
17.3	0.396\\
17.4	0.612\\
17.5	0.462\\
17.6	0.795\\
17.7	0.516\\
17.8	0.506\\
17.9	0.386\\
18	0.393\\
18.1	0.809\\
18.2	0.388\\
18.3	0.389\\
18.4	0.526\\
18.5	0.395\\
18.6	0.393\\
18.7	0.379\\
18.8	0.394\\
18.9	0.588\\
19	0.446\\
19.1	0.394\\
19.2	0.422\\
19.3	0.426\\
19.4	0.446\\
19.5	0.388\\
19.6	0.425\\
19.7	0.545\\
19.8	0.513\\
19.9	0.394\\
20	0.483\\
20.1	0.373\\
20.2	0.423\\
20.3	0.514\\
20.4	0.71\\
20.5	0.408\\
20.6	0.387\\
20.7	0.393\\
20.8	0.39\\
20.9	0.397\\
21	0.39\\
21.1	0.391\\
21.2	0.393\\
21.3	0.659\\
21.4	0.408\\
21.5	0.456\\
21.6	0.482\\
21.7	0.391\\
21.8	0.394\\
21.9	0.393\\
22	0.423\\
22.1	0.702\\
22.2	0.413\\
22.3	0.472\\
22.4	0.606\\
22.5	0.534\\
22.6	0.391\\
22.7	0.391\\
22.8	0.396\\
22.9	0.55\\
23	0.392\\
23.1	0.391\\
23.2	0.43\\
23.3	0.467\\
23.4	0.455\\
23.5	0.385\\
23.6	0.391\\
23.7	0.413\\
23.8	0.458\\
23.9	0.484\\
24	0.39\\
24.1	0.398\\
24.2	0.393\\
24.3	0.392\\
24.4	0.443\\
24.5	0.461\\
24.6	0.502\\
24.7	0.46\\
24.8	0.437\\
24.9	0.585\\
25	0.485\\
25.1	0.471\\
25.2	0.478\\
25.3	0.421\\
25.4	0.591\\
25.5	0.599\\
25.6	0.401\\
25.7	0.388\\
25.8	0.678\\
25.9	0.454\\
26	0.391\\
26.1	0.428\\
26.2	0.388\\
26.3	0.47\\
26.4	0.395\\
26.5	0.426\\
26.6	0.434\\
26.7	0.398\\
26.8	0.405\\
26.9	0.999\\
27	0.39\\
27.1	0.482\\
27.2	0.392\\
27.3	0.401\\
27.4	0.453\\
27.5	0.47\\
27.6	0.392\\
27.7	0.385\\
27.8	0.514\\
27.9	0.601\\
28	0.418\\
28.1	0.39\\
28.2	0.39\\
28.3	0.651\\
28.4	0.411\\
28.5	0.388\\
28.6	0.392\\
28.7	0.395\\
28.8	0.428\\
28.9	0.558\\
29	0.404\\
29.1	0.391\\
29.2	0.391\\
29.3	0.404\\
29.4	0.391\\
29.5	0.723\\
29.6	0.389\\
29.7	0.713\\
29.8	0.56\\
29.9	0.394\\
};
\addlegendentry{\footnotesize Agent 4}

\end{axis}

\end{tikzpicture}%

==> cdc19_final_results_v40_190910_1_snapshots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.303\fwidth,
height=0.303\fwidth,
at={(-0.05\fwidth,0\fwidth)},
scale only axis,
title style={font=\bfseries,yshift=-7pt},
title={(a) $t=\unit[4.4]{s}$},
xmin=-29,
xmax=29,
ymin=-10,
ymax=48,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
4	240\\
4	4\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-4	240\\
-4	4\\
};
%\addlegendentry{data2}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	240\\
0	4\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
240	4\\
4	4\\
};
%\addlegendentry{data4}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
240	-4\\
4	-4\\
};
%\addlegendentry{data5}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
240	0\\
4	0\\
};
%\addlegendentry{data6}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-4	-240\\
-4	-4\\
};
%\addlegendentry{data7}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
4	-240\\
4	-4\\
};
%\addlegendentry{data8}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-240\\
0	-4\\
};
%\addlegendentry{data9}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-240	4\\
-4	4\\
};
%\addlegendentry{data10}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-240	-4\\
-4	-4\\
};
%\addlegendentry{data11}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-240	0\\
-4	0\\
};
%\addlegendentry{data12}


\addplot[area legend, draw=black, fill=red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-3	35.5950017256585\\
-3	30.5950017256585\\
-1	30.5950017256585\\
-1	35.5950017256585\\
}--cycle;
%\addlegendentry{data13}


\addplot[area legend, draw=black, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-2	30.5950017256585\\
-1	31.5950017256585\\
-3	31.5950017256585\\
}--cycle;
%\addlegendentry{data14}

\addplot [color=red]
  table[row sep=crcr]{%
-2	33.0950017256585\\
-2	32.3487511626157\\
-2	31.6190598218354\\
-2	30.9059704808695\\
-2	30.2093929332202\\
-2	29.5291461797123\\
-2	28.864988588879\\
-2	28.2166394281196\\
-2	27.583794206701\\
-2	26.9661355822846\\
-2	26.3633410879163\\
-2	25.7750885813843\\
-2	25.2010600640687\\
-2	24.6409443335591\\
-2	24.0944388031045\\
-2	23.561250726782\\
-2	23.041098001679\\
-2	22.5337096698581\\
-2	22.0388262080145\\
-2	21.5561996676898\\
-2	21.0855937108656\\
-2	20.6267835727361\\
-2	20.179555973984\\
-2	19.743708997934\\
-2	19.3190519427308\\
-2	18.9054051546074\\
-2	18.50259984494\\
-2	18.1104778907229\\
-2	17.7288916150249\\
-2	17.3577035405448\\
-2	16.9967861051946\\
-2	16.6460213232407\\
-2	16.3053003683188\\
-2	15.9745230448012\\
-2	15.6535971004537\\
-2	15.3424373145555\\
-2	15.0409642695935\\
-2	14.749102678373\\
-2	14.4667790878966\\
-2	14.1939187110182\\
-2	13.9304410388935\\
-2	13.6762537506967\\
-2	13.4312442468175\\
-2	13.1952678666271\\
-2	12.9681314824688\\
-2	12.7495706467226\\
-2	12.5392177514255\\
-2	12.3365576602971\\
-2	12.1408658800449\\
-2	11.9511223967457\\
-2	11.7659983904115\\
};
%\addlegendentry{data15}

\addplot [color=red, draw=none, mark size=1.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
-2	33.0950017256585\\
-2	32.3487511626157\\
-2	31.6190598218354\\
-2	30.9059704808695\\
-2	30.2093929332202\\
-2	29.5291461797123\\
-2	28.864988588879\\
-2	28.2166394281196\\
-2	27.583794206701\\
-2	26.9661355822846\\
-2	26.3633410879163\\
-2	25.7750885813843\\
-2	25.2010600640687\\
-2	24.6409443335591\\
-2	24.0944388031045\\
-2	23.561250726782\\
-2	23.041098001679\\
-2	22.5337096698581\\
-2	22.0388262080145\\
-2	21.5561996676898\\
-2	21.0855937108656\\
-2	20.6267835727361\\
-2	20.179555973984\\
-2	19.743708997934\\
-2	19.3190519427308\\
-2	18.9054051546074\\
-2	18.50259984494\\
-2	18.1104778907229\\
-2	17.7288916150249\\
-2	17.3577035405448\\
-2	16.9967861051946\\
-2	16.6460213232407\\
-2	16.3053003683188\\
-2	15.9745230448012\\
-2	15.6535971004537\\
-2	15.3424373145555\\
-2	15.0409642695935\\
-2	14.749102678373\\
-2	14.4667790878966\\
-2	14.1939187110182\\
-2	13.9304410388935\\
-2	13.6762537506967\\
-2	13.4312442468175\\
-2	13.1952678666271\\
-2	12.9681314824688\\
-2	12.7495706467226\\
-2	12.5392177514255\\
-2	12.3365576602971\\
-2	12.1408658800449\\
-2	11.9511223967457\\
-2	11.7659983904115\\
};
%\addlegendentry{data16}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-31.3306715705795	-2.99893193933138\\
-26.3306715716257	-2.9990342226946\\
-26.3306306582804	-0.999034223113073\\
-31.3306306572342	-0.998931939749855\\
}--cycle;
%\addlegendentry{data17}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-26.3306511149531	-1.99903422290384\\
-27.3306306580712	-0.999013766440429\\
-27.3306715714165	-2.99901376602195\\
}--cycle;
%\addlegendentry{data18}

\addplot [color=blue]
  table[row sep=crcr]{%
-28.83065111443	-1.99898308122223\\
-27.9157372084691	-1.9990026872518\\
-27.0109828890946	-1.99902384503517\\
-26.1164109613617	-1.99904652260031\\
-25.2320615940264	-1.99907068608846\\
-24.3579903433384	-1.99909629969333\\
-23.4942667547023	-1.99912332560381\\
-22.6409733791349	-1.99915172394836\\
-21.798205086438	-1.99918145274046\\
-20.9660685888468	-1.99921246782478\\
-20.1446821111558	-1.99924472282429\\
-19.3341751584369	-1.99927816908885\\
-18.534688342123	-1.99931275564612\\
-17.7463732305205	-1.99934842915617\\
-16.9693921913109	-1.99938513387127\\
-16.2039181914776	-1.99942281160345\\
-15.4501345141143	-1.9994614017029\\
-14.7082343410632	-1.99950084105157\\
-13.9784201341355	-1.9995410640782\\
-13.2609027239741	-1.9995820028029\\
-12.5558999818019	-1.99962358692333\\
-11.8636349015964	-1.99966574395862\\
-11.1843328533427	-1.99970839947419\\
-10.5182176745087	-1.99975147741949\\
-9.86550613636545	-1.99979490062428\\
-9.22640013974418	-1.99983859151675\\
-8.60107574104455	-1.99988247315327\\
-7.98966775559704	-1.99992647068563\\
-7.39224819252478	-1.99997051344296\\
-6.80879674377158	-1.99996267754856\\
-6.23919665000447	-1.99679086615839\\
-5.68321943357172	-1.98315558062274\\
-5.14082177744603	-1.95240755469297\\
-4.61200828935643	-1.89879397731995\\
-4.0973223945365	-1.8171700322172\\
-3.59700106606781	-1.70323221807107\\
-3.11046175181143	-1.55664441783766\\
-2.63729859407807	-1.37819818153211\\
-2.17790061100083	-1.16840306515608\\
-1.73340400577467	-0.927742716050853\\
-1.30544041382179	-0.656967072953454\\
-0.895971470919226	-0.357044697783464\\
-0.507065450592381	-0.0292423389202771\\
-0.140834173475762	0.324951932991905\\
0.200727921565554	0.703781092661107\\
0.515751287009638	1.10534651664681\\
0.802619005723136	1.52761251212589\\
1.05990001684361	1.9685359608315\\
1.28639439479962	2.42602863832127\\
1.4810380695975	2.89801167250213\\
1.64299256472178	3.38233610429178\\
};
%\addlegendentry{data19}

\addplot [color=blue, draw=none, mark size=1.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
-28.83065111443	-1.99898308122223\\
-27.9157372084691	-1.9990026872518\\
-27.0109828890946	-1.99902384503517\\
-26.1164109613617	-1.99904652260031\\
-25.2320615940264	-1.99907068608846\\
-24.3579903433384	-1.99909629969333\\
-23.4942667547023	-1.99912332560381\\
-22.6409733791349	-1.99915172394836\\
-21.798205086438	-1.99918145274046\\
-20.9660685888468	-1.99921246782478\\
-20.1446821111558	-1.99924472282429\\
-19.3341751584369	-1.99927816908885\\
-18.534688342123	-1.99931275564612\\
-17.7463732305205	-1.99934842915617\\
-16.9693921913109	-1.99938513387127\\
-16.2039181914776	-1.99942281160345\\
-15.4501345141143	-1.9994614017029\\
-14.7082343410632	-1.99950084105157\\
-13.9784201341355	-1.9995410640782\\
-13.2609027239741	-1.9995820028029\\
-12.5558999818019	-1.99962358692333\\
-11.8636349015964	-1.99966574395862\\
-11.1843328533427	-1.99970839947419\\
-10.5182176745087	-1.99975147741949\\
-9.86550613636545	-1.99979490062428\\
-9.22640013974418	-1.99983859151675\\
-8.60107574104455	-1.99988247315327\\
-7.98966775559704	-1.99992647068563\\
-7.39224819252478	-1.99997051344296\\
-6.80879674377158	-1.99996267754856\\
-6.23919665000447	-1.99679086615839\\
-5.68321943357172	-1.98315558062274\\
-5.14082177744603	-1.95240755469297\\
-4.61200828935643	-1.89879397731995\\
-4.0973223945365	-1.8171700322172\\
-3.59700106606781	-1.70323221807107\\
-3.11046175181143	-1.55664441783766\\
-2.63729859407807	-1.37819818153211\\
-2.17790061100083	-1.16840306515608\\
-1.73340400577467	-0.927742716050853\\
-1.30544041382179	-0.656967072953454\\
-0.895971470919226	-0.357044697783464\\
-0.507065450592381	-0.0292423389202771\\
-0.140834173475762	0.324951932991905\\
0.200727921565554	0.703781092661107\\
0.515751287009638	1.10534651664681\\
0.802619005723136	1.52761251212589\\
1.05990001684361	1.9685359608315\\
1.28639439479962	2.42602863832127\\
1.4810380695975	2.89801167250213\\
1.64299256472178	3.38233610429178\\
};
%\addlegendentry{data20}


\addplot[area legend, draw=black, fill=green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
27.4289648136482	3\\
22.4289648136482	3\\
22.4289648136482	1\\
27.4289648136482	1\\
}--cycle;
%\addlegendentry{data21}


\addplot[area legend, draw=black, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
22.4289648136482	2\\
23.4289648136482	1\\
23.4289648136482	3\\
}--cycle;
%\addlegendentry{data22}

\addplot [color=green]
  table[row sep=crcr]{%
24.9289648136482	2\\
24.3320501341369	2\\
23.7494992037474	2\\
23.1810763819455	2\\
22.6265239617983	2\\
22.0855721679072	2\\
21.5579462444879	2\\
21.0433714604622	2\\
20.5415766230016	2\\
20.052296523972	2\\
19.5752736247021	2\\
19.1102591964336	2\\
18.6570140740679	2\\
18.2153091362393	2\\
17.7849255909916	2\\
17.3656551248204	2\\
16.9572999579841	2\\
16.5596728341831	2\\
16.1725969655704	2\\
15.795905948756	2\\
15.4294436618794	2\\
15.0730641496448	2\\
14.7266315008526	2\\
14.3900197217262	2\\
14.0631126053131	2\\
13.7458035972001	2\\
13.437995654784	2\\
13.1396010966427	2\\
12.8505414362658	2\\
12.5707471906931	2\\
12.3001576517544	2\\
12.0387206019231	2\\
11.7863919504041	2\\
11.543135253347	2\\
11.3089210702954	2\\
11.083726088621	2\\
10.8675319205366	2\\
10.6603234409466	2\\
10.4620864816901	2\\
10.2728046252846	2\\
10.0924547407608	2\\
9.92100076242989	2\\
9.75838501641838	2\\
9.6045161272844	2\\
9.45925215499553	2\\
9.32237708183472	2\\
9.1935680291397	2\\
9.07234955252887	2\\
8.95802992750878	2\\
8.84961233535838	2\\
8.74578018068263	2\\
};
%\addlegendentry{data23}

\addplot [color=green, draw=none, mark size=1.0pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{
24.9289648136482	2\\
24.3320501341369	2\\
23.7494992037474	2\\
23.1810763819455	2\\
22.6265239617983	2\\
22.0855721679072	2\\
21.5579462444879	2\\
21.0433714604622	2\\
20.5415766230016	2\\
20.052296523972	2\\
19.5752736247021	2\\
19.1102591964336	2\\
18.6570140740679	2\\
18.2153091362393	2\\
17.7849255909916	2\\
17.3656551248204	2\\
16.9572999579841	2\\
16.5596728341831	2\\
16.1725969655704	2\\
15.795905948756	2\\
15.4294436618794	2\\
15.0730641496448	2\\
14.7266315008526	2\\
14.3900197217262	2\\
14.0631126053131	2\\
13.7458035972001	2\\
13.437995654784	2\\
13.1396010966427	2\\
12.8505414362658	2\\
12.5707471906931	2\\
12.3001576517544	2\\
12.0387206019231	2\\
11.7863919504041	2\\
11.543135253347	2\\
11.3089210702954	2\\
11.083726088621	2\\
10.8675319205366	2\\
10.6603234409466	2\\
10.4620864816901	2\\
10.2728046252846	2\\
10.0924547407608	2\\
9.92100076242989	2\\
9.75838501641838	2\\
9.6045161272844	2\\
9.45925215499553	2\\
9.32237708183472	2\\
9.1935680291397	2\\
9.07234955252887	2\\
8.95802992750878	2\\
8.84961233535838	2\\
8.74578018068263	2\\
};
%\addlegendentry{data24}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
3	-3.55935207806074\\
3	1.44064792193926\\
0.999999999999999	1.44064792193926\\
0.999999999999999	-3.55935207806074\\
}--cycle;
%\addlegendentry{data25}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
2	1.44064792193926\\
0.999999999999999	0.440647921939261\\
3	0.440647921939261\\
}--cycle;
%\addlegendentry{data26}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
2	-1.05935207806074\\
2	-0.212809053749865\\
2	0.632417369296206\\
2	1.47636653927373\\
2	2.31907829426414\\
2	3.16059250008803\\
2	4.00094873003751\\
2	4.84018604610945\\
2	5.67834285277442\\
2	6.51545680250592\\
2	7.35156473817161\\
2	8.186702661605\\
2	9.02090572070266\\
2	9.85420820956256\\
2	10.6866435777378\\
2	11.5182444457973\\
2	12.3490426251867\\
2	13.1790691409584\\
2	14.0083542563516\\
2	14.8369274984984\\
2	15.664817684745\\
2	16.4920529492272\\
2	17.3186607694486\\
2	18.1446679926852\\
2	18.9701008620964\\
2	19.7949850424591\\
2	20.6193456454659\\
2	21.443207254547\\
2	22.266593949181\\
2	23.089529328665\\
2	23.9120365353067\\
2	24.7341382769941\\
2.00000000000001	25.555856849075\\
2.00000000000001	26.3772141554558\\
2.00000000000001	27.198231728782\\
2.00000000000001	28.0189307495079\\
2.00000000000001	28.8393320635772\\
2.00000000000001	29.6594561983222\\
2.00000000000001	30.4793233760256\\
2.00000000000001	31.2989535243631\\
2.00000000000001	32.1183662826281\\
2.00000000000001	32.9375810022036\\
2.00000000000001	33.7566167391283\\
2.00000000000001	34.5754922357547\\
2.00000000000001	35.3942258873042\\
2.00000000000001	36.2128356874674\\
2.00000000000001	37.0313391448862\\
2.00000000000001	37.8497531591365\\
2.00000000000001	38.6680938403424\\
2.00000000000001	39.4863762503031\\
2.00000000000001	40.3046140342728\\
};
%\addlegendentry{data27}

\addplot [color=mycolor1, draw=none, mark size=1.0pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	-1.05935207806074\\
2	-0.212809053749865\\
2	0.632417369296206\\
2	1.47636653927373\\
2	2.31907829426414\\
2	3.16059250008803\\
2	4.00094873003751\\
2	4.84018604610945\\
2	5.67834285277442\\
2	6.51545680250592\\
2	7.35156473817161\\
2	8.186702661605\\
2	9.02090572070266\\
2	9.85420820956256\\
2	10.6866435777378\\
2	11.5182444457973\\
2	12.3490426251867\\
2	13.1790691409584\\
2	14.0083542563516\\
2	14.8369274984984\\
2	15.664817684745\\
2	16.4920529492272\\
2	17.3186607694486\\
2	18.1446679926852\\
2	18.9701008620964\\
2	19.7949850424591\\
2	20.6193456454659\\
2	21.443207254547\\
2	22.266593949181\\
2	23.089529328665\\
2	23.9120365353067\\
2	24.7341382769941\\
2.00000000000001	25.555856849075\\
2.00000000000001	26.3772141554558\\
2.00000000000001	27.198231728782\\
2.00000000000001	28.0189307495079\\
2.00000000000001	28.8393320635772\\
2.00000000000001	29.6594561983222\\
2.00000000000001	30.4793233760256\\
2.00000000000001	31.2989535243631\\
2.00000000000001	32.1183662826281\\
2.00000000000001	32.9375810022036\\
2.00000000000001	33.7566167391283\\
2.00000000000001	34.5754922357547\\
2.00000000000001	35.3942258873042\\
2.00000000000001	36.2128356874674\\
2.00000000000001	37.0313391448862\\
2.00000000000001	37.8497531591365\\
2.00000000000001	38.6680938403424\\
2.00000000000001	39.4863762503031\\
2.00000000000001	40.3046140342728\\
};
%\addlegendentry{data28}

\end{axis}

\begin{axis}[%
width=0.303\fwidth,
height=0.303\fwidth,
at={(0.348\fwidth,0\fwidth)},
scale only axis,
title style={font=\bfseries,yshift=-7pt},
title={(b) $t=\unit[9.5]{s}$},
xmin=-16,
xmax=16,
ymin=-16,
ymax=16,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
4	240\\
4	4\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-4	240\\
-4	4\\
};
%\addlegendentry{data2}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	240\\
0	4\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
240	4\\
4	4\\
};
%\addlegendentry{data4}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
240	-4\\
4	-4\\
};
%\addlegendentry{data5}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
240	0\\
4	0\\
};
%\addlegendentry{data6}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-4	-240\\
-4	-4\\
};
%\addlegendentry{data7}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
4	-240\\
4	-4\\
};
%\addlegendentry{data8}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-240\\
0	-4\\
};
%\addlegendentry{data9}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-240	4\\
-4	4\\
};
%\addlegendentry{data10}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-240	-4\\
-4	-4\\
};
%\addlegendentry{data11}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-240	0\\
-4	0\\
};
%\addlegendentry{data12}


\addplot[area legend, draw=white, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-5.19130115604004	17.1956454334461\\
-5.19130115604004	6.56460837732233\\
-4.44089209850063e-16	6.56460837732233\\
-1.11022302462516e-15	17.1956454334461\\
}--cycle;
%\addlegendentry{data13}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.188031580844277	1.0960782479772\\
3.30093350107705	1.0960782479772\\
3.30093350107705	6.42498392652523\\
0.188031580844277	6.42498392652523\\
}--cycle;
%\addlegendentry{data14}


\addplot[area legend, draw=black, fill=red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-3	15.1956454334461\\
-3	10.1956454334461\\
-1	10.1956454334461\\
-1	15.1956454334461\\
}--cycle;
%\addlegendentry{data15}


\addplot[area legend, draw=black, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-2	10.1956454334461\\
-1	11.1956454334461\\
-3	11.1956454334461\\
}--cycle;
%\addlegendentry{data16}

\addplot [color=red]
  table[row sep=crcr]{%
-2	12.6956454334461\\
-2	12.5353389662801\\
-2	12.3805219894469\\
-2	12.2310306833841\\
-2	12.086695894393\\
-2	11.9473459877476\\
-2	11.8128088444536\\
-2	11.6829132447829\\
-2	11.5574898130046\\
-2	11.436371648433\\
-2	11.3193947325324\\
-2	11.2063981764351\\
-2	11.0972243550098\\
-2	10.9917189605474\\
-2	10.8897309997526\\
-2	10.7911127510021\\
-2	10.695719694003\\
-2	10.6034104205234\\
-2	10.5140465323883\\
-2	10.4274925311555\\
-2	10.3436157026176\\
-2	10.2622859983702\\
-2	10.1833759160464\\
-2	10.1067603793702\\
-2	10.032316618873\\
-2	9.95992405392504\\
-2	9.88946417661761\\
-2	9.82082043799736\\
-2	9.75387813718497\\
-2	9.68852431401402\\
-2	9.62464764601395\\
-2	9.56213835085309\\
-2	9.50088809578667\\
-2	9.44078991626721\\
-2	9.38173814674035\\
-2	9.32362836786139\\
-2	9.26635737606387\\
-2	9.20982318377799\\
-2	9.15392506189665\\
-2	9.09856364068742\\
-2	9.04364109176074\\
-2	8.98906142263953\\
-2	8.93473092792776\\
-2	8.88055885842649\\
-2	8.82645839372492\\
-2	8.77234803748754\\
-2	8.71815360160778\\
-2	8.66381101082419\\
-2	8.6092702505612\\
-2	8.55450090779711\\
-2	8.49949993178808\\
};
%\addlegendentry{data17}

\addplot [color=red, draw=none, mark size=1.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
-2	12.6956454334461\\
-2	12.5353389662801\\
-2	12.3805219894469\\
-2	12.2310306833841\\
-2	12.086695894393\\
-2	11.9473459877476\\
-2	11.8128088444536\\
-2	11.6829132447829\\
-2	11.5574898130046\\
-2	11.436371648433\\
-2	11.3193947325324\\
-2	11.2063981764351\\
-2	11.0972243550098\\
-2	10.9917189605474\\
-2	10.8897309997526\\
-2	10.7911127510021\\
-2	10.695719694003\\
-2	10.6034104205234\\
-2	10.5140465323883\\
-2	10.4274925311555\\
-2	10.3436157026176\\
-2	10.2622859983702\\
-2	10.1833759160464\\
-2	10.1067603793702\\
-2	10.032316618873\\
-2	9.95992405392504\\
-2	9.88946417661761\\
-2	9.82082043799736\\
-2	9.75387813718497\\
-2	9.68852431401402\\
-2	9.62464764601395\\
-2	9.56213835085309\\
-2	9.50088809578667\\
-2	9.44078991626721\\
-2	9.38173814674035\\
-2	9.32362836786139\\
-2	9.26635737606387\\
-2	9.20982318377799\\
-2	9.15392506189665\\
-2	9.09856364068742\\
-2	9.04364109176074\\
-2	8.98906142263953\\
-2	8.93473092792776\\
-2	8.88055885842649\\
-2	8.82645839372492\\
-2	8.77234803748754\\
-2	8.71815360160778\\
-2	8.66381101082419\\
-2	8.6092702505612\\
-2	8.55450090779711\\
-2	8.49949993178808\\
};
%\addlegendentry{data18}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
2.13267201439424	1.0960782479772\\
3.30093350107705	5.95767933185211\\
1.35629306752708	6.42498392652523\\
0.188031580844277	1.56338284265032\\
}--cycle;
%\addlegendentry{data19}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
2.32861328430206	6.19133162918867\\
1.12264077019052	5.45266370975025\\
3.06728120374048	4.98535911507713\\
}--cycle;
%\addlegendentry{data20}

\addplot [color=blue]
  table[row sep=crcr]{%
1.74448254096066	3.76053108725121\\
1.84743991568919	4.26515396221532\\
1.91973842212343	4.78861200023953\\
1.96562757694697	5.3313262269464\\
1.99003026990799	5.89346875102903\\
1.9989684554755	6.47521309286544\\
1.99999403478609	7.07676026309603\\
1.99994593050468	7.6982198588925\\
1.99989664649762	8.33951160577447\\
1.99984623432942	9.00038558722848\\
1.9997947553313	9.68046596179065\\
1.99974227711851	10.379291722582\\
1.99968887110138	11.0963457544857\\
1.9996346107087	11.83107549843\\
1.99957957012198	12.5829075975585\\
1.99952382337612	13.3512582293149\\
1.9994674437231	14.1355403461306\\
1.99941050318465	14.9351687019758\\
1.99935307224065	15.7495632941631\\
1.99929521961527	16.5781516719117\\
1.99923701213355	17.4203704355402\\
1.9991785146287	18.2756661585649\\
1.99911978988625	19.1434958992654\\
1.99906089861463	20.0233274211329\\
1.99900189943512	20.9146392078036\\
1.99894284888582	21.8169203338348\\
1.99888380143574	22.7296702353212\\
1.99882480950631	23.6523984119284\\
1.99876592349828	24.5846240830716\\
1.99870719182241	25.5258758146957\\
1.99864866093291	26.475691128732\\
1.99859037536267	27.4336161043098\\
1.99853237775974	28.3992049778784\\
1.99847470892434	29.3720197483099\\
1.99841740784596	30.3516297926986\\
1.99836051174019	31.3376114989019\\
1.99830405608468	32.3295479219149\\
1.99824807465376	33.3270284730613\\
1.99819259955115	34.3296486539108\\
1.99813766123993	35.337009851137\\
1.99808328856891	36.34871921468\\
1.99802950879395	37.3643896502566\\
1.99797634759274	38.3836399694359\\
1.99792382907052	39.4060952575166\\
1.99787197575381	40.431387543204\\
1.99782080856779	41.4591568872102\\
1.99777034679164	42.4890530530976\\
1.99772060798399	43.5207379880588\\
1.99767160786775	44.5538894310474\\
1.9976233601598	45.5882060906978\\
1.99757587632561	46.6234150097254\\
};
%\addlegendentry{data21}

\addplot [color=blue, draw=none, mark size=1.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1.74448254096066	3.76053108725121\\
1.84743991568919	4.26515396221532\\
1.91973842212343	4.78861200023953\\
1.96562757694697	5.3313262269464\\
1.99003026990799	5.89346875102903\\
1.9989684554755	6.47521309286544\\
1.99999403478609	7.07676026309603\\
1.99994593050468	7.6982198588925\\
1.99989664649762	8.33951160577447\\
1.99984623432942	9.00038558722848\\
1.9997947553313	9.68046596179065\\
1.99974227711851	10.379291722582\\
1.99968887110138	11.0963457544857\\
1.9996346107087	11.83107549843\\
1.99957957012198	12.5829075975585\\
1.99952382337612	13.3512582293149\\
1.9994674437231	14.1355403461306\\
1.99941050318465	14.9351687019758\\
1.99935307224065	15.7495632941631\\
1.99929521961527	16.5781516719117\\
1.99923701213355	17.4203704355402\\
1.9991785146287	18.2756661585649\\
1.99911978988625	19.1434958992654\\
1.99906089861463	20.0233274211329\\
1.99900189943512	20.9146392078036\\
1.99894284888582	21.8169203338348\\
1.99888380143574	22.7296702353212\\
1.99882480950631	23.6523984119284\\
1.99876592349828	24.5846240830716\\
1.99870719182241	25.5258758146957\\
1.99864866093291	26.475691128732\\
1.99859037536267	27.4336161043098\\
1.99853237775974	28.3992049778784\\
1.99847470892434	29.3720197483099\\
1.99841740784596	30.3516297926986\\
1.99836051174019	31.3376114989019\\
1.99830405608468	32.3295479219149\\
1.99824807465376	33.3270284730613\\
1.99819259955115	34.3296486539108\\
1.99813766123993	35.337009851137\\
1.99808328856891	36.34871921468\\
1.99802950879395	37.3643896502566\\
1.99797634759274	38.3836399694359\\
1.99792382907052	39.4060952575166\\
1.99787197575381	40.431387543204\\
1.99782080856779	41.4591568872102\\
1.99777034679164	42.4890530530976\\
1.99772060798399	43.5207379880588\\
1.99767160786775	44.5538894310474\\
1.9976233601598	45.5882060906978\\
1.99757587632561	46.6234150097254\\
};
%\addlegendentry{data22}


\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
14.5922773792652	5.63103705612381\\
4.74295835937041	5.63103705612381\\
4.74295835937041	4.44089209850063e-16\\
14.5922773792652	1.33226762955019e-15\\
}--cycle;
%\addlegendentry{data23}


\addplot[area legend, draw=white, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
14.5922773792652	4\\
4.74295835937041	4\\
4.74295835937041	-4.95747831923366\\
14.5922773792652	-4.95747831923365\\
}--cycle;
%\addlegendentry{data24}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.188031580844277	1.0960782479772\\
3.30093350107705	1.0960782479772\\
3.30093350107705	6.42498392652523\\
0.188031580844277	6.42498392652523\\
}--cycle;
%\addlegendentry{data25}


%\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.2]
%table[row sep=crcr] {%
%x	y\\
%14.5922773792652	4\\
%4.74295835937041	4\\
%4.74295835937041	-8.10919871609475\\
%14.5922773792652	-8.10919871609475\\
%}--cycle;
%\addlegendentry{data26}


\addplot[area legend, draw=black, fill=green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
12.5922773792652	3\\
7.59227737926522	3\\
7.59227737926522	1\\
12.5922773792652	1\\
}--cycle;
%\addlegendentry{data27}


\addplot[area legend, draw=black, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
7.59227737926522	2\\
8.59227737926522	1\\
8.59227737926522	3\\
}--cycle;
%\addlegendentry{data28}

\addplot [color=green]
  table[row sep=crcr]{%
10.0922773792652	2\\
10.0093342031515	2\\
9.93026399747997	2\\
9.85491561294974	2\\
9.78314444102926	2\\
9.71481148144354	2\\
9.649782637424	2\\
9.58792817530899	2\\
9.52912230294938	2\\
9.47324283419652	2\\
9.4201709159549	2\\
9.36979080088853	2\\
9.32198965361356	2\\
9.27665738161476	2\\
9.23368648456884	2\\
9.19297191751385	2\\
9.15441096456633	2\\
9.11790312079559	2\\
9.08334998051899	2\\
9.05065513075454	2\\
9.01972404891125	2\\
8.99046400404994	2\\
8.96278396123659	2\\
8.9365944886565	2\\
8.91180766727853	2\\
8.88833700296445	2\\
8.86609734102463	2\\
8.84500478333563	2\\
8.82497660827348	2\\
8.80593119389133	2\\
8.78778794500258	2\\
8.77046722514577	2\\
8.75389029483985	2\\
8.73797925813676	2\\
8.72265702030807	2\\
8.70784726065667	2\\
8.69347442605057	2\\
8.67946375301243	2\\
8.66574132931435	2\\
8.65223421036821	2\\
8.6388706117499	2\\
8.62558020762332	2\\
8.61229457657294	2\\
8.59894785271743	2\\
8.58547766277812	2\\
8.57182646155008	2\\
8.5579434224991	2\\
8.54378710190487	2\\
8.52932918094394	2\\
8.51455970990839	2\\
8.49949444569735	2\\
};
%\addlegendentry{data29}

\addplot [color=green, draw=none, mark size=1.0pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
10.0922773792652	2\\
10.0093342031515	2\\
9.93026399747997	2\\
9.85491561294974	2\\
9.78314444102926	2\\
9.71481148144354	2\\
9.649782637424	2\\
9.58792817530899	2\\
9.52912230294938	2\\
9.47324283419652	2\\
9.4201709159549	2\\
9.36979080088853	2\\
9.32198965361356	2\\
9.27665738161476	2\\
9.23368648456884	2\\
9.19297191751385	2\\
9.15441096456633	2\\
9.11790312079559	2\\
9.08334998051899	2\\
9.05065513075454	2\\
9.01972404891125	2\\
8.99046400404994	2\\
8.96278396123659	2\\
8.9365944886565	2\\
8.91180766727853	2\\
8.88833700296445	2\\
8.86609734102463	2\\
8.84500478333563	2\\
8.82497660827348	2\\
8.80593119389133	2\\
8.78778794500258	2\\
8.77046722514577	2\\
8.75389029483985	2\\
8.73797925813676	2\\
8.72265702030807	2\\
8.70784726065667	2\\
8.69347442605057	2\\
8.67946375301243	2\\
8.66574132931435	2\\
8.65223421036821	2\\
8.6388706117499	2\\
8.62558020762332	2\\
8.61229457657294	2\\
8.59894785271743	2\\
8.58547766277812	2\\
8.57182646155008	2\\
8.5579434224991	2\\
8.54378710190487	2\\
8.52932918094394	2\\
8.51455970990839	2\\
8.49949444569735	2\\
};
%\addlegendentry{data30}


\addplot[area legend, draw=white, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
4	28.6201773649605\\
4.00000000000001	53.6141139345599\\
-1.19130115604003	53.6141139345599\\
-1.19130115604003	28.6201773649605\\
}--cycle;
%\addlegendentry{data31}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.188031580844277	1.0960782479772\\
3.30093350107705	1.0960782479772\\
3.30093350107705	6.42498392652523\\
0.188031580844277	6.42498392652523\\
}--cycle;
%\addlegendentry{data32}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
3.00000000000001	38.5049152184652\\
3.00000000000001	43.5049152184652\\
1.00000000000001	43.5049152184652\\
1.00000000000001	38.5049152184652\\
}--cycle;
%\addlegendentry{data33}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
2.00000000000001	43.5049152184652\\
1.00000000000001	42.5049152184652\\
3.00000000000001	42.5049152184652\\
}--cycle;
%\addlegendentry{data34}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
2.00000000000001	41.0049152184652\\
2.00000000000001	41.8156798309276\\
2.00000000000001	42.6261398761983\\
2.00000000000001	43.4363044548473\\
2.00000000000001	44.2461827807716\\
2.00000000000001	45.0557840743135\\
2.00000000000001	45.8651174881946\\
2.00000000000001	46.674192056927\\
2.00000000000001	47.4830166630004\\
2.00000000000001	48.2916000150416\\
2.00000000000001	49.0999506344991\\
2.00000000000001	49.9080768483839\\
2.00000000000001	50.7159867862946\\
2.00000000000001	51.5236883804601\\
2.00000000000001	52.3311893678901\\
2.00000000000001	53.1384972939861\\
2.00000000000001	53.9456195171475\\
2.00000000000001	54.7525632140414\\
2.00000000000001	55.5593353853023\\
2.00000000000001	56.3659428614931\\
2.00000000000001	57.1723923092084\\
2.00000000000001	57.9786902372393\\
2.00000000000001	58.7848430027388\\
2.00000000000001	59.5908568173487\\
2.00000000000001	60.3967377532597\\
2.00000000000001	61.2024917491851\\
2.00000000000001	62.0081246162357\\
2.00000000000001	62.8136420436843\\
2.00000000000001	63.6190496046144\\
2.00000000000001	64.4243527614428\\
2.00000000000001	65.2295568713109\\
2.00000000000001	66.0346671913309\\
2.00000000000001	66.8396888836721\\
2.00000000000001	67.644627020466\\
2.00000000000001	68.4494865884959\\
2.00000000000001	69.2542724936271\\
2.00000000000001	70.0589895649086\\
2.00000000000001	70.8636425582548\\
2.00000000000001	71.6682361595739\\
2.00000000000001	72.472774987156\\
2.00000000000001	73.2772635930595\\
2.00000000000001	74.0817064631304\\
2.00000000000001	74.8861080151399\\
2.00000000000001	75.6904725943276\\
2.00000000000001	76.4948044653491\\
2.00000000000001	77.2991077992353\\
2.00000000000001	78.1033866534212\\
2.00000000000001	78.9076449421343\\
2.00000000000001	79.7118863933669\\
2.00000000000001	80.5161144871693\\
2.00000000000001	81.3203323660618\\
};
%\addlegendentry{data35}

\addplot [color=mycolor1, draw=none, mark size=1.0pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.00000000000001	41.0049152184652\\
2.00000000000001	41.8156798309276\\
2.00000000000001	42.6261398761983\\
2.00000000000001	43.4363044548473\\
2.00000000000001	44.2461827807716\\
2.00000000000001	45.0557840743135\\
2.00000000000001	45.8651174881946\\
2.00000000000001	46.674192056927\\
2.00000000000001	47.4830166630004\\
2.00000000000001	48.2916000150416\\
2.00000000000001	49.0999506344991\\
2.00000000000001	49.9080768483839\\
2.00000000000001	50.7159867862946\\
2.00000000000001	51.5236883804601\\
2.00000000000001	52.3311893678901\\
2.00000000000001	53.1384972939861\\
2.00000000000001	53.9456195171475\\
2.00000000000001	54.7525632140414\\
2.00000000000001	55.5593353853023\\
2.00000000000001	56.3659428614931\\
2.00000000000001	57.1723923092084\\
2.00000000000001	57.9786902372393\\
2.00000000000001	58.7848430027388\\
2.00000000000001	59.5908568173487\\
2.00000000000001	60.3967377532597\\
2.00000000000001	61.2024917491851\\
2.00000000000001	62.0081246162357\\
2.00000000000001	62.8136420436843\\
2.00000000000001	63.6190496046144\\
2.00000000000001	64.4243527614428\\
2.00000000000001	65.2295568713109\\
2.00000000000001	66.0346671913309\\
2.00000000000001	66.8396888836721\\
2.00000000000001	67.644627020466\\
2.00000000000001	68.4494865884959\\
2.00000000000001	69.2542724936271\\
2.00000000000001	70.0589895649086\\
2.00000000000001	70.8636425582548\\
2.00000000000001	71.6682361595739\\
2.00000000000001	72.472774987156\\
2.00000000000001	73.2772635930595\\
2.00000000000001	74.0817064631304\\
2.00000000000001	74.8861080151399\\
2.00000000000001	75.6904725943276\\
2.00000000000001	76.4948044653491\\
2.00000000000001	77.2991077992353\\
2.00000000000001	78.1033866534212\\
2.00000000000001	78.9076449421343\\
2.00000000000001	79.7118863933669\\
2.00000000000001	80.5161144871693\\
2.00000000000001	81.3203323660618\\
};
%\addlegendentry{data36}

\end{axis}

\begin{axis}[%
width=0.303\fwidth,
height=0.303\fwidth,
at={(0.747\fwidth,0\fwidth)},
scale only axis,
title style={font=\bfseries,yshift=-7pt},
title={(c) $t=\unit[29.9]{s}$},
xmin=-12.5,
xmax=12.5,
ymin=185,
ymax=210,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
4	240\\
4	4\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-4	240\\
-4	4\\
};
%\addlegendentry{data2}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	240\\
0	4\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
240	4\\
4	4\\
};
%\addlegendentry{data4}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
240	-4\\
4	-4\\
};
%\addlegendentry{data5}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
240	0\\
4	0\\
};
%\addlegendentry{data6}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-4	-240\\
-4	-4\\
};
%\addlegendentry{data7}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
4	-240\\
4	-4\\
};
%\addlegendentry{data8}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-240\\
0	-4\\
};
%\addlegendentry{data9}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-240	4\\
-4	4\\
};
%\addlegendentry{data10}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-240	-4\\
-4	-4\\
};
%\addlegendentry{data11}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-240	0\\
-4	0\\
};
%\addlegendentry{data12}


\addplot[area legend, draw=black, fill=red, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-3.00000000000001	-210.276574182062\\
-3.00000000000001	-215.276574182062\\
-1.00000000000001	-215.276574182062\\
-1.00000000000001	-210.276574182062\\
}--cycle;
%\addlegendentry{data13}


\addplot[area legend, draw=black, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-2.00000000000001	-215.276574182062\\
-1.00000000000001	-214.276574182062\\
-3.00000000000001	-214.276574182062\\
}--cycle;
%\addlegendentry{data14}

\addplot [color=red]
  table[row sep=crcr]{%
-2.00000000000001	-212.776574182062\\
-2.00000000000001	-214.171385353457\\
-2.00000000000001	-215.566338339864\\
-2.00000000000001	-216.961428130568\\
-2.00000000000001	-218.35664982946\\
-2.00000000000001	-219.751998656729\\
-2.00000000000001	-221.147469948799\\
-2.00000000000001	-222.543059157043\\
-2.00000000000001	-223.938761845637\\
-2.00000000000001	-225.334573688848\\
-2.00000000000001	-226.730490467922\\
-2.00000000000001	-228.126508067739\\
-2.00000000000001	-229.522622473303\\
-2.00000000000001	-230.918829766158\\
-2.00000000000001	-232.315126120768\\
-2.00000000000001	-233.711507800897\\
-2.00000000000001	-235.10797115601\\
-2.00000000000001	-236.504512617723\\
-2.00000000000001	-237.901128696292\\
-2	-239.297815977172\\
-2	-240.694571117634\\
-2	-242.091390843451\\
-2	-243.488271945666\\
-2	-244.885211277423\\
-2	-246.2822057509\\
-2	-247.679252334318\\
-2	-249.076348049073\\
-2	-250.473489966978\\
-2	-251.870675207665\\
-2	-253.267900936173\\
-2	-254.66516436078\\
-2	-256.062462731149\\
-2	-257.45979333691\\
-2	-258.857153506801\\
-2	-260.254540608615\\
-2	-261.651952050204\\
-2	-263.049385281993\\
-2	-264.44683780154\\
-2	-265.844307160969\\
-2	-267.241790978374\\
-2	-268.639286954753\\
-2	-270.036792898644\\
-2	-271.434306761472\\
-1.71221473465112	-233.453209546051\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
%\addlegendentry{data15}

\addplot [color=red, draw=none, mark size=1.0pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
-2.00000000000001	-212.776574182062\\
-2.00000000000001	-214.171385353457\\
-2.00000000000001	-215.566338339864\\
-2.00000000000001	-216.961428130568\\
-2.00000000000001	-218.35664982946\\
-2.00000000000001	-219.751998656729\\
-2.00000000000001	-221.147469948799\\
-2.00000000000001	-222.543059157043\\
-2.00000000000001	-223.938761845637\\
-2.00000000000001	-225.334573688848\\
-2.00000000000001	-226.730490467922\\
-2.00000000000001	-228.126508067739\\
-2.00000000000001	-229.522622473303\\
-2.00000000000001	-230.918829766158\\
-2.00000000000001	-232.315126120768\\
-2.00000000000001	-233.711507800897\\
-2.00000000000001	-235.10797115601\\
-2.00000000000001	-236.504512617723\\
-2.00000000000001	-237.901128696292\\
-2	-239.297815977172\\
-2	-240.694571117634\\
-2	-242.091390843451\\
-2	-243.488271945666\\
-2	-244.885211277423\\
-2	-246.2822057509\\
-2	-247.679252334318\\
-2	-249.076348049073\\
-2	-250.473489966978\\
-2	-251.870675207665\\
-2	-253.267900936173\\
-2	-254.66516436078\\
-2	-256.062462731149\\
-2	-257.45979333691\\
-2	-258.857153506801\\
-2	-260.254540608615\\
-2	-261.651952050204\\
-2	-263.049385281993\\
-2	-264.44683780154\\
-2	-265.844307160969\\
-2	-267.241790978374\\
-2	-268.639286954753\\
-2	-270.036792898644\\
-2	-271.434306761472\\
-1.71221473465112	-233.453209546051\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
%\addlegendentry{data16}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.99698168836483	177.080469895464\\
3.99767163735418	202.084094283589\\
-0.00254912132175522	202.084204665518\\
-0.00323907031111359	177.080580277392\\
}--cycle;
%\addlegendentry{data17}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
2.9970369181436	187.082309689006\\
2.99717488793917	192.082309687102\\
0.997174888700598	192.082364875021\\
0.997036918905023	187.082364876924\\
}--cycle;
%\addlegendentry{data18}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1.99717488831988	192.082337281061\\
0.997147294741483	191.082364875401\\
2.99714729398006	191.082309687483\\
}--cycle;
%\addlegendentry{data19}

\addplot [color=blue]
  table[row sep=crcr]{%
1.9971059034221	189.582337282013\\
1.99712807041806	190.382499362932\\
1.99715041063429	191.182648681453\\
1.99717292239875	191.982786576013\\
1.99719560404001	192.782914360632\\
1.9972184538853	193.583033259988\\
1.99724147025965	194.383144382193\\
1.99726465148558	195.18324871447\\
1.99728799588323	195.983347131255\\
1.99731150177057	196.783440408041\\
1.99733516746384	197.583529237232\\
1.99735899127786	198.383614244028\\
1.99738297152641	199.183696001479\\
1.99740710652263	199.983775044373\\
1.9974313945793	200.783851881896\\
1.99745583400921	201.58392700912\\
1.9974804231254	202.38400091746\\
1.99750516024149	203.184074104229\\
1.99753004367194	203.984147081211\\
1.99755507173228	204.784220382401\\
1.99758024273932	205.584294571522\\
1.99760555501151	206.384370250143\\
1.99763100686919	207.184448067058\\
1.99765659663497	207.984528729099\\
1.99768232263418	208.784613012431\\
1.99770818319512	209.584701771435\\
1.99773417664921	210.384795939325\\
1.99776030133042	211.184896510654\\
1.99778655557363	211.985004491065\\
1.99781293771129	212.785120794976\\
1.99783944606739	213.58524606865\\
1.99786607894818	214.385380416875\\
1.99789283462884	215.185523019776\\
1.99791971133646	215.985671646871\\
1.99794670723068	216.785822114417\\
1.99797382038565	217.585967796199\\
1.99800104878058	218.386099393779\\
1.9980283903106	219.186205304561\\
1.99805584283592	219.986273094446\\
1.99808340429477	220.786292776638\\
1.99811107291254	221.586262792989\\
1.99813884741566	222.386195994156\\
1.99816672683305	223.186113683085\\
1.99819471005188	223.986032791799\\
1.99822279567734	224.785961986527\\
1.99825098212162	225.585904344168\\
1.99827926777624	226.385862318791\\
1.99830765120545	227.185843196447\\
1.99833613131008	227.985863611681\\
1.99836470733579	228.785949630251\\
1.99839337845022	229.586124827692\\
};
%\addlegendentry{data20}

\addplot [color=blue, draw=none, mark size=1.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
1.9971059034221	189.582337282013\\
1.99712807041806	190.382499362932\\
1.99715041063429	191.182648681453\\
1.99717292239875	191.982786576013\\
1.99719560404001	192.782914360632\\
1.9972184538853	193.583033259988\\
1.99724147025965	194.383144382193\\
1.99726465148558	195.18324871447\\
1.99728799588323	195.983347131255\\
1.99731150177057	196.783440408041\\
1.99733516746384	197.583529237232\\
1.99735899127786	198.383614244028\\
1.99738297152641	199.183696001479\\
1.99740710652263	199.983775044373\\
1.9974313945793	200.783851881896\\
1.99745583400921	201.58392700912\\
1.9974804231254	202.38400091746\\
1.99750516024149	203.184074104229\\
1.99753004367194	203.984147081211\\
1.99755507173228	204.784220382401\\
1.99758024273932	205.584294571522\\
1.99760555501151	206.384370250143\\
1.99763100686919	207.184448067058\\
1.99765659663497	207.984528729099\\
1.99768232263418	208.784613012431\\
1.99770818319512	209.584701771435\\
1.99773417664921	210.384795939325\\
1.99776030133042	211.184896510654\\
1.99778655557363	211.985004491065\\
1.99781293771129	212.785120794976\\
1.99783944606739	213.58524606865\\
1.99786607894818	214.385380416875\\
1.99789283462884	215.185523019776\\
1.99791971133646	215.985671646871\\
1.99794670723068	216.785822114417\\
1.99797382038565	217.585967796199\\
1.99800104878058	218.386099393779\\
1.9980283903106	219.186205304561\\
1.99805584283592	219.986273094446\\
1.99808340429477	220.786292776638\\
1.99811107291254	221.586262792989\\
1.99813884741566	222.386195994156\\
1.99816672683305	223.186113683085\\
1.99819471005188	223.986032791799\\
1.99822279567734	224.785961986527\\
1.99825098212162	225.585904344168\\
1.99827926777624	226.385862318791\\
1.99830765120545	227.185843196447\\
1.99833613131008	227.985863611681\\
1.99836470733579	228.785949630251\\
1.99839337845022	229.586124827692\\
};
%\addlegendentry{data21}


\addplot[area legend, draw=black, fill=green, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
-156.391511456851	3.00000000000001\\
-161.391511456851	3.00000000000001\\
-161.391511456851	1.00000000000001\\
-156.391511456851	1.00000000000001\\
}--cycle;
%\addlegendentry{data22}


\addplot[area legend, draw=black, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
-161.391511456851	2.00000000000001\\
-160.391511456851	1.00000000000001\\
-160.391511456851	3.00000000000001\\
}--cycle;
%\addlegendentry{data23}

\addplot [color=green]
  table[row sep=crcr]{%
-158.891511456851	2.00000000000001\\
-160.274883852126	2.00000000000001\\
-161.658726671441	2.00000000000001\\
-163.043025837252	2.00000000000001\\
-164.427767102804	2.00000000000001\\
-165.812936215595	2.00000000000001\\
-167.198519030612	2.00000000000001\\
-168.584501587645	2.00000000000001\\
-169.970870162924	2.00000000000001\\
-171.357611302431	2.00000000000001\\
-172.744711842171	2.00000000000001\\
-174.132158919179	2.00000000000001\\
-175.519939975963	2.00000000000001\\
-176.908042760345	2.00000000000001\\
-178.296455322071	2.00000000000001\\
-179.68516600719	2.00000000000001\\
-181.07416345092	2.00000000000001\\
-182.463436569497	2.00000000000001\\
-183.852974551368	2.00000000000001\\
-185.242766847995	2.00000000000001\\
-186.632803164442	2.00000000000001\\
-188.023073449867	2.00000000000001\\
-189.413567888027	2.00000000000001\\
-190.804276887837	2.00000000000001\\
-192.19519107404	2.00000000000001\\
-193.58630127801	2.00000000000001\\
-194.977598528713	2.00000000000001\\
-196.369074043837	2.00000000000001\\
-197.760719221107	2.00000000000001\\
-199.152525629789	2.00000000000001\\
-200.544485002407	2.00000000000001\\
-201.936589226675	2.00000000000001\\
-203.328830337681	2.00000000000001\\
-204.72120051035	2.00000000000001\\
-206.113692052227	2.00000000000001\\
-207.50629739667	2.00000000000001\\
-208.899009096527	2.00000000000001\\
-210.291819818456	2.00000000000001\\
-211.684722338078	2.00000000000001\\
-213.077709536245	2.00000000000001\\
-214.470774396816	2.00000000000001\\
-215.863910006484	2.00000000000001\\
-217.257109557437	2.00000000000001\\
-218.650366353904	2.00000000000001\\
-220.043673824112	2.00000000000001\\
-221.437025539721	2.00000000000001\\
-222.830415245664	2.00000000000001\\
-224.223836904471	2.00000000000001\\
-225.617284760719	2.00000000000001\\
-227.010753433543	2.00000000000001\\
-228.404238048231	2.00000000000001\\
};
%\addlegendentry{data24}

\addplot [color=green, draw=none, mark size=1.7pt, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
-158.891511456851	2.00000000000001\\
-160.274883852126	2.00000000000001\\
-161.658726671441	2.00000000000001\\
-163.043025837252	2.00000000000001\\
-164.427767102804	2.00000000000001\\
-165.812936215595	2.00000000000001\\
-167.198519030612	2.00000000000001\\
-168.584501587645	2.00000000000001\\
-169.970870162924	2.00000000000001\\
-171.357611302431	2.00000000000001\\
-172.744711842171	2.00000000000001\\
-174.132158919179	2.00000000000001\\
-175.519939975963	2.00000000000001\\
-176.908042760345	2.00000000000001\\
-178.296455322071	2.00000000000001\\
-179.68516600719	2.00000000000001\\
-181.07416345092	2.00000000000001\\
-182.463436569497	2.00000000000001\\
-183.852974551368	2.00000000000001\\
-185.242766847995	2.00000000000001\\
-186.632803164442	2.00000000000001\\
-188.023073449867	2.00000000000001\\
-189.413567888027	2.00000000000001\\
-190.804276887837	2.00000000000001\\
-192.19519107404	2.00000000000001\\
-193.58630127801	2.00000000000001\\
-194.977598528713	2.00000000000001\\
-196.369074043837	2.00000000000001\\
-197.760719221107	2.00000000000001\\
-199.152525629789	2.00000000000001\\
-200.544485002407	2.00000000000001\\
-201.936589226675	2.00000000000001\\
-203.328830337681	2.00000000000001\\
-204.72120051035	2.00000000000001\\
-206.113692052227	2.00000000000001\\
-207.50629739667	2.00000000000001\\
-208.899009096527	2.00000000000001\\
-210.291819818456	2.00000000000001\\
-211.684722338078	2.00000000000001\\
-213.077709536245	2.00000000000001\\
-214.470774396816	2.00000000000001\\
-215.863910006484	2.00000000000001\\
-217.257109557437	2.00000000000001\\
-218.650366353904	2.00000000000001\\
-220.043673824112	2.00000000000001\\
-221.437025539721	2.00000000000001\\
-222.830415245664	2.00000000000001\\
-224.223836904471	2.00000000000001\\
-225.617284760719	2.00000000000001\\
-227.010753433543	2.00000000000001\\
-228.404238048231	2.00000000000001\\
};
%\addlegendentry{data25}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
3.00000000000001	202.084026058453\\
3.00000000000001	207.084026058453\\
1.00000000000001	207.084026058453\\
1.00000000000001	202.084026058453\\
}--cycle;
%\addlegendentry{data26}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
2.00000000000001	207.084026058453\\
1.00000000000001	206.084026058453\\
3.00000000000001	206.084026058453\\
}--cycle;
%\addlegendentry{data27}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
2.00000000000001	204.584026058453\\
2.00000000000001	205.384056515761\\
2.00000000000001	206.184086108841\\
2.00000000000001	206.984114863592\\
2.00000000000001	207.784142806201\\
2.00000000000001	208.584169962845\\
2.00000000000001	209.384196359498\\
2.00000000000001	210.184222021787\\
2.00000000000001	210.984246974907\\
2.00000000000001	211.784271243558\\
2.00000000000001	212.584294851913\\
2.00000000000001	213.384317823598\\
2.00000000000001	214.184340181684\\
2.00000000000001	214.984361948692\\
2.00000000000001	215.784383146595\\
2.00000000000001	216.584403796832\\
2.00000000000001	217.384423920321\\
2.00000000000001	218.184443537475\\
2.00000000000001	218.984462668216\\
2.00000000000001	219.784481331995\\
2.00000000000001	220.58449954781\\
2.00000000000001	221.384517334221\\
2.00000000000001	222.184534709369\\
2.00000000000001	222.984551690994\\
2.00000000000001	223.784568296455\\
2.00000000000001	224.584584542741\\
2.00000000000001	225.384600446494\\
2.00000000000001	226.184616024025\\
2.00000000000001	226.984631291324\\
2.00000000000001	227.784646264085\\
2.00000000000001	228.584660957716\\
2.00000000000001	229.384675387354\\
2.00000000000001	230.184689567883\\
2.00000000000001	230.984703513943\\
2.00000000000001	231.784717239949\\
2.00000000000001	232.584730760096\\
2.00000000000001	233.384744088378\\
2.00000000000001	234.184757238589\\
2.00000000000001	234.984770224334\\
2.00000000000001	235.784783059032\\
2.00000000000001	236.584795755912\\
2.00000000000001	237.384808328012\\
2	238.184820788157\\
2	238.984833148936\\
2	239.784845422658\\
2	240.584857621292\\
2	241.384869756372\\
2	242.184881838869\\
2	242.98489387902\\
2	243.784905886093\\
2	244.584917868109\\
};
%\addlegendentry{data28}

\addplot [color=mycolor1, draw=none, mark size=1.0pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.00000000000001	204.584026058453\\
2.00000000000001	205.384056515761\\
2.00000000000001	206.184086108841\\
2.00000000000001	206.984114863592\\
2.00000000000001	207.784142806201\\
2.00000000000001	208.584169962845\\
2.00000000000001	209.384196359498\\
2.00000000000001	210.184222021787\\
2.00000000000001	210.984246974907\\
2.00000000000001	211.784271243558\\
2.00000000000001	212.584294851913\\
2.00000000000001	213.384317823598\\
2.00000000000001	214.184340181684\\
2.00000000000001	214.984361948692\\
2.00000000000001	215.784383146595\\
2.00000000000001	216.584403796832\\
2.00000000000001	217.384423920321\\
2.00000000000001	218.184443537475\\
2.00000000000001	218.984462668216\\
2.00000000000001	219.784481331995\\
2.00000000000001	220.58449954781\\
2.00000000000001	221.384517334221\\
2.00000000000001	222.184534709369\\
2.00000000000001	222.984551690994\\
2.00000000000001	223.784568296455\\
2.00000000000001	224.584584542741\\
2.00000000000001	225.384600446494\\
2.00000000000001	226.184616024025\\
2.00000000000001	226.984631291324\\
2.00000000000001	227.784646264085\\
2.00000000000001	228.584660957716\\
2.00000000000001	229.384675387354\\
2.00000000000001	230.184689567883\\
2.00000000000001	230.984703513943\\
2.00000000000001	231.784717239949\\
2.00000000000001	232.584730760096\\
2.00000000000001	233.384744088378\\
2.00000000000001	234.184757238589\\
2.00000000000001	234.984770224334\\
2.00000000000001	235.784783059032\\
2.00000000000001	236.584795755912\\
2.00000000000001	237.384808328012\\
2	238.184820788157\\
2	238.984833148936\\
2	239.784845422658\\
2	240.584857621292\\
2	241.384869756372\\
2	242.184881838869\\
2	242.98489387902\\
2	243.784905886093\\
2	244.584917868109\\
};
%\addlegendentry{data29}

\end{axis}

\begin{axis}[%
width=1.136\fwidth,
height=0.334\fwidth,
at={(-0.068\fwidth,-0.135\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> cdc19_final_results_v40_190910_1_timePlots.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.64314,0.28235}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(-0.08\fwidth,0.576\fwidth)},
scale only axis,
xticklabels={},
unbounded coords=jump,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={},%Time [s]},
ymin=-2,
ymax=18,
axis background/.style={fill=white},
title style={font=\bfseries,yshift=-7pt},
title={\footnotesize Agent Distance [m]},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
11.6	-1.9\\
14.1	-1.9\\
14.1	17.9\\
11.6	17.9\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.9	-1.9\\
11.6	-1.9\\
11.6	17.9\\
3.9	17.9\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	-1.9\\
20.8	-1.9\\
20.8	17.9\\
0.1	17.9\\
}--cycle;
%\addlegendentry{data3}
\node[right, align=left, font=\bfseries\color{red}]
at (axis cs:21.2,15.7) {\footnotesize \,Agent 1};
\node[right, align=left, font=\bfseries\color{red}]
at (axis cs:21.3,13.1) {\footnotesize(Prio. 3)};
\node[right, align=left, font=\bfseries\color{black}]
at (axis cs:19,1.5) {\footnotesize lower bound};

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	0\\
8.8	0\\
8.9	0\\
9	0\\
9.1	0\\
9.2	0\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0\\
9.8	0\\
9.9	0\\
10	0\\
10.1	0\\
10.2	0\\
10.3	0\\
10.4	0\\
10.5	0\\
10.6	0\\
10.7	0\\
10.8	0\\
10.9	0\\
11	0\\
11.1	0\\
11.2	0\\
11.3	0\\
11.4	0\\
11.5	0\\
11.6	0\\
11.7	0\\
11.8	0\\
11.9	0\\
12	0\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0\\
12.5	0\\
12.6	0\\
12.7	0\\
12.8	0\\
12.9	0\\
13	0\\
13.1	0\\
13.2	0\\
13.3	0\\
13.4	0\\
13.5	0\\
13.6	0\\
13.7	0\\
13.8	0\\
13.9	0\\
14	0\\
14.1	0\\
14.2	0\\
14.3	0\\
14.4	0\\
14.5	0\\
14.6	0\\
14.7	0\\
14.8	0\\
14.9	0\\
15	0\\
15.1	0\\
15.2	0\\
15.3	0\\
15.4	0\\
15.5	0\\
15.6	0\\
15.7	0\\
15.8	0\\
15.9	0\\
16	0\\
16.1	0\\
16.2	0\\
16.3	0\\
16.4	0\\
16.5	0\\
16.6	0\\
16.7	0\\
16.8	0\\
16.9	0\\
17	0\\
17.1	0\\
17.2	0\\
17.3	0\\
17.4	0\\
17.5	0\\
17.6	0\\
17.7	0\\
17.8	0\\
17.9	0\\
18	0\\
18.1	0\\
18.2	0\\
18.3	0\\
18.4	0\\
18.5	0\\
18.6	0\\
18.7	0\\
18.8	0\\
18.9	0\\
19	0\\
19.1	0\\
19.2	0\\
19.3	0\\
19.4	0\\
19.5	0\\
19.6	0\\
19.7	0\\
19.8	0\\
19.9	0\\
20	0\\
20.1	0\\
20.2	0\\
20.3	0\\
20.4	0\\
20.5	0\\
20.6	0\\
20.7	0\\
20.8	0\\
20.9	0\\
21	0\\
21.1	0\\
21.2	0\\
21.3	0\\
21.4	0\\
21.5	0\\
21.6	0\\
21.7	0\\
21.8	0\\
21.9	0\\
22	0\\
22.1	0\\
22.2	0\\
22.3	0\\
22.4	0\\
22.5	0\\
22.6	0\\
22.7	0\\
22.8	0\\
22.9	0\\
23	0\\
23.1	0\\
23.2	0\\
23.3	0\\
23.4	0\\
23.5	0\\
23.6	0\\
23.7	0\\
23.8	0\\
23.9	0\\
24	0\\
24.1	0\\
24.2	0\\
24.3	0\\
24.4	0\\
24.5	0\\
24.6	0\\
24.7	0\\
24.8	0\\
24.9	0\\
25	0\\
25.1	0\\
25.2	0\\
25.3	0\\
25.4	0\\
25.5	0\\
25.6	0\\
25.7	0\\
25.8	0\\
25.9	0\\
26	0\\
26.1	0\\
26.2	0\\
26.3	0\\
26.4	0\\
26.5	0\\
26.6	0\\
26.7	0\\
26.8	0\\
26.9	0\\
27	0\\
27.1	0\\
27.2	0\\
27.3	0\\
27.4	0\\
27.5	0\\
27.6	0\\
27.7	0\\
27.8	0\\
27.9	0\\
28	0\\
28.1	0\\
28.2	0\\
28.3	0\\
28.4	0\\
28.5	0\\
28.6	0\\
28.7	0\\
28.8	0\\
28.9	0\\
29	0\\
29.1	0\\
29.2	0\\
29.3	0\\
29.4	0\\
29.5	0\\
29.6	0\\
29.7	0\\
29.8	0\\
29.9	0\\
};
%\addlegendentry{data4}

\addplot [color=blue, line width=1.5pt, smooth]
  table[row sep=crcr]{%
0	92.6416692709158\\
0.1	90.6678927569833\\
0.2	88.7060134808452\\
0.3	86.757323802804\\
0.4	84.8234556465583\\
0.5	82.9061385240895\\
0.6	81.0069653054677\\
0.7	79.1262782296378\\
0.8	77.2636556235918\\
0.9	75.4191783962202\\
1	73.5932565740116\\
1.1	71.7865064783107\\
1.2	69.9996624996713\\
1.3	68.2335178083144\\
1.4	66.4888834987828\\
1.5	64.7665580276072\\
1.6	63.0673077948429\\
1.7	61.3918544937773\\
1.8	59.740867291279\\
1.9	58.1149583375464\\
2	56.5146807803387\\
2.1	54.9405289255799\\
2.2	53.3929391006765\\
2.3	51.872291459406\\
2.4	50.3789124886517\\
2.5	48.913077919307\\
2.6	47.4750300417599\\
2.7	46.064966835871\\
2.8	44.6830374684161\\
2.9	43.3293581017495\\
3	42.0040119743991\\
3.1	40.7070523035499\\
3.2	39.4305135527333\\
3.3	38.1690307227644\\
3.4	36.9256749428178\\
3.5	35.7020920254056\\
3.6	34.4996357153249\\
3.7	33.3194707952174\\
3.8	32.162644833291\\
3.9	31.0301443761643\\
4	29.9229159555796\\
4.1	28.8418879617278\\
4.2	27.7880101067148\\
4.3	26.7622803914016\\
4.4	25.7657474301472\\
4.5	24.7995074803137\\
4.6	23.8643234303326\\
4.7	22.9610018160104\\
4.8	22.0907912717019\\
4.9	21.2550737602584\\
5	20.4553297864986\\
5.1	19.6931300329825\\
5.2	18.9701056759389\\
5.3	18.2879485512015\\
5.4	17.6483986625894\\
5.5	17.0531903053064\\
5.6	16.5039999416499\\
5.7	16.0023466222775\\
5.8	15.5492511789635\\
5.9	15.1448932472786\\
6	14.7895041880737\\
6.1	14.4621318112927\\
6.2	14.1454518670232\\
6.3	13.8384248759321\\
6.4	13.5400274462679\\
6.5	13.2493327011288\\
6.6	12.9650536655209\\
6.7	12.6865189149542\\
6.8	12.414198063714\\
6.9	12.1486424728056\\
7	11.8902020272378\\
7.1	11.6390714552744\\
7.2	11.3953347609564\\
7.3	11.1574238314251\\
7.4	10.8956047684175\\
7.5	10.5971597543425\\
7.6	10.2587756371186\\
7.7	9.87804110046413\\
7.8	9.4527545315196\\
7.9	8.99187549431588\\
8	8.5142470303185\\
8.1	8.02037781572805\\
8.2	7.51072566556114\\
8.3	6.98621828703516\\
8.4	6.44835668623339\\
8.5	5.89854089599076\\
8.6	5.33859294705162\\
8.7	4.7703160061967\\
8.8	4.19577258156748\\
8.9	3.61689418763236\\
9	3.03565455910851\\
9.1	2.45373294812446\\
9.2	1.87258419433062\\
9.3	1.29314461219632\\
9.4	0.715677216109806\\
9.5	0.234202610265533\\
9.6	0.444237710388133\\
9.7	0.653722507153854\\
9.8	0.812839773446456\\
9.9	0.922484396003423\\
10	0.983896292871594\\
10.1	0.999100642335833\\
10.2	0.999058740911625\\
10.3	0.999015808439334\\
10.4	0.998971885221652\\
10.5	0.998927020282004\\
10.6	0.998881268399813\\
10.7	0.998834687987856\\
10.8	0.998787339573115\\
10.9	0.998739284710233\\
11	0.998690585205326\\
11.1	0.998641302562558\\
11.2	0.998591497590724\\
11.3	0.998541230125003\\
11.4	1.04520722217992\\
11.5	1.82278780136242\\
11.6	2.95834501994205\\
11.7	4.20752019180996\\
11.8	5.52273794117768\\
11.9	6.88965730800171\\
12	8.30212842663991\\
12.1	9.7567474568954\\
12.2	11.2512409222984\\
12.3	12.7838756279022\\
12.4	14.3532093045653\\
12.5	15.9579731583003\\
12.6	17.5970116380833\\
12.7	19.2692493094603\\
12.8	20.9736620311923\\
12.9	22.7092123270187\\
13	24.4747776971758\\
13.1	26.269172273818\\
13.2	28.091180872373\\
13.3	29.9395828435079\\
13.4	31.8131686098955\\
13.5	33.7107509718415\\
13.6	35.6311726640452\\
13.7	37.5733112131355\\
13.8	39.5360818953422\\
13.9	41.5184393497773\\
14	43.5193782401441\\
14.1	45.5379330284038\\
14.2	nan\\
14.3	nan\\
14.4	nan\\
14.5	nan\\
14.6	nan\\
14.7	nan\\
14.8	nan\\
14.9	nan\\
15	nan\\
15.1	nan\\
15.2	nan\\
15.3	nan\\
15.4	nan\\
15.5	nan\\
15.6	nan\\
15.7	nan\\
15.8	nan\\
15.9	nan\\
16	nan\\
16.1	nan\\
16.2	nan\\
16.3	nan\\
16.4	nan\\
16.5	nan\\
16.6	nan\\
16.7	nan\\
16.8	nan\\
16.9	nan\\
17	nan\\
17.1	nan\\
17.2	nan\\
17.3	nan\\
17.4	nan\\
17.5	nan\\
17.6	nan\\
17.7	nan\\
17.8	nan\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	nan\\
22.8	nan\\
22.9	nan\\
23	nan\\
23.1	nan\\
23.2	nan\\
23.3	nan\\
23.4	nan\\
23.5	nan\\
23.6	nan\\
23.7	nan\\
23.8	nan\\
23.9	nan\\
24	nan\\
24.1	nan\\
24.2	nan\\
24.3	nan\\
24.4	nan\\
24.5	nan\\
24.6	nan\\
24.7	nan\\
24.8	nan\\
24.9	nan\\
25	nan\\
25.1	nan\\
25.2	nan\\
25.3	nan\\
25.4	nan\\
25.5	nan\\
25.6	nan\\
25.7	nan\\
25.8	nan\\
25.9	nan\\
26	nan\\
26.1	nan\\
26.2	nan\\
26.3	nan\\
26.4	nan\\
26.5	nan\\
26.6	nan\\
26.7	nan\\
26.8	nan\\
26.9	nan\\
27	nan\\
27.1	nan\\
27.2	nan\\
27.3	nan\\
27.4	nan\\
27.5	nan\\
27.6	nan\\
27.7	nan\\
27.8	nan\\
27.9	nan\\
28	nan\\
28.1	nan\\
28.2	nan\\
28.3	nan\\
28.4	nan\\
28.5	nan\\
28.6	nan\\
28.7	nan\\
28.8	nan\\
28.9	nan\\
29	nan\\
29.1	nan\\
29.2	nan\\
29.3	nan\\
29.4	nan\\
29.5	nan\\
29.6	nan\\
29.7	nan\\
29.8	nan\\
29.9	nan\\
};
%\addlegendentry{data5}

\end{axis}

\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(0.357\fwidth,0.576\fwidth)},
scale only axis,
xmin=0,
xmax=30,
xticklabels={},
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={},%Time [s]},
ymin=0,
ymax=15.2,
axis background/.style={fill=white},
title style={font=\bfseries,yshift=-7pt},
title={\footnotesize Velocity [m/s]},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
11.6	0.1\\
14.1	0.1\\
14.1	15.1\\
11.6	15.1\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.9	0.1\\
11.6	0.1\\
11.6	15.1\\
3.9	15.1\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	0.1\\
20.8	0.1\\
20.8	15.1\\
0.1	15.1\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	14\\
0.2	14\\
0.3	14\\
0.4	14\\
0.5	14\\
0.6	14\\
0.7	14\\
0.8	14\\
0.9	14\\
1	14\\
1.1	14\\
1.2	14\\
1.3	14\\
1.4	14\\
1.5	14\\
1.6	14\\
1.7	14\\
1.8	14\\
1.9	14\\
2	14\\
2.1	14\\
2.2	14\\
2.3	14\\
2.4	14\\
2.5	14\\
2.6	14\\
2.7	14\\
2.8	14\\
2.9	14\\
3	14\\
3.1	14\\
3.2	14\\
3.3	14\\
3.4	14\\
3.5	14\\
3.6	14\\
3.7	14\\
3.8	14\\
3.9	14\\
4	14\\
4.1	14\\
4.2	14\\
4.3	14\\
4.4	14\\
4.5	14\\
4.6	14\\
4.7	14\\
4.8	14\\
4.9	14\\
5	14\\
5.1	14\\
5.2	14\\
5.3	14\\
5.4	14\\
5.5	14\\
5.6	14\\
5.7	14\\
5.8	14\\
5.9	14\\
6	14\\
6.1	14\\
6.2	14\\
6.3	14\\
6.4	14\\
6.5	14\\
6.6	14\\
6.7	14\\
6.8	14\\
6.9	14\\
7	14\\
7.1	14\\
7.2	14\\
7.3	14\\
7.4	14\\
7.5	14\\
7.6	14\\
7.7	14\\
7.8	14\\
7.9	14\\
8	14\\
8.1	14\\
8.2	14\\
8.3	14\\
8.4	14\\
8.5	14\\
8.6	14\\
8.7	14\\
8.8	14\\
8.9	14\\
9	14\\
9.1	14\\
9.2	14\\
9.3	14\\
9.4	14\\
9.5	14\\
9.6	14\\
9.7	14\\
9.8	14\\
9.9	14\\
10	14\\
10.1	14\\
10.2	14\\
10.3	14\\
10.4	14\\
10.5	14\\
10.6	14\\
10.7	14\\
10.8	14\\
10.9	14\\
11	14\\
11.1	14\\
11.2	14\\
11.3	14\\
11.4	14\\
11.5	14\\
11.6	14\\
11.7	14\\
11.8	14\\
11.9	14\\
12	14\\
12.1	14\\
12.2	14\\
12.3	14\\
12.4	14\\
12.5	14\\
12.6	14\\
12.7	14\\
12.8	14\\
12.9	14\\
13	14\\
13.1	14\\
13.2	14\\
13.3	14\\
13.4	14\\
13.5	14\\
13.6	14\\
13.7	14\\
13.8	14\\
13.9	14\\
14	14\\
14.1	14\\
14.2	14\\
14.3	14\\
14.4	14\\
14.5	14\\
14.6	14\\
14.7	14\\
14.8	14\\
14.9	14\\
15	14\\
15.1	14\\
15.2	14\\
15.3	14\\
15.4	14\\
15.5	14\\
15.6	14\\
15.7	14\\
15.8	14\\
15.9	14\\
16	14\\
16.1	14\\
16.2	14\\
16.3	14\\
16.4	14\\
16.5	14\\
16.6	14\\
16.7	14\\
16.8	14\\
16.9	14\\
17	14\\
17.1	14\\
17.2	14\\
17.3	14\\
17.4	14\\
17.5	14\\
17.6	14\\
17.7	14\\
17.8	14\\
17.9	14\\
18	14\\
18.1	14\\
18.2	14\\
18.3	14\\
18.4	14\\
18.5	14\\
18.6	14\\
18.7	14\\
18.8	14\\
18.9	14\\
19	14\\
19.1	14\\
19.2	14\\
19.3	14\\
19.4	14\\
19.5	14\\
19.6	14\\
19.7	14\\
19.8	14\\
19.9	14\\
20	14\\
20.1	14\\
20.2	14\\
20.3	14\\
20.4	14\\
20.5	14\\
20.6	14\\
20.7	14\\
20.8	14\\
20.9	14\\
21	14\\
21.1	14\\
21.2	14\\
21.3	14\\
21.4	14\\
21.5	14\\
21.6	14\\
21.7	14\\
21.8	14\\
21.9	14\\
22	14\\
22.1	14\\
22.2	14\\
22.3	14\\
22.4	14\\
22.5	14\\
22.6	14\\
22.7	14\\
22.8	14\\
22.9	14\\
23	14\\
23.1	14\\
23.2	14\\
23.3	14\\
23.4	14\\
23.5	14\\
23.6	14\\
23.7	14\\
23.8	14\\
23.9	14\\
24	14\\
24.1	14\\
24.2	14\\
24.3	14\\
24.4	14\\
24.5	14\\
24.6	14\\
24.7	14\\
24.8	14\\
24.9	14\\
25	14\\
25.1	14\\
25.2	14\\
25.3	14\\
25.4	14\\
25.5	14\\
25.6	14\\
25.7	14\\
25.8	14\\
25.9	14\\
26	14\\
26.1	14\\
26.2	14\\
26.3	14\\
26.4	14\\
26.5	14\\
26.6	14\\
26.7	14\\
26.8	14\\
26.9	14\\
27	14\\
27.1	14\\
27.2	14\\
27.3	14\\
27.4	14\\
27.5	14\\
27.6	14\\
27.7	14\\
27.8	14\\
27.9	14\\
28	14\\
28.1	14\\
28.2	14\\
28.3	14\\
28.4	14\\
28.5	14\\
28.6	14\\
28.7	14\\
28.8	14\\
28.9	14\\
29	14\\
29.1	14\\
29.2	14\\
29.3	14\\
29.4	14\\
29.5	14\\
29.6	14\\
29.7	14\\
29.8	14\\
29.9	14\\
};
%\addlegendentry{data4}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	13.9918023969248\\
0.2	13.9681133479701\\
0.3	13.9286270523823\\
0.4	13.8726147199868\\
0.5	13.799312674262\\
0.6	13.7083946178157\\
0.7	13.601758424394\\
0.8	13.4825000581468\\
0.9	13.3529593562352\\
1	13.2149271440935\\
1.1	13.0697940920986\\
1.2	12.9186601992618\\
1.3	12.76240895905\\
1.4	12.6017610056914\\
1.5	12.4373164607326\\
1.6	12.2695837069741\\
1.7	12.0990001644389\\
1.8	11.9259473022247\\
1.9	11.7507614953832\\
2	11.5737416107075\\
2.1	11.3951547195853\\
2.2	11.2152405364141\\
2.3	11.034214372418\\
2.4	10.8522690730508\\
2.5	10.6695763118897\\
2.6	10.4862689648467\\
2.7	10.3024627196047\\
2.8	10.1182680441403\\
2.9	9.93378196332751\\
3	9.74908566821175\\
3.1	9.56424449353322\\
3.2	9.38907984425419\\
3.3	9.2277855158808\\
3.4	9.07414139846752\\
3.5	8.92473986296748\\
3.6	8.77718933510677\\
3.7	8.62982411324397\\
3.8	8.48149748111345\\
3.9	8.33143340130956\\
4	8.17915244373894\\
4.1	8.02440080576277\\
4.2	7.86707048493369\\
4.3	7.70715077678811\\
4.4	7.54471538365418\\
4.5	7.37991738800905\\
4.6	7.21340321045379\\
4.7	7.04581651250909\\
4.8	6.87739113973125\\
4.9	6.70833101462024\\
5	6.53884807456535\\
5.1	6.36916356290535\\
5.2	6.19952535129299\\
5.3	6.03018458586066\\
5.4	5.86138197021736\\
5.5	5.69336594688816\\
5.6	5.52639641462778\\
5.7	5.36078394530148\\
5.8	5.19714732846773\\
5.9	5.03663114717996\\
6	4.87984284629928\\
6.1	4.72694430639295\\
6.2	4.5784296325062\\
6.3	4.43487110919605\\
6.4	4.29677036771244\\
6.5	4.16448904287633\\
6.6	4.0387043860154\\
6.7	3.91942172226067\\
6.8	3.80557208518481\\
6.9	3.69611545923723\\
7	3.59030221160027\\
7.1	3.48760128577547\\
7.2	3.38763723375253\\
7.3	3.29014511184666\\
7.4	3.1949381798704\\
7.5	3.10188479339673\\
7.6	3.01089189643998\\
7.7	2.92189323770879\\
7.8	2.8348409783898\\
7.9	2.74969972362248\\
8	2.66644229954604\\
8.1	2.58504677421357\\
8.2	2.50549436847197\\
8.3	2.42776800927952\\
8.4	2.35185130345677\\
8.5	2.27772793156696\\
8.6	2.20538119181681\\
8.7	2.13479366375534\\
8.8	2.0659470799445\\
8.9	1.99882224275963\\
9	1.93339897710814\\
9.1	1.86965618360407\\
9.2	1.80757186479192\\
9.3	1.74712314268315\\
9.4	1.68828634080183\\
9.5	1.63103705612381\\
9.6	1.575350221435\\
9.7	1.521200159345\\
9.8	1.4685607522523\\
9.9	1.4174054527953\\
10	1.36770729183317\\
10.1	1.31943899324243\\
10.2	1.27257303170704\\
10.3	1.22708169492267\\
10.4	1.18293713536077\\
10.5	1.20051128705508\\
10.6	1.31504901669651\\
10.7	1.49628611211462\\
10.8	1.72258572182848\\
10.9	1.97849993118959\\
11	2.25301994280382\\
11.1	2.53832041834512\\
11.2	2.82885844324164\\
11.3	3.1207269773618\\
11.4	3.4111909306008\\
11.5	3.69835429378842\\
11.6	3.98092131712633\\
11.7	4.2580251783261\\
11.8	4.52910508181743\\
11.9	4.79381811203832\\
12	5.05197602584233\\
12.1	5.30349994055707\\
12.2	5.54838786313644\\
12.3	5.78669143314611\\
12.4	6.01849927659156\\
12.5	6.24392510264196\\
12.6	6.46309920279221\\
12.7	6.6761623905451\\
12.8	6.88326169134647\\
12.9	7.08454728744953\\
13	7.28017036228055\\
13.1	7.47028158927112\\
13.2	7.65503008216592\\
13.3	7.83456267551489\\
13.4	8.0090234411594\\
13.5	8.17855337314554\\
13.6	8.34329019260305\\
13.7	8.50336823783791\\
13.8	8.65891841472437\\
13.9	8.81006818954154\\
14	8.95694161146451\\
14.1	9.09965935555461\\
14.2	9.23833877970044\\
14.3	9.37309399083217\\
14.4	9.50403589767549\\
14.5	9.63127231449297\\
14.6	9.75490805138381\\
14.7	9.87504496815201\\
14.8	9.99178205333695\\
14.9	10.1052155022537\\
15	10.2154387937332\\
15.1	10.3225427653425\\
15.2	10.4266156869444\\
15.3	10.5277433325106\\
15.4	10.626009050144\\
15.5	10.7214938302918\\
15.6	10.8142763721524\\
15.7	10.9044331482922\\
15.8	10.9920384674972\\
15.9	11.0771645358921\\
16	11.1598815163628\\
16.1	11.2402575863199\\
16.2	11.3183589938458\\
16.3	11.3942501122637\\
16.4	11.4679934931721\\
16.5	11.5396499179835\\
16.6	11.6092784480105\\
16.7	11.676936473136\\
16.8	11.7426797591099\\
16.9	11.806562493508\\
17	11.8686373303914\\
17.1	11.9289554337038\\
17.2	11.9875665194401\\
17.3	12.0445188966228\\
17.4	12.0998595071189\\
17.5	12.1536339643303\\
17.6	12.2058865907888\\
17.7	12.2566604546883\\
17.8	12.3059974053825\\
17.9	12.3539381078779\\
18	12.4005220763517\\
18.1	12.4457877067196\\
18.2	12.4897723082838\\
18.3	12.5325121344834\\
18.4	12.5740424127765\\
18.5	12.6143973736751\\
18.6	12.653610278959\\
18.7	12.6917134490912\\
18.8	12.7287382898577\\
18.9	12.7647153182526\\
19	12.7996741876313\\
19.1	12.8336437121519\\
19.2	12.8666518905245\\
19.3	12.8987259290885\\
19.4	12.9298922642371\\
19.5	12.9601765842069\\
19.6	12.9896038502508\\
19.7	13.0181983172121\\
19.8	13.0459835535157\\
19.9	13.0729824605941\\
20	13.0992172917637\\
20.1	13.1247096705662\\
20.2	13.1494806085916\\
20.3	13.1735505227966\\
20.4	13.196939252333\\
20.5	13.2196660748993\\
20.6	13.2417497226306\\
20.7	13.2632083975374\\
20.8	13.2840597865092\\
20.9	13.3043210758916\\
21	13.3240089656525\\
21.1	13.3431396831464\\
21.2	13.3617289964896\\
21.3	13.3797922275567\\
21.4	13.3973442646093\\
21.5	13.4143995745676\\
21.6	13.4309722149342\\
21.7	13.4470758453807\\
21.8	13.4627237390066\\
21.9	13.4779287932795\\
22	13.4927035406652\\
22.1	13.5070601589576\\
22.2	13.5210104813159\\
22.3	13.534566006018\\
22.4	13.5477379059375\\
22.5	13.560537037753\\
22.6	13.5729739508962\\
22.7	13.5850588962474\\
22.8	13.596801834584\\
22.9	13.6082124447914\\
23	13.6193001318398\\
23.1	13.6300740345362\\
23.2	13.6405430330575\\
23.3	13.6507157562688\\
23.4	13.6606005888367\\
23.5	13.6702056781391\\
23.6	13.6795389409814\\
23.7	13.6886080701213\\
23.8	13.6974205406094\\
23.9	13.7059836159505\\
24	13.7143043540906\\
24.1	13.7223896132337\\
24.2	13.7302460574952\\
24.3	13.7378801623941\\
24.4	13.7452982201907\\
24.5	13.7525063450727\\
24.6	13.7595104781949\\
24.7	13.7663163925756\\
24.8	13.7729296978555\\
24.9	13.7793558449208\\
25	13.7856001303965\\
25.1	13.7916677010117\\
25.2	13.7975635578416\\
25.3	13.8032925604298\\
25.4	13.8088594307937\\
25.5	13.8142687573163\\
25.6	13.8195249985281\\
25.7	13.8246324867823\\
25.8	13.8295954318252\\
25.9	13.8344179242664\\
26	13.8391039389499\\
26.1	13.843657338231\\
26.2	13.8480818751592\\
26.3	13.8523811965715\\
26.4	13.8565588460989\\
26.5	13.8606182670866\\
26.6	13.864562805432\\
26.7	13.8683957123432\\
26.8	13.872120147018\\
26.9	13.8757391792481\\
27	13.8792557919494\\
27.1	13.8826728836205\\
27.2	13.8859932707319\\
27.3	13.889219690047\\
27.4	13.8923547944039\\
27.5	13.8954011642411\\
27.6	13.8983613139973\\
27.7	13.9012376860447\\
27.8	13.9040326529706\\
27.9	13.9067485197402\\
28	13.9093875257457\\
28.1	13.9119518467588\\
28.2	13.9144435968003\\
28.3	13.9168648299382\\
28.4	13.9192175420196\\
28.5	13.9215036723441\\
28.6	13.9237251052827\\
28.7	13.9258836718454\\
28.8	13.9279811512009\\
28.9	13.9300192721503\\
29	13.9319997145576\\
29.1	13.9339241107379\\
29.2	13.9357940468058\\
29.3	13.9376110639845\\
29.4	13.9393750878602\\
29.5	13.941085081633\\
29.6	13.9427407495568\\
29.7	13.9443423119958\\
29.8	13.9458903444318\\
29.9	13.9473856623512\\
};
%\addlegendentry{data5}
\addplot [color=red, solid, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	22	 3\\
	24   3\\
}; % new: alex
\addplot [color=red, dashed, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	22	  1\\
	24    1\\
}; % new: alex
\node[right, align=left, font=\color{red}]
at (axis cs:24,3) {\footnotesize Actual};
\node[right, align=left, font=\color{red}]
at (axis cs:24,1) {\footnotesize Ref.};
\end{axis}

\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(0.794\fwidth,0.576\fwidth)},
scale only axis,
xmin=0,
xmax=30,
xticklabels={},
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={},%Time [s]},
ymin=-4.1,
ymax=4.1,
axis background/.style={fill=white},
title style={font=\bfseries,yshift=-7pt},
title={\footnotesize Acceleration [\unit{m/s}$^2$]},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
11.6	-4.0\\
14.1	-4.0\\
14.1	4.0\\
11.6	4.0\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.9	-4.0\\
11.6	-4.0\\
11.6	4.0\\
3.9	4.0\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	-4.0\\
20.8	-4.0\\
20.8	4.0\\
0.1	4.0\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=red, dashed, line width=1.5pt, smooth]
  table[row sep=crcr]{%
0	-0.547990348329299\\
0.1	-0.700496473913414\\
0.2	-0.878008256826079\\
0.3	-1.06721247445909\\
0.4	-1.2620949542627\\
0.5	-1.43712914606906\\
0.6	-1.48742849414684\\
0.7	-1.53330296425996\\
0.8	-1.57501657277681\\
0.9	-1.61281589062616\\
1	-1.64693287929927\\
1.1	-1.67742384850453\\
1.2	-1.70478858889908\\
1.3	-1.72909630795038\\
1.4	-1.75054035741771\\
1.5	-1.76930785344205\\
1.6	-1.78558089440643\\
1.7	-1.79953769843229\\
1.8	-1.81135324361309\\
1.9	-1.82121834298012\\
2	-1.82929109514032\\
2.1	-1.83573581459853\\
2.2	-1.8407263905614\\
2.3	-1.84444011596494\\
2.4	-1.84705754251961\\
2.5	-1.84999652327993\\
2.6	-1.85127883717569\\
2.7	-1.85220047186882\\
2.8	-1.85225024461843\\
2.9	-1.85230017412975\\
3	-1.85187141360061\\
3.1	-1.1984628154821\\
3.2	-1.31950410876078\\
3.3	-1.36414969483497\\
3.4	-1.40702189312263\\
3.5	-1.44813215851326\\
3.6	-1.48761479281177\\
3.7	-1.5254248163012\\
3.8	-1.56168205846729\\
3.9	-1.5942067171668\\
4	-1.6240739041941\\
4.1	-1.65138228071436\\
4.2	-1.67652301196051\\
4.3	-1.69816406161641\\
4.4	-1.71623407411555\\
4.5	-1.70162060580334\\
4.6	-1.70419155027277\\
4.7	-1.70658215099218\\
4.8	-1.70670324190983\\
4.9	-1.70445541817367\\
5	-1.69968945914634\\
5.1	-1.69120460608048\\
5.2	-1.6811320062319\\
5.3	-1.66841935143324\\
5.4	-1.65299086581739\\
5.5	-1.63451922284367\\
5.6	-1.61045871182493\\
5.7	-1.56491108206762\\
5.8	-1.49171910378348\\
5.9	-1.45748410547793\\
6	-1.40666000308708\\
6.1	-1.34540591069583\\
6.2	-1.27889682018453\\
6.3	-1.210969203799\\
6.4	-1.1441639696229\\
6.5	-1.04840338176975\\
6.6	-1.01063884604019\\
6.7	-0.99268536176593\\
6.8	-0.975323322879563\\
6.9	-0.957728062726617\\
7	-0.939935158007573\\
7.1	-0.921980172069716\\
7.2	-0.903897726970664\\
7.3	-0.885722102839026\\
7.4	-0.867485424611347\\
7.5	-0.84921839703225\\
7.6	-0.830950036856658\\
7.7	-0.812707448371869\\
7.8	-0.79451645522944\\
7.9	-0.776400438629304\\
8	-0.758381837625163\\
8.1	-0.740480893632133\\
8.2	-0.722716456523945\\
8.3	-0.705107930009996\\
8.4	-0.687665584107423\\
8.5	-0.670409319746619\\
8.6	-0.65335105346034\\
8.7	-0.636502317400621\\
8.8	-0.619874402631255\\
8.9	-0.603477991486977\\
9	-0.587318491775905\\
9.1	-0.571406825562806\\
9.2	-0.555749063898758\\
9.3	-0.540350974520787\\
9.4	-0.5252177175007\\
9.5	-0.510354273996357\\
9.6	-0.495765161453464\\
9.7	-0.481446537704445\\
9.8	-0.467409484214034\\
9.9	-0.453651694057037\\
10	-0.440175550253609\\
10.1	-0.426980874138923\\
10.2	-0.414068389394715\\
10.3	-0.401437531362786\\
10.4	3.64850000319831\\
10.5	3.54968237636537\\
10.6	3.45240869647559\\
10.7	3.35698900734846\\
10.8	3.2636246585035\\
10.9	3.17243963043767\\
11	3.08350296192064\\
11.1	2.99684482804841\\
11.2	2.9124680623601\\
11.3	2.83035640993324\\
11.4	2.75048043497254\\
11.5	2.67280174562109\\
11.6	2.59727601157585\\
11.7	2.52385511578664\\
11.8	2.45248868514003\\
11.9	2.38312517586435\\
12	2.3157126397596\\
12.1	2.25019926173672\\
12.2	2.18653373359097\\
12.3	2.12466551059091\\
12.4	2.06454498430205\\
12.5	2.00612359561827\\
12.6	1.94935390519532\\
12.7	1.8941896336175\\
12.8	1.84058568013745\\
12.9	1.78849812632479\\
13	1.73788422916235\\
13.1	1.68870240683906\\
13.2	1.64091221956373\\
13.3	1.59447434705989\\
13.4	1.54935056392642\\
13.5	1.50550371370653\\
13.6	1.46289768226356\\
13.7	1.42149737088592\\
13.8	1.38126866941821\\
13.9	1.34217842962536\\
14	1.30419443893193\\
14.1	1.26728539463306\\
14.2	1.23142087864025\\
14.3	1.19657003612455\\
14.4	1.16270681113599\\
14.5	1.12980192038242\\
14.6	1.09782824453532\\
14.7	1.06675943049537\\
14.8	1.03656987081635\\
14.9	1.00723468264426\\
15	0.978729687240716\\
15.1	0.951031390077509\\
15.2	0.924116961488911\\
15.3	0.897964217866603\\
15.4	0.872551603383749\\
15.5	0.847858172234947\\
15.6	0.82386357137559\\
15.7	0.800548023750491\\
15.8	0.777892311994517\\
15.9	0.755877762595071\\
16	0.734486230502078\\
16.1	0.713700084172946\\
16.2	0.693502191040739\\
16.3	0.673875903393606\\
16.4	0.654805044653374\\
16.5	0.636273896042492\\
16.6	0.61826718362873\\
16.7	0.6007700657354\\
16.8	0.583768120709154\\
16.9	0.567247335032626\\
17	0.551194091774622\\
17.1	0.535595159366592\\
17.2	0.520437680696376\\
17.3	0.505709162511533\\
17.4	0.49139746512175\\
17.5	0.477490792392948\\
17.6	0.46397768202478\\
17.7	0.450846996102604\\
17.8	0.438087911917943\\
17.9	0.425689913047365\\
18	0.413642780685153\\
18.1	0.401936585220147\\
18.2	0.390561678051885\\
18.3	0.379508683637607\\
18.4	0.368768491764841\\
18.5	0.358332250042567\\
18.6	0.348191356604256\\
18.7	0.338337453018949\\
18.8	0.32876241740098\\
18.9	0.319458357716246\\
19	0.310417605277212\\
19.1	0.301632708422182\\
19.2	0.293096426373248\\
19.3	0.284801723268414\\
19.4	0.276741762362464\\
19.5	0.268909900391642\\
19.6	0.261299682098331\\
19.7	0.253904834910321\\
19.8	0.24671926377075\\
19.9	0.239737046114515\\
20	0.232952426986429\\
20.1	0.226359814298181\\
20.2	0.219953774218781\\
20.3	0.213729026696296\\
20.4	0.20768044110533\\
20.5	0.201803032018625\\
20.6	0.196091955097829\\
20.7	0.190542503100349\\
20.8	0.185150102000071\\
20.9	0.179910307216825\\
21	0.174818799953023\\
21.1	0.169871383634532\\
21.2	0.165063980450876\\
21.3	0.160392627995035\\
21.4	0.155853475996893\\
21.5	0.151442783150045\\
21.6	0.147156914027895\\
21.7	0.142992336087565\\
21.8	0.138945616757747\\
21.9	0.13501342060999\\
22	0.131192506609056\\
22.1	0.127479725442306\\
22.2	0.123872016922897\\
22.3	0.120366407468403\\
22.4	0.11696000764953\\
22.5	0.113650009808168\\
22.6	0.110433685744129\\
22.7	0.107308384465891\\
22.8	0.104271530005325\\
22.9	0.101320619295194\\
23	0.0984532201056068\\
23.1	0.0956669690394332\\
23.2	0.0929595695840952\\
23.3	0.090328790219112\\
23.4	0.0877724625765695\\
23.5	0.0852884796537156\\
23.6	0.0828747940767935\\
23.7	0.0805294164130648\\
23.8	0.0782504135312086\\
23.9	0.0760359070082123\\
24	0.0738840715807833\\
24.1	0.0717931336409711\\
24.2	0.0697613697744069\\
24.3	0.0677871053399375\\
24.4	0.0658687130890266\\
24.5	0.0640046118246513\\
24.6	0.0621932650982664\\
24.7	0.0604331799431124\\
24.8	0.0587229056435393\\
24.9	0.0570610325398746\\
25	0.0554461908660464\\
25.1	0.0538770496205602\\
25.2	0.0523523154697715\\
25.3	0.0508707316816215\\
25.4	0.0494310770900097\\
25.5	0.0480321650879528\\
25.6	0.0466728426498928\\
25.7	0.0453519893811489\\
25.8	0.0440685165944052\\
25.9	0.0428213664127138\\
26	0.0416095108969991\\
26.1	0.0404319511992821\\
26.2	0.0392877167394045\\
26.3	0.0381758644044755\\
26.4	0.037095477772201\\
26.5	0.0360456663553366\\
26.6	0.0350255648675034\\
26.7	0.0340343325101094\\
26.8	0.0330711522795243\\
26.9	0.0321352302933671\\
27	0.0312257951365808\\
27.1	0.0303420972249715\\
27.2	0.0294834081881663\\
27.3	0.0286485874805686\\
27.4	0.0278378359279528\\
27.5	0.0270500297443338\\
27.6	0.0262845184213891\\
27.7	0.0255406710095365\\
27.8	0.0248178744031088\\
27.9	0.0241155328512945\\
28	0.0234330674718841\\
28.1	0.0227699157610122\\
28.2	0.0221255311405412\\
28.3	0.0214993825009299\\
28.4	0.0208909537653062\\
28.5	0.0202997434595576\\
28.6	0.0197252643050925\\
28.7	0.019167042812329\\
28.8	0.0186246188902651\\
28.9	0.0180975454711429\\
29	0.0175853881364665\\
29.1	0.0170877247650798\\
29.2	0.0166041451796152\\
29.3	0.0160291651751857\\
29.4	0.0154702380057678\\
29.5	0.0149268359818937\\
29.6	0.0143984367605548\\
29.7	0.013884525728584\\
29.8	0.0133845975719502\\
29.9	0.0128981572647556\\
};
%\addlegendentry{data4}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	-0.155338105859119\\
0.2	-0.309873433981202\\
0.3	-0.470921867630432\\
0.4	-0.639951584465312\\
0.5	-0.816309750136983\\
0.6	-0.99229261067222\\
0.7	-1.13264813064866\\
0.8	-1.24622123124473\\
0.9	-1.33942441579827\\
1	-1.41692233886803\\
1.1	-1.48212312531829\\
1.2	-1.53748476536389\\
1.3	-1.5849101609574\\
1.4	-1.62578241907892\\
1.5	-1.66114738835533\\
1.6	-1.69180749364119\\
1.7	-1.71838931665915\\
1.8	-1.74139234208944\\
1.9	-1.76122406715543\\
2	-1.77823056589653\\
2.1	-1.79270462720267\\
2.2	-1.80490262149823\\
2.3	-1.81505753836488\\
2.4	-1.82338657912913\\
2.5	-1.83009655609889\\
2.6	-1.83573757371532\\
2.7	-1.84014303530046\\
2.8	-1.84356094104233\\
2.9	-1.84602408653908\\
3	-1.84780316086313\\
3.1	-1.84895638313488\\
3.2	-1.66456182403217\\
3.3	-1.56674876570778\\
3.4	-1.5093182726085\\
3.5	-1.48032045198259\\
3.6	-1.47119607861798\\
3.7	-1.47585027001256\\
3.8	-1.4899031016779\\
3.9	-1.51025018848737\\
4	-1.5340492356409\\
4.1	-1.5595684104517\\
4.2	-1.58559476792621\\
4.3	-1.61137007809444\\
4.4	-1.63597345485349\\
4.5	-1.65872482740825\\
4.6	-1.67088443749182\\
4.7	-1.68032596110041\\
4.8	-1.68776876883835\\
4.9	-1.6931360991049\\
5	-1.69634477164652\\
5.1	-1.69729288582864\\
5.2	-1.69556704914757\\
5.3	-1.69147516645045\\
5.4	-1.68493956478387\\
5.5	-1.67588310895897\\
5.6	-1.66415774237229\\
5.7	-1.64893574855957\\
5.8	-1.62511738646962\\
5.9	-1.58730315010487\\
6	-1.55050351566191\\
6.1	-1.50972838366986\\
6.2	-1.46314810761264\\
6.3	-1.4109186366403\\
6.4	-1.35423923296126\\
6.5	-1.29468947338187\\
6.6	-1.22487507776868\\
6.7	-1.16414581393299\\
6.8	-1.11554214426877\\
6.9	-1.07579449873668\\
7	-1.04232636085569\\
7.1	-1.01330166077556\\
7.2	-0.987414878055663\\
7.3	-0.963740380692988\\
7.4	-0.941624641718435\\
7.5	-0.920608495010004\\
7.6	-0.900371637498241\\
7.7	-0.880692787346502\\
7.8	-0.861421072407166\\
7.9	-0.842455708259234\\
8	-0.823731107547542\\
8.1	-0.805206635647686\\
8.2	-0.786858914386398\\
8.3	-0.768676535919553\\
8.4	-0.750656826513719\\
8.5	-0.732800781583478\\
8.6	-0.715114755665198\\
8.7	-0.697606679947076\\
8.8	-0.680285506377808\\
8.9	-0.663160849971982\\
9	-0.646242628296028\\
9.1	-0.629539480541097\\
9.2	-0.613060693021535\\
9.3	-0.596814640625221\\
9.4	-0.580808959194398\\
9.5	-0.565050582767909\\
9.6	-0.549545891803986\\
9.7	-0.534300738655139\\
9.8	-0.519318227580976\\
9.9	-0.504603724128988\\
10	-0.490160418940887\\
10.1	-0.475991273722963\\
10.2	-0.46209835998462\\
10.3	-0.44848336716832\\
10.4	-0.435147345749565\\
10.5	0.722438816335509\\
10.6	1.52387384298587\\
10.7	2.07055309041737\\
10.8	2.43521739382063\\
10.9	2.67004491545143\\
11	2.81245808688324\\
11.1	2.88929082238578\\
11.2	2.91977901541351\\
11.3	2.917706589133\\
11.4	2.8929455483141\\
11.5	2.85256114934621\\
11.6	2.80160498676022\\
11.7	2.7436841199529\\
11.8	2.68136948024402\\
11.9	2.61648894122107\\
12	2.55033762049583\\
12.1	2.48382878469988\\
12.2	2.41760213001424\\
12.3	2.35210147451232\\
12.4	2.28763049989113\\
12.5	2.22439274115712\\
12.6	2.16252027252905\\
12.7	2.10209428175121\\
12.8	2.04315982361913\\
12.9	1.98573639665474\\
13	1.92982552265962\\
13.1	1.87541617574517\\
13.2	1.82248866837553\\
13.3	1.77101743040018\\
13.4	1.72097299393845\\
13.5	1.6723234086268\\
13.6	1.62503524833727\\
13.7	1.5790743249756\\
13.8	1.53440619231602\\
13.9	1.4909964993982\\
14	1.44881123619676\\
14.1	1.40781690220708\\
14.2	1.36798061993199\\
14.3	1.32927020903963\\
14.4	1.29165386493676\\
14.5	1.25510141259049\\
14.6	1.2195829297485\\
14.7	1.18506928869962\\
14.8	1.15153214824826\\
14.9	1.11894394213118\\
15	1.08727786474765\\
15.1	1.05650785513016\\
15.2	1.02660857981637\\
15.3	0.997555415091917\\
15.4	0.96932442893607\\
15.5	0.941892362904682\\
15.6	0.915236614114278\\
15.7	0.889335217440257\\
15.8	0.864166828007188\\
15.9	0.839710704022195\\
16	0.815946689985104\\
16.1	0.792855200295394\\
16.2	0.770417203266784\\
16.3	0.748614205553866\\
16.4	0.727428236990557\\
16.5	0.706841835836788\\
16.6	0.686838034427791\\
16.7	0.667400345218941\\
16.8	0.64851274721764\\
16.9	0.63015967279389\\
17	0.612325994859966\\
17.1	0.594997014410233\\
17.2	0.578158448411526\\
17.3	0.561796418034638\\
17.4	0.54589743721799\\
17.5	0.530448401554104\\
17.6	0.515436577490046\\
17.7	0.500849591833187\\
17.8	0.48667542155353\\
17.9	0.472902383874647\\
18	0.459519126644664\\
18.1	0.446514618979858\\
18.2	0.433878142172795\\
18.3	0.421599280857863\\
18.4	0.409667914426671\\
18.5	0.398074208686433\\
18.6	0.386808607754426\\
18.7	0.375861826181644\\
18.8	0.365224841299675\\
18.9	0.354888885783809\\
19	0.344845440426818\\
19.1	0.335086227117178\\
19.2	0.325603202016012\\
19.3	0.316388548927086\\
19.4	0.307434672854488\\
19.5	0.298734193742638\\
19.6	0.290279940393368\\
19.7	0.282064944555241\\
19.8	0.274082435180097\\
19.9	0.266325832842145\\
20	0.258788744315031\\
20.1	0.251464957302292\\
20.2	0.244348435317059\\
20.3	0.237433312706534\\
20.4	0.230713889817427\\
20.5	0.224184628298043\\
20.6	0.21784014653345\\
20.7	0.211675215209804\\
20.8	0.205684753004115\\
20.9	0.199863822396174\\
21	0.194207625598838\\
21.1	0.188711500603506\\
21.2	0.183370917337674\\
21.3	0.178181473930965\\
21.4	0.173138893087102\\
21.5	0.168239018558355\\
21.6	0.163477811719867\\
21.7	0.158851348240865\\
21.8	0.154355814850174\\
21.9	0.149987506193116\\
22	0.145742821777511\\
22.1	0.141618263005971\\
22.2	0.137610430292396\\
22.3	0.133716020259748\\
22.4	0.129931823017438\\
22.5	0.126254719515619\\
22.6	0.12268167897425\\
22.7	0.119209756385206\\
22.8	0.115836090084864\\
22.9	0.112557899395327\\
23	0.109372482332627\\
23.1	0.106277213379632\\
23.2	0.103269541322024\\
23.3	0.100346987145452\\
23.4	0.0975071419923288\\
23.5	0.0947476651763592\\
23.6	0.0920662822532161\\
23.7	0.089460783145969\\
23.8	0.0869290203234078\\
23.9	0.0844689070299777\\
24	0.0820784155658767\\
24.1	0.0797555756157147\\
24.2	0.0774984726245019\\
24.3	0.0753052462196297\\
24.4	0.0731740886775417\\
24.5	0.0711032434336991\\
24.6	0.0690910036347629\\
24.7	0.0671357107318175\\
24.8	0.0652357531133045\\
24.9	0.0633895647766173\\
25	0.0615956240374764\\
25.1	0.059852452275657\\
25.2	0.0581586127162228\\
25.3	0.0565127092453523\\
25.4	0.0549133852595894\\
25.5	0.0533593225477281\\
25.6	0.0518492402042385\\
25.7	0.0503818935735591\\
25.8	0.0489560732241972\\
25.9	0.0475706039518537\\
26	0.0462243438108599\\
26.1	0.0449161831728469\\
26.2	0.0436450438122174\\
26.3	0.0424098780174858\\
26.4	0.041209667727593\\
26.5	0.0400434236928875\\
26.6	0.038910184659768\\
26.7	0.0378090165783356\\
26.8	0.0367390118325175\\
26.9	0.0356992884920311\\
27	0.0346889895854171\\
27.1	0.0337072823937773\\
27.2	0.0327533577642994\\
27.3	0.0318264294434632\\
27.4	0.0309256107470378\\
27.5	0.0300503232658285\\
27.6	0.0291998339933965\\
27.7	0.0283734333089357\\
27.8	0.027570433892469\\
27.9	0.0267901694614524\\
28	0.0260319937268796\\
28.1	0.0252952795074607\\
28.2	0.0245794179559305\\
28.3	0.0238838178763718\\
28.4	0.0232079051054738\\
28.5	0.0225511219456122\\
28.6	0.0219129266367679\\
28.7	0.0212927928627008\\
28.8	0.0206902092818742\\
28.9	0.0201046790806734\\
29	0.0195357195468765\\
29.1	0.0189828616580208\\
29.2	0.0184456496866956\\
29.3	0.017923640817501\\
29.4	0.017386616290024\\
29.5	0.0168433830493411\\
29.6	0.0163001019639081\\
29.7	0.0157610394209861\\
29.8	0.0152291065439106\\
29.9	0.0147062460029941\\
};
%\addlegendentry{data5}
\addplot [color=red, solid, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	22	 -2.5\\
	24   -2.5\\
}; % new: alex
\addplot [color=red, dashed, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	22	  -3.55\\
	24    -3.55\\
}; % new: alex
\node[right, align=left, font=\color{red}]
at (axis cs:24,-2.5) {\footnotesize Actual};
\node[right, align=left, font=\color{red}]
at (axis cs:24,-3.55) {\footnotesize Ref.};
\end{axis}

\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(-0.08\fwidth,0.384\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=30,
xticklabels={},
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={},%Time [s]},
ymin=-4,
ymax=34,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
7	-3.9\\%-1.9\\
10.3	-3.9\\%-1.9\\
10.3	33.9\\%17.9\\
7	33.9\\%17.9\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.5	-3.9\\%-1.9\\
7	-3.9\\%-1.9\\
7	33.9\\%17.9\\
3.5	33.9\\%17.9\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	-3.9\\%-1.9\\
18.1	-3.9\\%-1.9\\
18.1	33.9\\%17.9\\
0.1	33.9\\%17.9\\
}--cycle;
%\addlegendentry{data3}
\node[right, align=left, font=\bfseries\color{blue}]
at (axis cs:21.2,29.5) {\footnotesize \,Agent 2};
\node[right, align=left, font=\bfseries\color{blue}]
at (axis cs:21.3,24.5) {\footnotesize(Prio. 1)};
\node[right, align=left, font=\bfseries\color{black}]
at (axis cs:0.5,2.8) {\footnotesize lower bound};


\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	0\\
8.8	0\\
8.9	0\\
9	0\\
9.1	0\\
9.2	0\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0\\
9.8	0\\
9.9	0\\
10	0\\
10.1	0\\
10.2	0\\
10.3	0\\
10.4	0\\
10.5	0\\
10.6	0\\
10.7	0\\
10.8	0\\
10.9	0\\
11	0\\
11.1	0\\
11.2	0\\
11.3	0\\
11.4	0\\
11.5	0\\
11.6	0\\
11.7	0\\
11.8	0\\
11.9	0\\
12	0\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0\\
12.5	0\\
12.6	0\\
12.7	0\\
12.8	0\\
12.9	0\\
13	0\\
13.1	0\\
13.2	0\\
13.3	0\\
13.4	0\\
13.5	0\\
13.6	0\\
13.7	0\\
13.8	0\\
13.9	0\\
14	0\\
14.1	0\\
14.2	0\\
14.3	0\\
14.4	0\\
14.5	0\\
14.6	0\\
14.7	0\\
14.8	0\\
14.9	0\\
15	0\\
15.1	0\\
15.2	0\\
15.3	0\\
15.4	0\\
15.5	0\\
15.6	0\\
15.7	0\\
15.8	0\\
15.9	0\\
16	0\\
16.1	0\\
16.2	0\\
16.3	0\\
16.4	0\\
16.5	0\\
16.6	0\\
16.7	0\\
16.8	0\\
16.9	0\\
17	0\\
17.1	0\\
17.2	0\\
17.3	0\\
17.4	0\\
17.5	0\\
17.6	0\\
17.7	0\\
17.8	0\\
17.9	0\\
18	0\\
18.1	0\\
18.2	0\\
18.3	0\\
18.4	0\\
18.5	0\\
18.6	0\\
18.7	0\\
18.8	0\\
18.9	0\\
19	0\\
19.1	0\\
19.2	0\\
19.3	0\\
19.4	0\\
19.5	0\\
19.6	0\\
19.7	0\\
19.8	0\\
19.9	0\\
20	0\\
20.1	0\\
20.2	0\\
20.3	0\\
20.4	0\\
20.5	0\\
20.6	0\\
20.7	0\\
20.8	0\\
20.9	0\\
21	0\\
21.1	0\\
21.2	0\\
21.3	0\\
21.4	0\\
21.5	0\\
21.6	0\\
21.7	0\\
21.8	0\\
21.9	0\\
22	0\\
22.1	0\\
22.2	0\\
22.3	0\\
22.4	0\\
22.5	0\\
22.6	0\\
22.7	0\\
22.8	0\\
22.9	0\\
23	0\\
23.1	0\\
23.2	0\\
23.3	0\\
23.4	0\\
23.5	0\\
23.6	0\\
23.7	0\\
23.8	0\\
23.9	0\\
24	0\\
24.1	0\\
24.2	0\\
24.3	0\\
24.4	0\\
24.5	0\\
24.6	0\\
24.7	0\\
24.8	0\\
24.9	0\\
25	0\\
25.1	0\\
25.2	0\\
25.3	0\\
25.4	0\\
25.5	0\\
25.6	0\\
25.7	0\\
25.8	0\\
25.9	0\\
26	0\\
26.1	0\\
26.2	0\\
26.3	0\\
26.4	0\\
26.5	0\\
26.6	0\\
26.7	0\\
26.8	0\\
26.9	0\\
27	0\\
27.1	0\\
27.2	0\\
27.3	0\\
27.4	0\\
27.5	0\\
27.6	0\\
27.7	0\\
27.8	0\\
27.9	0\\
28	0\\
28.1	0\\
28.2	0\\
28.3	0\\
28.4	0\\
28.5	0\\
28.6	0\\
28.7	0\\
28.8	0\\
28.9	0\\
29	0\\
29.1	0\\
29.2	0\\
29.3	0\\
29.4	0\\
29.5	0\\
29.6	0\\
29.7	0\\
29.8	0\\
29.9	0\\
};
%\addlegendentry{data4}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.1	nan\\
0.2	nan\\
0.3	nan\\
0.4	nan\\
0.5	nan\\
0.6	nan\\
0.7	nan\\
0.8	nan\\
0.9	nan\\
1	nan\\
1.1	nan\\
1.2	nan\\
1.3	nan\\
1.4	nan\\
1.5	nan\\
1.6	nan\\
1.7	nan\\
1.8	nan\\
1.9	nan\\
2	nan\\
2.1	nan\\
2.2	nan\\
2.3	nan\\
2.4	nan\\
2.5	nan\\
2.6	nan\\
2.7	nan\\
2.8	nan\\
2.9	nan\\
3	nan\\
3.1	nan\\
3.2	nan\\
3.3	nan\\
3.4	nan\\
3.5	nan\\
3.6	nan\\
3.7	nan\\
3.8	nan\\
3.9	nan\\
4	nan\\
4.1	nan\\
4.2	nan\\
4.3	nan\\
4.4	nan\\
4.5	nan\\
4.6	nan\\
4.7	nan\\
4.8	nan\\
4.9	nan\\
5	nan\\
5.1	nan\\
5.2	nan\\
5.3	nan\\
5.4	nan\\
5.5	nan\\
5.6	nan\\
5.7	nan\\
5.8	nan\\
5.9	nan\\
6	nan\\
6.1	nan\\
6.2	nan\\
6.3	nan\\
6.4	nan\\
6.5	nan\\
6.6	nan\\
6.7	nan\\
6.8	nan\\
6.9	nan\\
7	nan\\
7.1	nan\\
7.2	nan\\
7.3	nan\\
7.4	nan\\
7.5	nan\\
7.6	nan\\
7.7	nan\\
7.8	nan\\
7.9	nan\\
8	nan\\
8.1	nan\\
8.2	nan\\
8.3	nan\\
8.4	nan\\
8.5	nan\\
8.6	nan\\
8.7	nan\\
8.8	nan\\
8.9	nan\\
9	nan\\
9.1	nan\\
9.2	nan\\
9.3	nan\\
9.4	nan\\
9.5	nan\\
9.6	nan\\
9.7	nan\\
9.8	nan\\
9.9	nan\\
10	nan\\
10.1	nan\\
10.2	nan\\
10.3	nan\\
10.4	25.551060918691\\
10.5	25.4773706618141\\
10.6	25.3874099686831\\
10.7	25.282027380895\\
10.8	25.1619378549842\\
10.9	25.027757473681\\
11	24.8800284584912\\
11.1	24.7192371845773\\
11.2	24.545827205801\\
11.3	24.3602086634027\\
11.4	24.1627651295383\\
11.5	23.9538585764939\\
11.6	23.7338330292272\\
11.7	23.5030172413741\\
11.8	23.2617266973143\\
11.9	23.0102651006867\\
12	22.7489255197079\\
12.1	22.477991277966\\
12.2	22.1977366257862\\
12.3	21.9084272718087\\
12.4	21.6103208680424\\
12.5	21.303667383814\\
12.6	20.98870943905\\
12.7	20.6656825845898\\
12.8	20.3351021115045\\
12.9	19.9983056532587\\
13	19.6569358796614\\
13.1	19.3122811415743\\
13.2	18.9653694240172\\
13.3	18.617036008229\\
13.4	18.2679717513425\\
13.5	17.9187578593507\\
13.6	17.5698912768031\\
13.7	17.2218031859239\\
13.8	16.8748723818457\\
13.9	16.529435182432\\
14	16.1857927992\\
14.1	15.8442236251313\\
14.2	15.5049787937981\\
14.3	15.1682800301866\\
14.4	14.8343298369772\\
14.5	14.5033133030127\\
14.6	14.1754003396367\\
14.7	13.8507459401163\\
14.8	13.5294906402813\\
14.9	13.2117623081237\\
15	12.8976769314613\\
15.1	12.5873393289172\\
15.2	12.2808437986542\\
15.3	11.9782747192016\\
15.4	11.679707108215\\
15.5	11.3852071446058\\
15.6	11.0948326611002\\
15.7	10.8086336101892\\
15.8	10.5266525043175\\
15.9	10.2489248348463\\
16	9.97547947137646\\
16.1	9.70633904279838\\
16.2	9.44152029749823\\
16.3	9.1810344434951\\
16.4	8.92488748231695\\
16.5	8.67308052486825\\
16.6	8.42561008787644\\
16.7	8.182468379423\\
16.8	7.94364357054625\\
16.9	7.70912005681045\\
17	7.4788787082388\\
17.1	7.25289709927958\\
17.2	7.03114973709119\\
17.3	6.81360827923958\\
17.4	6.60024173330879\\
17.5	6.39101665765169\\
17.6	6.18589734435147\\
17.7	5.98484598703099\\
17.8	5.7878228585335\\
17.9	5.59478646493043\\
18	5.4056937031769\\
18.1	5.22049999612841\\
18.2	5.03915943905605\\
18.3	4.86162492408434\\
18.4	4.68784825722163\\
18.5	4.5177802846933\\
18.6	4.35137099940466\\
18.7	4.18856964279491\\
18.8	4.02932480661348\\
18.9	3.8735845268091\\
19	3.72129636878794\\
19.1	3.57240749108357\\
19.2	3.42686481084094\\
19.3	3.28461505730368\\
19.4	3.14560464760265\\
19.5	3.0098574677212\\
19.6	2.87747151351198\\
19.7	2.7485262785288\\
19.8	2.62308236956618\\
19.9	2.50117442540107\\
20	2.3828194538518\\
20.1	2.26801819432644\\
20.2	2.15676036596199\\
20.3	2.04902613330208\\
20.4	1.94478854012892\\
20.5	1.84401461814656\\
20.6	1.74667921714264\\
20.7	1.65274839042827\\
20.8	1.5621713420529\\
20.9	1.47489574461964\\
21	1.39086930887202\\
21.1	1.31003787764211\\
21.2	1.23234696162815\\
21.3	1.15774043282011\\
21.4	1.08615283814599\\
21.5	1.01752873534478\\
21.6	0.951811575223925\\
21.7	0.888937699730588\\
21.8	0.828846283127124\\
21.9	0.771478483179058\\
22	0.716779543795178\\
22.1	0.664694340144134\\
22.2	0.615161767368916\\
22.3	0.568119172422545\\
22.4	0.523503959397512\\
22.5	0.481251816697716\\
22.6	0.441298524044692\\
22.7	0.403579485095433\\
22.8	0.368029013031629\\
22.9	0.33458305377118\\
23	0.303178337787733\\
23.1	0.273750450640613\\
23.2	0.246234705782459\\
23.3	0.22056810750243\\
23.4	0.196688609913069\\
23.5	0.174533574442785\\
23.6	0.154040285102768\\
23.7	0.13514613268258\\
23.8	0.117789438413096\\
23.9	0.101909887150654\\
24	0.0874476033518992\\
24.1	0.0743426196474442\\
24.2	0.0625350538357168\\
24.3	0.0519650164060952\\
24.4	0.0425727857272573\\
24.5	0.0342987267064014\\
24.6	0.0270829744907548\\
24.7	0.0208653104433303\\
24.8	0.0155847405171343\\
24.9	0.0111791060399877\\
25	0.00758453293494021\\
25.1	0.00473430042137402\\
25.2	0.00255741097585016\\
25.3	0.00097692727058174\\
25.4	-9.27265586536663e-05\\
25.5	-0.00074835968914222\\
25.6	-0.00109372485076698\\
25.7	-0.00122611936934724\\
25.8	-0.00122518934534099\\
25.9	-0.00115034408539749\\
26	-0.00104227656999534\\
26.1	-0.000926403569710743\\
26.2	-0.000816984308860569\\
26.3	-0.000720725058990013\\
26.4	-0.000639593154192042\\
26.5	-0.000572748327872574\\
26.6	-0.000518156612942633\\
26.7	-0.000473502667261982\\
26.8	-0.000436640484302586\\
26.9	-0.000405712780853662\\
27	-0.000379194979634789\\
27.1	-0.000356091246247914\\
27.2	-0.000335676677650554\\
27.3	-0.000317336278301994\\
27.4	-0.000300643809687529\\
27.5	-0.000285381434929732\\
27.6	-0.000271509629236277\\
27.7	-0.000258854049759449\\
27.8	-0.000247266969845228\\
27.9	-0.000236699130748974\\
28	-0.000227267539223419\\
28.1	-0.000218810087801558\\
28.2	-0.000211022587230048\\
28.3	-0.000203965141345464\\
28.4	-0.000197594020880487\\
28.5	-0.000191962243954791\\
28.6	-0.000186929199006869\\
28.7	-0.000182270606808643\\
28.8	-0.000177966204768509\\
28.9	-0.000173921759307305\\
29	-0.000170245446375006\\
29.1	-0.000167058199741277\\
29.2	-0.000164289196382228\\
29.3	-0.000161817576771028\\
29.4	-0.000159587007903639\\
29.5	-0.00015758081449313\\
29.6	-0.000155722433403227\\
29.7	-0.000153985435799697\\
29.8	-0.000152391230958671\\
29.9	-0.000150942765138495\\
};
%\addlegendentry{data5}

\end{axis}

\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(0.357\fwidth,0.384\fwidth)},
scale only axis,
xmin=0,
xmax=30,
xticklabels={},
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={},%Time [s]},
ymin=0,
ymax=15.2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
7	0.1\\
10.3	0.1\\
10.3	15.1\\
7	15.1\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.5	0.1\\
7	0.1\\
7	15.1\\
3.5	15.1\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	0.1\\
18.1	0.1\\
18.1	15.1\\
0.1	15.1\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	14\\
0.2	14\\
0.3	14\\
0.4	14\\
0.5	14\\
0.6	14\\
0.7	14\\
0.8	14\\
0.9	14\\
1	14\\
1.1	14\\
1.2	14\\
1.3	14\\
1.4	14\\
1.5	14\\
1.6	14\\
1.7	14\\
1.8	14\\
1.9	14\\
2	14\\
2.1	14\\
2.2	14\\
2.3	14\\
2.4	14\\
2.5	14\\
2.6	14\\
2.7	14\\
2.8	14\\
2.9	14\\
3	14\\
3.1	14\\
3.2	14\\
3.3	14\\
3.4	14\\
3.5	14\\
3.6	14\\
3.7	14\\
3.8	14\\
3.9	14\\
4	14\\
4.1	14\\
4.2	14\\
4.3	14\\
4.4	14\\
4.5	14\\
4.6	14\\
4.7	14\\
4.8	14\\
4.9	14\\
5	14\\
5.1	14\\
5.2	14\\
5.3	14\\
5.4	14\\
5.5	14\\
5.6	14\\
5.7	14\\
5.8	14\\
5.9	14\\
6	14\\
6.1	14\\
6.2	14\\
6.3	14\\
6.4	14\\
6.5	14\\
6.6	14\\
6.7	14\\
6.8	14\\
6.9	14\\
7	14\\
7.1	14\\
7.2	14\\
7.3	14\\
7.4	14\\
7.5	14\\
7.6	14\\
7.7	14\\
7.8	14\\
7.9	14\\
8	14\\
8.1	14\\
8.2	14\\
8.3	14\\
8.4	14\\
8.5	14\\
8.6	14\\
8.7	14\\
8.8	14\\
8.9	14\\
9	14\\
9.1	14\\
9.2	14\\
9.3	14\\
9.4	14\\
9.5	14\\
9.6	14\\
9.7	14\\
9.8	14\\
9.9	14\\
10	14\\
10.1	14\\
10.2	14\\
10.3	14\\
10.4	14\\
10.5	14\\
10.6	14\\
10.7	14\\
10.8	14\\
10.9	14\\
11	14\\
11.1	14\\
11.2	14\\
11.3	14\\
11.4	14\\
11.5	14\\
11.6	14\\
11.7	14\\
11.8	14\\
11.9	14\\
12	14\\
12.1	14\\
12.2	14\\
12.3	14\\
12.4	14\\
12.5	14\\
12.6	14\\
12.7	14\\
12.8	14\\
12.9	14\\
13	14\\
13.1	14\\
13.2	14\\
13.3	14\\
13.4	14\\
13.5	14\\
13.6	14\\
13.7	14\\
13.8	14\\
13.9	14\\
14	14\\
14.1	14\\
14.2	14\\
14.3	14\\
14.4	14\\
14.5	14\\
14.6	14\\
14.7	14\\
14.8	14\\
14.9	14\\
15	14\\
15.1	14\\
15.2	14\\
15.3	14\\
15.4	14\\
15.5	14\\
15.6	14\\
15.7	14\\
15.8	14\\
15.9	14\\
16	14\\
16.1	14\\
16.2	14\\
16.3	14\\
16.4	14\\
16.5	14\\
16.6	14\\
16.7	14\\
16.8	14\\
16.9	14\\
17	14\\
17.1	14\\
17.2	14\\
17.3	14\\
17.4	14\\
17.5	14\\
17.6	14\\
17.7	14\\
17.8	14\\
17.9	14\\
18	14\\
18.1	14\\
18.2	14\\
18.3	14\\
18.4	14\\
18.5	14\\
18.6	14\\
18.7	14\\
18.8	14\\
18.9	14\\
19	14\\
19.1	14\\
19.2	14\\
19.3	14\\
19.4	14\\
19.5	14\\
19.6	14\\
19.7	14\\
19.8	14\\
19.9	14\\
20	14\\
20.1	14\\
20.2	14\\
20.3	14\\
20.4	14\\
20.5	14\\
20.6	14\\
20.7	14\\
20.8	14\\
20.9	14\\
21	14\\
21.1	14\\
21.2	14\\
21.3	14\\
21.4	14\\
21.5	14\\
21.6	14\\
21.7	14\\
21.8	14\\
21.9	14\\
22	14\\
22.1	14\\
22.2	14\\
22.3	14\\
22.4	14\\
22.5	14\\
22.6	14\\
22.7	14\\
22.8	14\\
22.9	14\\
23	14\\
23.1	14\\
23.2	14\\
23.3	14\\
23.4	14\\
23.5	14\\
23.6	14\\
23.7	14\\
23.8	14\\
23.9	14\\
24	14\\
24.1	14\\
24.2	14\\
24.3	14\\
24.4	14\\
24.5	14\\
24.6	14\\
24.7	14\\
24.8	14\\
24.9	14\\
25	14\\
25.1	14\\
25.2	14\\
25.3	14\\
25.4	14\\
25.5	14\\
25.6	14\\
25.7	14\\
25.8	14\\
25.9	14\\
26	14\\
26.1	14\\
26.2	14\\
26.3	14\\
26.4	14\\
26.5	14\\
26.6	14\\
26.7	14\\
26.8	14\\
26.9	14\\
27	14\\
27.1	14\\
27.2	14\\
27.3	14\\
27.4	14\\
27.5	14\\
27.6	14\\
27.7	14\\
27.8	14\\
27.9	14\\
28	14\\
28.1	14\\
28.2	14\\
28.3	14\\
28.4	14\\
28.5	14\\
28.6	14\\
28.7	14\\
28.8	14\\
28.9	14\\
29	14\\
29.1	14\\
29.2	14\\
29.3	14\\
29.4	14\\
29.5	14\\
29.6	14\\
29.7	14\\
29.8	14\\
29.9	14\\
};
%\addlegendentry{data4}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	14.000000002038\\
0.2	14.0000000054471\\
0.3	14.0000000080652\\
0.4	14.0000000100026\\
0.5	13.9995589178141\\
0.6	13.9953397820761\\
0.7	13.9828296706485\\
0.8	13.9592169743586\\
0.9	13.9228904659026\\
1	13.8730811089892\\
1.1	13.8096012022518\\
1.2	13.7326665780107\\
1.3	13.6427695413519\\
1.4	13.5405820775442\\
1.5	13.4268905429426\\
1.6	13.3025498242445\\
1.7	13.1684514028301\\
1.8	13.025501554356\\
1.9	12.8746108799358\\
2	12.7166792294637\\
2.1	12.5525868237852\\
2.2	12.3831963069045\\
2.3	12.2093524837469\\
2.4	12.0318836726887\\
2.5	11.8516047278527\\
2.6	11.6693217199038\\
2.7	11.4858386523323\\
2.8	11.3018603226212\\
2.9	11.118084149308\\
3	10.9352848941147\\
3.1	10.7542325927105\\
3.2	10.585229649847\\
3.3	10.4342412411315\\
3.4	10.296529979902\\
3.5	10.1686759684975\\
3.6	10.0481991845295\\
3.7	9.93328966881941\\
3.8	9.82261493452432\\
3.9	9.71508606553395\\
4	9.60979417562179\\
4.1	9.50607557945493\\
4.2	9.40342636165184\\
4.3	9.30144067121478\\
4.4	9.19980020573456\\
4.5	9.09824491485737\\
4.6	8.99654014724014\\
4.7	8.89448695447008\\
4.8	8.79192547671128\\
4.9	8.68871076543613\\
5	8.58470950793291\\
5.1	8.47979668704018\\
5.2	8.3738546309461\\
5.3	8.26677113282278\\
5.4	8.15843721976519\\
5.5	8.04875228007359\\
5.6	7.93760986009963\\
5.7	7.82488137126235\\
5.8	7.71043762019716\\
5.9	7.59416571119979\\
6	7.47596701516062\\
6.1	7.35575681074888\\
6.2	7.23346483152674\\
6.3	7.10903753399579\\
6.4	6.98244230567533\\
6.5	6.8536733215049\\
6.6	6.72276027276883\\
6.7	6.58978111213939\\
6.8	6.4548795275995\\
6.9	6.31828909909675\\
7	6.18036662626385\\
7.1	6.04114892743239\\
7.2	5.90125945264077\\
7.3	5.7622620221205\\
7.4	5.62601879824346\\
7.5	5.49489762811737\\
7.6	5.37203328325209\\
7.7	5.26231693414466\\
7.8	5.17074448667882\\
7.9	5.10584294061956\\
8	5.06765127389681\\
8.1	5.04657417274407\\
8.2	5.03568670535082\\
8.3	5.03012488291558\\
8.4	5.02654184209544\\
8.5	5.02273416099799\\
8.6	5.01739725663505\\
8.7	5.0099825616947\\
8.8	5.0006412192396\\
8.9	4.99024883462049\\
9	4.98051501903193\\
9.1	4.97419153471028\\
9.2	4.97540550491788\\
9.3	4.99016194536951\\
9.4	5.02709040215314\\
9.5	5.098606645943\\
9.6	5.21250327619291\\
9.7	5.36214809136309\\
9.8	5.53552499838007\\
9.9	5.72406528628874\\
10	5.92167264716571\\
10.1	6.12402354616612\\
10.2	6.32806518893071\\
10.3	6.53165528944095\\
10.4	6.73330359685987\\
10.5	6.93198644646666\\
10.6	7.12701371371813\\
10.7	7.31793337325902\\
10.8	7.50446304330596\\
10.9	7.68644089451656\\
11	7.86379045439979\\
11.1	8.03649538262109\\
11.2	8.20458140078821\\
11.3	8.36810335560262\\
11.4	8.52713596499081\\
11.5	8.68176720640091\\
11.6	8.83209360036956\\
11.7	8.97821685338888\\
11.8	9.12024147546805\\
11.9	9.25827309640771\\
12	9.39241728275567\\
12.1	9.52277869403471\\
12.2	9.64946054283732\\
12.3	9.77256422315999\\
12.4	9.89218903279683\\
12.5	10.0084320143269\\
12.6	10.121387862239\\
12.7	10.2311488769325\\
12.8	10.3375278912638\\
12.9	10.4395686525414\\
13	10.536127355167\\
13.1	10.626505259128\\
13.2	10.7103171701346\\
13.3	10.7873973893449\\
13.4	10.8577330107606\\
13.5	10.9214164000135\\
13.6	10.9786110596548\\
13.7	11.0295273025449\\
13.8	11.0744051132925\\
13.9	11.1135019217728\\
14	11.1470839473466\\
14.1	11.1754135791873\\
14.2	11.1987543081519\\
14.3	11.2173723193123\\
14.4	11.2315266786874\\
14.5	11.2414682944505\\
14.6	11.2474385574629\\
14.7	11.2496700406077\\
14.8	11.2483868622441\\
14.9	11.2438038051642\\
15	11.2361264577204\\
15.1	11.2255514143099\\
15.2	11.2122665158942\\
15.3	11.1964511130374\\
15.4	11.1782763439483\\
15.5	11.1579054207585\\
15.6	11.1354939166639\\
15.7	11.1111900509734\\
15.8	11.0851349715423\\
15.9	11.0574630303897\\
16	11.0283020518094\\
16.1	10.9977735922365\\
16.2	10.9659931953014\\
16.3	10.9330706415574\\
16.4	10.8991101802698\\
16.5	10.8642107565229\\
16.6	10.8284662349376\\
16.7	10.7919656125386\\
16.8	10.75479322456\\
16.9	10.7170289401542\\
17	10.6787483505765\\
17.1	10.6400229585132\\
17.2	10.6009203506158\\
17.3	10.5615043641277\\
17.4	10.52183525277\\
17.5	10.4819698349923\\
17.6	10.4419616570561\\
17.7	10.4018611379148\\
17.8	10.3617157052376\\
17.9	10.3215699272519\\
18	10.2814656419553\\
18.1	10.2414420807335\\
18.2	10.2015359822838\\
18.3	10.1617817191243\\
18.4	10.1222114007591\\
18.5	10.0828549711007\\
18.6	10.0437403168369\\
18.7	10.0048933677326\\
18.8	9.96633818652398\\
18.9	9.9280970577968\\
19	9.89019057641637\\
19.1	9.85263774828833\\
19.2	9.81545598248471\\
19.3	9.77866119609888\\
19.4	9.74226807437823\\
19.5	9.70621498080483\\
19.6	9.67037675625055\\
19.7	9.63465809464364\\
19.8	9.59899040189575\\
19.9	9.56333671190683\\
20	9.52767984271581\\
20.1	9.49202015737565\\
20.2	9.45636797134683\\
20.3	9.42074212838641\\
20.4	9.38516600950077\\
20.5	9.34966686588813\\
20.6	9.31426133735244\\
20.7	9.27897361949571\\
20.8	9.24384103176821\\
20.9	9.20889910883474\\
21	9.17417963863178\\
21.1	9.13971347685146\\
21.2	9.10552852615415\\
21.3	9.07165190411923\\
21.4	9.0381163991688\\
21.5	9.00494245345007\\
21.6	8.97215033819211\\
21.7	8.93976453083839\\
21.8	8.90780449385018\\
21.9	8.87628593965189\\
22	8.8452191604795\\
22.1	8.81461390826118\\
22.2	8.78448468852245\\
22.3	8.75484602767371\\
22.4	8.72571104508573\\
22.5	8.69709323185022\\
22.6	8.66900468055618\\
22.7	8.64145671234403\\
22.8	8.61446058873581\\
22.9	8.58802491200919\\
23	8.56215675305394\\
23.1	8.5368635874207\\
23.2	8.51215242610308\\
23.3	8.48802797551692\\
23.4	8.46449361859454\\
23.5	8.44155296875319\\
23.6	8.41920936330566\\
23.7	8.3974657144935\\
23.8	8.37632375658433\\
23.9	8.35578376075782\\
24	8.33584556071211\\
24.1	8.31650908771602\\
24.2	8.29777419367758\\
24.3	8.27964075030738\\
24.4	8.26210847329376\\
24.5	8.24517702534675\\
24.6	8.2288463160368\\
24.7	8.21311659933234\\
24.8	8.19798884400118\\
24.9	8.18346503383871\\
25	8.16954859982918\\
25.1	8.15624536377307\\
25.2	8.14356467194719\\
25.3	8.13152064575011\\
25.4	8.12013430827274\\
25.5	8.10943538349524\\
25.6	8.09945729335976\\
25.7	8.09022400189244\\
25.8	8.0817403439893\\
25.9	8.07399144010936\\
26	8.06694603134184\\
26.1	8.06056133003205\\
26.2	8.0547880299135\\
26.3	8.04957435483429\\
26.4	8.04486896140921\\
26.5	8.04062273188057\\
26.6	8.0367900969792\\
26.7	8.03332955691448\\
26.8	8.03020372488559\\
26.9	8.02737904260314\\
27	8.02482546294985\\
27.1	8.02251630006419\\
27.2	8.02042765946366\\
27.3	8.01853802506789\\
27.4	8.01682810619818\\
27.5	8.01528064525755\\
27.6	8.01388019423833\\
27.7	8.01261264157558\\
27.8	8.01146524865776\\
27.9	8.01042657694072\\
28	8.00948643857542\\
28.1	8.00863533669504\\
28.2	8.0078645546282\\
28.3	8.00716654651205\\
28.4	8.00653438132691\\
28.5	8.00596188467427\\
28.6	8.00544327429978\\
28.7	8.00497324853456\\
28.8	8.00454719756709\\
28.9	8.00416087999154\\
29	8.00381065286941\\
29.1	8.00349322528453\\
29.2	8.00320543839028\\
29.3	8.00294438548601\\
29.4	8.00270749873299\\
29.5	8.00249248959613\\
29.6	8.00229722981407\\
29.7	8.00211984198708\\
29.8	8.00195867079385\\
29.9	8.00181220034568\\
};
%\addlegendentry{data5}
\addplot [color=blue, solid, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	22	 3\\
	24   3\\
}; % new: alex
\addplot [color=blue, dashed, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	22	  1\\
	24    1\\
}; % new: alex
\node[right, align=left, font=\color{blue}]
at (axis cs:24,3) {\footnotesize Actual};
\node[right, align=left, font=\color{blue}]
at (axis cs:24,1) {\footnotesize Ref.};
\end{axis}

\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(0.794\fwidth,0.384\fwidth)},
scale only axis,
xmin=0,
xmax=30,
xticklabels={},
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={},%Time [s]},
ymin=-4.1,
ymax=4.1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
7	-4.0\\
10.3	-4.0\\
10.3	4.0\\
7	4.0\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.5	-4.0\\
7	-4.0\\
7	4.0\\
3.5	4.0\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	-4.0\\
18.1	-4.0\\
18.1	4.0\\
0.1	4.0\\
}--cycle;
%\addlegendentry{data3}

\addplot[color=blue!45, line width=1.2pt, smooth]
  table[row sep=crcr]{%
0	-1.50259878101944e-05\\
0.1	-2.55441771281768e-05\\
0.2	-3.60623631063698e-05\\
0.3	-4.65805443547125e-05\\
0.4	-5.70987194884871e-05\\
0.5	-6.76125129672731e-05\\
0.6	-7.80814083102223e-05\\
0.7	-8.84266858555398e-05\\
0.8	-9.85643421617565e-05\\
0.9	-0.000108411613955701\\
1	-0.000117891161083959\\
1.1	-0.000126933545920311\\
1.2	-0.000135478746346934\\
1.3	-0.000143476903380983\\
1.4	-0.000150888390510163\\
1.5	-0.00015768359044593\\
1.6	-0.000163842434824554\\
1.7	-0.000169353792242923\\
1.8	-0.000174214770795234\\
1.9	-0.000178430092576625\\
2	-0.000182011199559395\\
2.1	-0.000184975404255545\\
2.2	-0.000187345304633042\\
2.3	-0.000189148131256059\\
2.4	-0.000190415147893226\\
2.5	-0.000191181124519774\\
2.6	-0.000191483895916343\\
2.7	-0.000191364028520873\\
2.8	-0.000190861009711748\\
2.9	-0.000190015658986584\\
3	-0.000188872678656752\\
3.1	-0.000187477557765287\\
3.2	-0.000186212992076915\\
3.3	-0.000185323772827664\\
3.4	-0.000184675920504579\\
3.5	-0.000184173271660142\\
3.6	-0.0001837466888303\\
3.7	-0.000183346370771255\\
3.8	-0.000182936346143528\\
3.9	-0.000182486880364118\\
4	-0.000181972747065371\\
4.1	-0.000181376269900652\\
4.2	-0.000180684634048907\\
4.3	-0.000179887884185125\\
4.4	-0.000178978776391458\\
4.5	-0.000177951842361959\\
4.6	-0.000176802243502973\\
4.7	-0.000175526269787866\\
4.8	-0.000174121572171035\\
4.9	-0.000172586282556573\\
5	-0.000170918935539518\\
5.1	-0.000169118380095809\\
5.2	-0.000167183780969841\\
5.3	-0.000165114579875296\\
5.4	-0.000162910439424192\\
5.5	-0.000160571479666827\\
5.6	-0.000158097741601316\\
5.7	-0.000155488567207302\\
5.8	-0.000152743494180464\\
5.9	-0.000149862965219308\\
6	-0.000146848276395921\\
6.1	-0.000143701585908904\\
6.2	-0.000140425951763053\\
6.3	-0.000137025428254638\\
6.4	-0.000133505225515828\\
6.5	-0.000129871914816651\\
6.6	-0.000126133718238102\\
6.7	-0.000122300913207127\\
6.8	-0.000118386360184573\\
6.9	-0.000114406201383149\\
7	-0.000110380787505172\\
7.1	-0.000106318670061212\\
7.2	-0.000102248762312854\\
7.3	0.273618875743666\\
7.4	1.06325879140917\\
7.5	1.76048571471821\\
7.6	2.38049836426375\\
7.7	2.95411558449251\\
7.8	3.5025388716667\\
7.9	3.50716113394315\\
8	3.44492883109482\\
8.1	3.41229010067218\\
8.2	3.40689212894581\\
8.3	3.39315718588111\\
8.4	3.39347767073267\\
8.5	3.38249175955752\\
8.6	3.38151851537007\\
8.7	3.36549617136954\\
8.8	3.35906617705125\\
8.9	3.33887523599795\\
9	3.33158436575464\\
9.1	3.31802950691237\\
9.2	3.32660113151637\\
9.3	3.33687379740433\\
9.4	3.38752249550487\\
9.5	3.50441386528931\\
9.6	3.35193033354874\\
9.7	2.84011144696744\\
9.8	2.27515804313529\\
9.9	1.61335124550845\\
10	0.818361672568768\\
10.1	-3.29988882369835e-05\\
10.2	-3.51516550060037e-05\\
10.3	-3.73587798657953e-05\\
10.4	-3.96012406455015e-05\\
10.5	-4.18637498658907e-05\\
10.6	-4.41339293001252e-05\\
10.7	-4.64016834280745e-05\\
10.8	-4.86587194972329e-05\\
10.9	-5.08981779515602e-05\\
11	-5.31143469553739e-05\\
11.1	-5.53024413739929e-05\\
11.2	-5.74584312638105e-05\\
11.3	-5.95789083907632e-05\\
11.4	-6.16609819299382e-05\\
11.5	-6.3702196529872e-05\\
11.6	-6.57004675013414e-05\\
11.7	-6.76540291136996e-05\\
11.8	-6.95613929299815e-05\\
11.9	-7.1421313843659e-05\\
12	-7.32327620418899e-05\\
12.1	-7.49948992463135e-05\\
12.2	-7.67070592519866e-05\\
12.3	-7.83687310411896e-05\\
12.4	-7.99795435227959e-05\\
12.5	-8.15392524359414e-05\\
12.6	-8.30477286909866e-05\\
12.7	-8.45049478950048e-05\\
12.8	-8.59063793462018e-05\\
12.9	-8.72346840249922e-05\\
13	-8.84692013756175e-05\\
13.1	-8.95966374139379e-05\\
13.2	-9.06090812330079e-05\\
13.3	-9.15025495851879e-05\\
13.4	-9.22759230643282e-05\\
13.5	-9.29301614164027e-05\\
13.6	-9.34677177363907e-05\\
13.7	-9.38921030215095e-05\\
13.8	-9.42075645905305e-05\\
13.9	-9.44188447422055e-05\\
14	-9.45309999367128e-05\\
14.1	-9.45491548112477e-05\\
14.2	-9.44785571534042e-05\\
14.3	-9.43245770633865e-05\\
14.4	-9.40925165936813e-05\\
14.5	-9.37875716576881e-05\\
14.6	-9.34147916449548e-05\\
14.7	-9.29790761988099e-05\\
14.8	-9.24851684140677e-05\\
14.9	-9.19376296366322e-05\\
15	-9.13408333095725e-05\\
15.1	-9.06989614939951e-05\\
15.2	-9.00160035338135e-05\\
15.3	-8.92957563855687e-05\\
15.4	-8.85418263188164e-05\\
15.5	-8.77576317215607e-05\\
15.6	-8.69464067545175e-05\\
15.7	-8.61112056843977e-05\\
15.8	-8.52549077783625e-05\\
15.9	-8.43802225966504e-05\\
16	-8.34896955879341e-05\\
16.1	-8.2585713901032e-05\\
16.2	-8.16705123981912e-05\\
16.3	-8.07461798011363e-05\\
16.4	-7.98146647317937e-05\\
16.5	-7.88777818046131e-05\\
16.6	-7.79372177472105e-05\\
16.7	-7.69945374056386e-05\\
16.8	-7.60511896619041e-05\\
16.9	-7.51085131963503e-05\\
17	-7.41677421124641e-05\\
17.1	-7.32300115260089e-05\\
17.2	-7.22963628523681e-05\\
17.3	-7.13677489365816e-05\\
17.4	-7.04450390847972e-05\\
17.5	-6.95290237609631e-05\\
17.6	-6.86204193797202e-05\\
17.7	-6.77198727427e-05\\
17.8	-6.68279652479017e-05\\
17.9	-6.59452169325233e-05\\
18	-6.50720903678616e-05\\
18.1	-6.42089943668219e-05\\
18.2	-6.33562874552129e-05\\
18.3	-6.25142813864112e-05\\
18.4	-6.16832442494637e-05\\
18.5	-6.08634034022448e-05\\
18.6	-6.00549484325601e-05\\
18.7	-5.92580339133978e-05\\
18.8	-5.84727819318668e-05\\
18.9	-5.76992845101075e-05\\
19	-5.6937605926279e-05\\
19.1	-5.61877850828167e-05\\
19.2	-5.54498365481441e-05\\
19.3	-5.47237528343709e-05\\
19.4	-5.40095082920358e-05\\
19.5	-5.33062359692797e-05\\
19.6	-5.26124090968957e-05\\
19.7	-5.19268794096824e-05\\
19.8	-5.12488261856078e-05\\
19.9	-5.05777933259871e-05\\
20	-4.99135478565271e-05\\
20.1	-4.92560463373582e-05\\
20.2	-4.86053473437525e-05\\
20.3	-4.79615921248061e-05\\
20.4	-4.7324959839759e-05\\
20.5	-4.66956589984152e-05\\
20.6	-4.60737823476405e-05\\
20.7	-4.54594905863147e-05\\
20.8	-4.4853062280066e-05\\
20.9	-4.42547447984755e-05\\
21	-4.36647366881728e-05\\
21.1	-4.30832165020505e-05\\
21.2	-4.25103245127527e-05\\
21.3	-4.19461846127938e-05\\
21.4	-4.13909638423525e-05\\
21.5	-4.08447068393377e-05\\
21.6	-4.03074511682949e-05\\
21.7	-3.97792663526246e-05\\
21.8	-3.92601710663802e-05\\
21.9	-3.87501466110754e-05\\
22	-3.82491243040956e-05\\
22.1	-3.77570297339418e-05\\
22.2	-3.72738278906776e-05\\
22.3	-3.67994814743927e-05\\
22.4	-3.63339391521706e-05\\
22.5	-3.58771508899743e-05\\
22.6	-3.54290534426495e-05\\
22.7	-3.49895760943865e-05\\
22.8	-3.45586467340583e-05\\
22.9	-3.41361713082147e-05\\
23	-3.37220438035888e-05\\
23.1	-3.33161619430508e-05\\
23.2	-3.29184203376193e-05\\
23.3	-3.25286965947834e-05\\
23.4	-3.21468596348108e-05\\
23.5	-3.17727818299353e-05\\
23.6	-3.14063351254176e-05\\
23.7	-3.104739001495e-05\\
23.8	-3.06958101518225e-05\\
23.9	-3.03514506607987e-05\\
24	-3.00141659702004e-05\\
24.1	-2.9683813714544e-05\\
24.2	-2.93602533942702e-05\\
24.3	-2.90433470404792e-05\\
24.4	-2.87329579290621e-05\\
24.5	-2.84289512863769e-05\\
24.6	-2.81311962941783e-05\\
24.7	-2.78395666166207e-05\\
24.8	-2.7553942725964e-05\\
24.9	-2.72742136311545e-05\\
25	-2.70002793800215e-05\\
25.1	-2.67320567677019e-05\\
25.2	-2.64694859649438e-05\\
25.3	-2.62125375362903e-05\\
25.4	-2.59612246645923e-05\\
25.5	-2.57156126353023e-05\\
25.6	-2.54757850668758e-05\\
25.7	-2.52417610889501e-05\\
25.8	-2.50134383472621e-05\\
25.9	-2.47905946523773e-05\\
26	-2.45729134347291e-05\\
26.1	-2.43600171186989e-05\\
26.2	-2.41514998237636e-05\\
26.3	-2.39469527658579e-05\\
26.4	-2.37459816693413e-05\\
26.5	-2.35482168446068e-05\\
26.6	-2.33533200456063e-05\\
26.7	-2.31609863642292e-05\\
26.8	-2.29709432920096e-05\\
26.9	-2.27829479484543e-05\\
27	-2.25967842431922e-05\\
27.1	-2.24122610888787e-05\\
27.2	-2.22292083555324e-05\\
27.3	-2.20474738694986e-05\\
27.4	-2.18669219578385e-05\\
27.5	-2.16874318354849e-05\\
27.6	-2.15088958885314e-05\\
27.7	-2.13312167011299e-05\\
27.8	-2.11543069105403e-05\\
27.9	-2.09780884798906e-05\\
28	-2.08024921216616e-05\\
28.1	-2.06274541088064e-05\\
28.2	-2.04529165622317e-05\\
28.3	-2.02788292291433e-05\\
28.4	-2.0105146414278e-05\\
28.5	-1.99318275363981e-05\\
28.6	-1.97588351469821e-05\\
28.7	-1.95861352711346e-05\\
28.8	-1.94136983104844e-05\\
28.9	-1.9241497328108e-05\\
29	-1.90695090544058e-05\\
29.1	-1.88977125818526e-05\\
29.2	-1.87260882560689e-05\\
29.3	-1.85546181988788e-05\\
29.4	-1.83832866461709e-05\\
29.5	-1.82120795964902e-05\\
29.6	-1.80409842100983e-05\\
29.7	-1.78699891748474e-05\\
29.8	-1.76990845193952e-05\\
29.9	-1.75282612000453e-05\\
};
%\addlegendentry{data4}

\addplot [color=blue!45, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	3.5\\
0.1	3.5\\
0.2	3.5\\
0.3	3.5\\
0.4	3.5\\
0.5	3.5\\
0.6	3.5\\
0.7	3.5\\
0.8	3.5\\
0.9	3.5\\
1	3.5\\
1.1	3.5\\
1.2	3.5\\
1.3	3.5\\
1.4	3.5\\
1.5	3.5\\
1.6	3.5\\
1.7	3.5\\
1.8	3.5\\
1.9	3.5\\
2	3.5\\
2.1	3.5\\
2.2	3.5\\
2.3	3.5\\
2.4	3.5\\
2.5	3.5\\
2.6	3.5\\
2.7	3.5\\
2.8	3.5\\
2.9	3.5\\
3	3.5\\
3.1	3.5\\
3.2	3.5\\
3.3	3.5\\
3.4	3.5\\
3.5	3.5\\
3.6	3.5\\
3.7	3.5\\
3.8	3.5\\
3.9	3.5\\
4	3.5\\
4.1	3.5\\
4.2	3.5\\
4.3	3.5\\
4.4	3.5\\
4.5	3.5\\
4.6	3.5\\
4.7	3.5\\
4.8	3.5\\
4.9	3.5\\
5	3.5\\
5.1	3.5\\
5.2	3.5\\
5.3	3.5\\
5.4	3.5\\
5.5	3.5\\
5.6	3.5\\
5.7	3.5\\
5.8	3.5\\
5.9	3.5\\
6	3.5\\
6.1	3.5\\
6.2	3.5\\
6.3	3.5\\
6.4	3.5\\
6.5	3.5\\
6.6	3.5\\
6.7	3.5\\
6.8	3.5\\
6.9	3.5\\
7	3.5\\
7.1	3.5\\
7.2	3.5\\
7.3	3.5\\
7.4	3.5\\
7.5	3.5\\
7.6	3.5\\
7.7	3.5\\
7.8	3.5\\
7.9	3.5\\
8	3.5\\
8.1	3.5\\
8.2	3.5\\
8.3	3.5\\
8.4	3.5\\
8.5	3.5\\
8.6	3.5\\
8.7	3.5\\
8.8	3.5\\
8.9	3.5\\
9	3.5\\
9.1	3.5\\
9.2	3.5\\
9.3	3.5\\
9.4	3.5\\
9.5	3.5\\
9.6	3.5\\
9.7	3.5\\
9.8	3.5\\
9.9	3.5\\
10	3.5\\
10.1	3.5\\
10.2	3.5\\
10.3	3.5\\
10.4	3.5\\
10.5	3.5\\
10.6	3.5\\
10.7	3.5\\
10.8	3.5\\
10.9	3.5\\
11	3.5\\
11.1	3.5\\
11.2	3.5\\
11.3	3.5\\
11.4	3.5\\
11.5	3.5\\
11.6	3.5\\
11.7	3.5\\
11.8	3.5\\
11.9	3.5\\
12	3.5\\
12.1	3.5\\
12.2	3.5\\
12.3	3.5\\
12.4	3.5\\
12.5	3.5\\
12.6	3.5\\
12.7	3.5\\
12.8	3.5\\
12.9	3.5\\
13	3.5\\
13.1	3.5\\
13.2	3.5\\
13.3	3.5\\
13.4	3.5\\
13.5	3.5\\
13.6	3.5\\
13.7	3.5\\
13.8	3.5\\
13.9	3.5\\
14	3.5\\
14.1	3.5\\
14.2	3.5\\
14.3	3.5\\
14.4	3.5\\
14.5	3.5\\
14.6	3.5\\
14.7	3.5\\
14.8	3.5\\
14.9	3.5\\
15	3.5\\
15.1	3.5\\
15.2	3.5\\
15.3	3.5\\
15.4	3.5\\
15.5	3.5\\
15.6	3.5\\
15.7	3.5\\
15.8	3.5\\
15.9	3.5\\
16	3.5\\
16.1	3.5\\
16.2	3.5\\
16.3	3.5\\
16.4	3.5\\
16.5	3.5\\
16.6	3.5\\
16.7	3.5\\
16.8	3.5\\
16.9	3.5\\
17	3.5\\
17.1	3.5\\
17.2	3.5\\
17.3	3.5\\
17.4	3.5\\
17.5	3.5\\
17.6	3.5\\
17.7	3.5\\
17.8	3.5\\
17.9	3.5\\
18	3.5\\
18.1	3.5\\
18.2	3.5\\
18.3	3.5\\
18.4	3.5\\
18.5	3.5\\
18.6	3.5\\
18.7	3.5\\
18.8	3.5\\
18.9	3.5\\
19	3.5\\
19.1	3.5\\
19.2	3.5\\
19.3	3.5\\
19.4	3.5\\
19.5	3.5\\
19.6	3.5\\
19.7	3.5\\
19.8	3.5\\
19.9	3.5\\
20	3.5\\
20.1	3.5\\
20.2	3.5\\
20.3	3.5\\
20.4	3.5\\
20.5	3.5\\
20.6	3.5\\
20.7	3.5\\
20.8	3.5\\
20.9	3.5\\
21	3.5\\
21.1	3.5\\
21.2	3.5\\
21.3	3.5\\
21.4	3.5\\
21.5	3.5\\
21.6	3.5\\
21.7	3.5\\
21.8	3.5\\
21.9	3.5\\
22	3.5\\
22.1	3.5\\
22.2	3.5\\
22.3	3.5\\
22.4	3.5\\
22.5	3.5\\
22.6	3.5\\
22.7	3.5\\
22.8	3.5\\
22.9	3.5\\
23	3.5\\
23.1	3.5\\
23.2	3.5\\
23.3	3.5\\
23.4	3.5\\
23.5	3.5\\
23.6	3.5\\
23.7	3.5\\
23.8	3.5\\
23.9	3.5\\
24	3.5\\
24.1	3.5\\
24.2	3.5\\
24.3	3.5\\
24.4	3.5\\
24.5	3.5\\
24.6	3.5\\
24.7	3.5\\
24.8	3.5\\
24.9	3.5\\
25	3.5\\
25.1	3.5\\
25.2	3.5\\
25.3	3.5\\
25.4	3.5\\
25.5	3.5\\
25.6	3.5\\
25.7	3.5\\
25.8	3.5\\
25.9	3.5\\
26	3.5\\
26.1	3.5\\
26.2	3.5\\
26.3	3.5\\
26.4	3.5\\
26.5	3.5\\
26.6	3.5\\
26.7	3.5\\
26.8	3.5\\
26.9	3.5\\
27	3.5\\
27.1	3.5\\
27.2	3.5\\
27.3	3.5\\
27.4	3.5\\
27.5	3.5\\
27.6	3.5\\
27.7	3.5\\
27.8	3.5\\
27.9	3.5\\
28	3.5\\
28.1	3.5\\
28.2	3.5\\
28.3	3.5\\
28.4	3.5\\
28.5	3.5\\
28.6	3.5\\
28.7	3.5\\
28.8	3.5\\
28.9	3.5\\
29	3.5\\
29.1	3.5\\
29.2	3.5\\
29.3	3.5\\
29.4	3.5\\
29.5	3.5\\
29.6	3.5\\
29.7	3.5\\
29.8	3.5\\
29.9	3.5\\
};
%\addlegendentry{data5}

\addplot [color=blue, dashed, line width=1.5pt, smooth]
  table[row sep=crcr]{%
0	1.36236235952977e-07\\
0.1	8.35013693942731e-09\\
0.2	4.25402082720919e-09\\
0.3	3.00127363934763e-10\\
0.4	-0.0294860610752156\\
0.5	-0.234523914546682\\
0.6	-0.424300990757976\\
0.7	-0.599522348060197\\
0.8	-0.760805013793239\\
0.9	-0.908794718890021\\
1	-1.044392342005\\
1.1	-1.1676614216116\\
1.2	-1.27939217271395\\
1.3	-1.3801088294888\\
1.4	-1.4703032045979\\
1.5	-1.55043226788876\\
1.6	-1.62092329473455\\
1.7	-1.68215777261113\\
1.8	-1.73421377626977\\
1.9	-1.77794731108122\\
2	-1.81338950880016\\
2.1	-1.84074727873373\\
2.2	-1.86018605062873\\
2.3	-1.8718054009546\\
2.4	-1.87562659041335\\
2.5	-1.87157282924653\\
2.6	-1.85943031019247\\
2.7	-1.84592304605408\\
2.8	-1.82077503020483\\
2.9	-1.78765882872942\\
3	-1.74730832677193\\
3.1	-1.06162409029842\\
3.2	-1.04817365303237\\
3.3	-1.035532610828\\
3.4	-1.02386594173181\\
3.5	-1.01330321040273\\
3.6	-1.00395486966776\\
3.7	-0.995899147923517\\
3.8	-0.995654081313948\\
3.9	-0.997018624283922\\
4	-0.99777427120469\\
4.1	-1.00097090224855\\
4.2	-1.00497647206847\\
4.3	-1.0100962457495\\
4.4	-1.01635646236017\\
4.5	-1.02482595776811\\
4.6	-1.03337812444857\\
4.7	-1.04301324343021\\
4.8	-1.05371163764183\\
4.9	-1.06542731789534\\
5	-1.07820424020471\\
5.1	-1.09190939194489\\
5.2	-1.10664831832515\\
5.3	-1.12237214873929\\
5.4	-1.1387205915456\\
5.5	-1.15680708827803\\
5.6	-1.17683504437469\\
5.7	-1.19760262806346\\
5.8	-1.21906695571992\\
5.9	-1.24109334893736\\
6	-1.26355597953528\\
6.1	-1.28626733909314\\
6.2	-1.30896971049865\\
6.3	-1.33129554365571\\
6.4	-1.35278565398163\\
6.5	-1.37275986703053\\
6.6	-1.39030190258976\\
6.7	-1.40414915356455\\
6.8	-1.41257110627793\\
6.9	-1.41318517291059\\
7	-1.435415601842\\
7.1	-1.39838847484669\\
7.2	-1.33971677574099\\
7.3	-1.25083863563891\\
7.4	-1.11990254180054\\
7.5	-0.930469083006196\\
7.6	-0.616573590135213\\
7.7	-0.314376659249987\\
7.8	0.329003294970869\\
7.9	0.261227139935219\\
8	0.186588574718033\\
8.1	0.114776413453298\\
8.2	0.0469820120809588\\
8.3	-0.0151604712302089\\
8.4	-0.0693450402412292\\
8.5	-0.112319167666662\\
8.6	-0.13950871556455\\
8.7	-0.144445152135318\\
8.8	-0.118003736685298\\
8.9	-0.0472996761033479\\
9	0.0858539228103963\\
9.1	0.307203464183037\\
9.2	0.653362990193334\\
9.3	1.17706137971401\\
9.4	1.95849973423278\\
9.5	2.43550217592872\\
9.6	2.36835055074675\\
9.7	2.30259847254601\\
9.8	2.23834776283376\\
9.9	2.17565742610308\\
10	2.114556138166\\
10.1	2.05505119688101\\
10.2	1.99713493451062\\
10.3	1.94078930878\\
10.4	1.88598918721943\\
10.5	1.83270469406137\\
10.6	1.78090288468361\\
10.7	1.73054893775588\\
10.8	1.68160700154488\\
10.9	1.63404079229387\\
11	1.5878140149372\\
11.1	1.54289065656349\\
11.2	1.49923518879851\\
11.3	1.45681270505898\\
11.4	1.41558901129342\\
11.5	1.37553068356374\\
11.6	1.33660510204389\\
11.7	1.29878046830193\\
11.8	1.26202581078738\\
11.9	1.22631098204983\\
12	1.1916053589135\\
12.1	1.15788306790547\\
12.2	1.12511500058289\\
12.3	1.09327418841622\\
12.4	1.06233441510747\\
12.5	1.03227019915434\\
12.6	1.00305677506964\\
12.7	0.956149235860416\\
12.8	0.870118315851711\\
12.9	0.788442031623155\\
13	0.710946059395013\\
13.1	0.63742825531033\\
13.2	0.56772392796011\\
13.3	0.50168081749382\\
13.4	0.439153807612307\\
13.5	0.379985755695933\\
13.6	0.324039104139137\\
13.7	0.271178302361973\\
13.8	0.221269602258434\\
13.9	0.17418465342471\\
14	0.129361277894891\\
14.1	0.0875596854245388\\
14.2	0.0482268812801757\\
14.3	0.011252811632516\\
14.4	-0.023468375311526\\
14.5	-0.0560874123734763\\
14.6	-0.0866030023347522\\
14.7	-0.115159103750802\\
14.8	-0.14184598732174\\
14.9	-0.166750335437418\\
15	-0.18995539971671\\
15.1	-0.211541026686819\\
15.2	-0.231584047228147\\
15.3	-0.250158003647881\\
15.4	-0.267333562022087\\
15.5	-0.283178479962624\\
15.6	-0.297757816720861\\
15.7	-0.311133819769227\\
15.8	-0.323366356616161\\
15.9	-0.334512703704931\\
16	-0.344627926958955\\
16.1	-0.353764467890793\\
16.2	-0.36197263971888\\
16.3	-0.36930112730104\\
16.4	-0.375795993488619\\
16.5	-0.38150157071647\\
16.6	-0.386460226078859\\
16.7	-0.390712523838993\\
16.8	-0.394297416770141\\
16.9	-0.39725209423447\\
17	-0.399611681341049\\
17.1	-0.401410685520172\\
17.2	-0.402681292540139\\
17.3	-0.403454657899919\\
17.4	-0.403760894624721\\
17.5	-0.40362724784466\\
17.6	-0.403081655835743\\
17.7	-0.402149283197733\\
17.8	-0.400855478688382\\
17.9	-0.399223103873387\\
18	-0.397275171527474\\
18.1	-0.395032864804084\\
18.2	-0.392516004080575\\
18.3	-0.389744792546687\\
18.4	-0.386737519822039\\
18.5	-0.383511610329228\\
18.6	-0.380083748429627\\
18.7	-0.376470075850531\\
18.8	-0.372685584466969\\
18.9	-0.368744640920964\\
19	-0.364659671464336\\
19.1	-0.360450191464489\\
19.2	-0.356121985638805\\
19.3	-0.35168075968762\\
19.4	-0.352164333216058\\
19.5	-0.35365489942355\\
19.6	-0.354620347242827\\
19.7	-0.35607607655041\\
19.8	-0.356278590350793\\
19.9	-0.356980588661312\\
20	-0.356388329738715\\
20.1	-0.356282154415726\\
20.2	-0.35497540639339\\
20.3	-0.354082697456724\\
20.4	-0.352117691461031\\
20.5	-0.351305264552445\\
20.6	-0.348640972013263\\
20.7	-0.346298167273009\\
20.8	-0.343079790900841\\
20.9	-0.340222088081639\\
21	-0.336501572934937\\
21.1	-0.333165918875777\\
21.2	-0.329009591949563\\
21.3	-0.32469476332103\\
21.4	-0.32072578572325\\
21.5	-0.316071361683407\\
21.6	-0.311365058834364\\
21.7	-0.306576594876844\\
21.8	-0.301743541431791\\
21.9	-0.297014980778398\\
22	-0.29203399587867\\
22.1	-0.286776352687018\\
22.2	-0.281490032462011\\
22.3	-0.276048169176022\\
22.4	-0.270472054268321\\
22.5	-0.264853925018936\\
22.6	-0.25909581978348\\
22.7	-0.253252440680052\\
22.8	-0.247449742191368\\
22.9	-0.241550001049043\\
23	-0.235576067020275\\
23.1	-0.229557928521753\\
23.2	-0.223600552304488\\
23.3	-0.217588087519383\\
23.4	-0.211545411381627\\
23.5	-0.205479757547726\\
23.6	-0.199399842498747\\
23.7	-0.193356250201089\\
23.8	-0.18734509287064\\
23.9	-0.181329014768071\\
24	-0.175313969288997\\
24.1	-0.169304607175577\\
24.2	-0.163291641369915\\
24.3	-0.157294761286065\\
24.4	-0.151292414706566\\
24.5	-0.145284849553203\\
24.6	-0.139260645991655\\
24.7	-0.133198737343841\\
24.8	-0.127084362197935\\
24.9	-0.120882607920668\\
25	-0.114534216222546\\
25.1	-0.107971132021846\\
25.2	-0.101103870513642\\
25.3	-0.0937798725420507\\
25.4	-0.0858846128320632\\
25.5	-0.0776901413185128\\
25.6	-0.0697623606116829\\
25.7	-0.0624205503548722\\
25.8	-0.0557805887628359\\
25.9	-0.0498894056601259\\
26	-0.0446911258297202\\
26.1	-0.0401192983110565\\
26.2	-0.036086266244134\\
26.3	-0.0325232425593383\\
26.4	-0.0293637371655399\\
26.5	-0.0265366494355434\\
26.6	-0.024003540813221\\
26.7	-0.0217187887392117\\
26.8	-0.0196643006013668\\
26.9	-0.0178049339689737\\
27	-0.0161156261594227\\
27.1	-0.0145932080589242\\
27.2	-0.0132152278757006\\
27.3	-0.0119669370654336\\
27.4	-0.0108322209367399\\
27.5	-0.00980191551556358\\
27.6	-0.00888156027199939\\
27.7	-0.00803843263073903\\
27.8	-0.00728067258854559\\
27.9	-0.00657966066098016\\
28	-0.00597472482059626\\
28.1	-0.00541161238055406\\
28.2	-0.00489797956098797\\
28.3	-0.00444195372266034\\
28.4	-0.00401513320137675\\
28.5	-0.00365296229582679\\
28.6	-0.00331037824257402\\
28.7	-0.00300447891731884\\
28.8	-0.00272847489781521\\
28.9	-0.00246608210702508\\
29	-0.00223700729171118\\
29.1	-0.00203164724486895\\
29.2	-0.00184806664209099\\
29.3	-0.00167742272106402\\
29.4	-0.00152518922108252\\
29.5	-0.00138913186275965\\
29.6	-0.00126215750053454\\
29.7	-0.00114778439990275\\
29.8	-0.0010441804582515\\
29.9	-0.000951120468688468\\
};
%\addlegendentry{data6}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	3.86187072579505e-08\\
0.2	3.00385152989536e-08\\
0.3	2.27294184435308e-08\\
0.4	1.63714166964387e-08\\
0.5	-0.00835836335869991\\
0.6	-0.0724692157473138\\
0.7	-0.172202507908084\\
0.8	-0.293334302961821\\
0.9	-0.425847612706342\\
1	-0.562747995958411\\
1.1	-0.699279087501782\\
1.2	-0.832050813902283\\
1.3	-0.958858082610766\\
1.4	-1.0782694797481\\
1.5	-1.18939876594214\\
1.6	-1.29174045957791\\
1.7	-1.38505348644137\\
1.8	-1.46927324906482\\
1.9	-1.5443755930875\\
2	-1.61058586187421\\
2.1	-1.66807434587916\\
2.2	-1.71702171585483\\
2.3	-1.75760432220576\\
2.4	-1.78997675232975\\
2.5	-1.81425579968088\\
2.6	-1.83050338293366\\
2.7	-1.83870326109284\\
2.8	-1.84074984407374\\
2.9	-1.83508760976479\\
3	-1.82164303536361\\
3.1	-1.80057147294025\\
3.2	-1.59110302682784\\
3.3	-1.43719954878704\\
3.4	-1.32333954829795\\
3.5	-1.23844815752691\\
3.6	-1.17462661443469\\
3.7	-1.12624651862352\\
3.8	-1.08929712028104\\
3.9	-1.06275225075115\\
4	-1.04411882580525\\
4.1	-1.03098159565059\\
4.2	-1.02247450372314\\
4.3	-1.01751435962245\\
4.4	-1.01541155660487\\
4.5	-1.01567940780096\\
4.6	-1.01827216833292\\
4.7	-1.02255423391555\\
4.8	-1.02835372252963\\
4.9	-1.03554189749306\\
5	-1.04401347844745\\
5.1	-1.05370548887326\\
5.2	-1.06453509920794\\
5.3	-1.07647287823862\\
5.4	-1.08948388429306\\
5.5	-1.1034409491696\\
5.6	-1.11856857868241\\
5.7	-1.13508529734969\\
5.8	-1.15280700315355\\
5.9	-1.17158962506898\\
6	-1.19129175458419\\
6.1	-1.21177639972348\\
6.2	-1.23289224868072\\
6.3	-1.25445782707713\\
6.4	-1.27623891389416\\
6.5	-1.2979375179866\\
6.6	-1.31914731120987\\
6.7	-1.33931740997499\\
6.8	-1.35769517936354\\
6.9	-1.37325078644701\\
7	-1.38457093464088\\
7.1	-1.39898380581669\\
7.2	-1.39881504812685\\
7.3	-1.38206253830628\\
7.4	-1.34486467059577\\
7.5	-1.28109495077565\\
7.6	-1.18170349556012\\
7.7	-1.02150686191376\\
7.8	-0.821057590110971\\
7.9	-0.495051338256474\\
8	-0.280670069202225\\
8.1	-0.148216873787081\\
8.2	-0.0736665113251598\\
8.3	-0.0394664325140199\\
8.4	-0.0325764535236538\\
8.5	-0.0429991966125388\\
8.6	-0.062649237958314\\
8.7	-0.0844364933453368\\
8.8	-0.101447069206757\\
8.9	-0.106140366038165\\
9	-0.0894608727774083\\
9.1	-0.0397646174351093\\
9.2	0.0585899699339132\\
9.3	0.22718949849292\\
9.4	0.496448435785471\\
9.5	0.910894201230219\\
9.6	1.34307282570675\\
9.7	1.63370695872173\\
9.8	1.82331675951381\\
9.9	1.94096505409616\\
10	2.00749299320729\\
10.1	2.03784204259459\\
10.2	2.04272029900629\\
10.3	2.02979827547569\\
10.4	2.00456702033928\\
10.5	1.9709539173898\\
10.6	1.9317645912387\\
10.7	1.88900002099692\\
10.8	1.84408410009242\\
10.9	1.79802692990538\\
11	1.75154199439257\\
11.1	1.70513023863396\\
11.2	1.65914039693139\\
11.3	1.61381227714954\\
11.4	1.56930781420855\\
11.5	1.52573334660603\\
11.6	1.48315559456511\\
11.7	1.44161311851535\\
11.8	1.40112453435208\\
11.9	1.36169440148234\\
12	1.32331744100577\\
12.1	1.28598118971347\\
12.2	1.2496693830066\\
12.3	1.21436211545866\\
12.4	1.1800374794746\\
12.5	1.146672346077\\
12.6	1.11424291942129\\
12.7	1.08272512879958\\
12.8	1.04684482631516\\
12.9	0.996748394007218\\
13	0.937700062463067\\
13.1	0.873422402391218\\
13.2	0.806525450805943\\
13.3	0.738832696091851\\
13.4	0.671607563870703\\
13.5	0.605714202231936\\
13.6	0.541727255326161\\
13.7	0.48001948040556\\
13.8	0.420819545367319\\
13.9	0.364253384519168\\
14	0.310374850414919\\
14.1	0.25906317024431\\
14.2	0.210447302170422\\
14.3	0.164462892062495\\
14.4	0.121032631356125\\
14.5	0.0800711203752777\\
14.6	0.0414744395427926\\
14.7	0.00516849494870331\\
14.8	-0.0289406117564484\\
14.9	-0.0609457505971157\\
15	-0.0909380375970806\\
15.1	-0.119006359467572\\
15.2	-0.145237040310703\\
15.3	-0.169713713197467\\
15.4	-0.192517150783267\\
15.5	-0.213725260824708\\
15.6	-0.233413073830164\\
15.7	-0.251652793768856\\
15.8	-0.268513802254908\\
15.9	-0.284062783951372\\
16	-0.298363756585571\\
16.1	-0.311478200328705\\
16.2	-0.323465033175256\\
16.3	-0.334380733935118\\
16.4	-0.344279572076803\\
16.5	-0.353213490749815\\
16.6	-0.361232275704346\\
16.7	-0.368383609733919\\
16.8	-0.374713157751595\\
16.9	-0.380264681988965\\
17	-0.385080081474942\\
17.1	-0.389199335044253\\
17.2	-0.392660870559786\\
17.3	-0.395501346446054\\
17.4	-0.39775586122048\\
17.5	-0.399458100169541\\
17.6	-0.400639922997031\\
17.7	-0.40133207780475\\
17.8	-0.401563729946491\\
17.9	-0.40136296289057\\
18	-0.400756379859413\\
18.1	-0.399769566295938\\
18.2	-0.398426859731839\\
18.3	-0.396751317226988\\
18.4	-0.394765186858431\\
18.5	-0.392489594604475\\
18.6	-0.389944617168281\\
18.7	-0.387149369630331\\
18.8	-0.384122124218574\\
18.9	-0.380880223283616\\
19	-0.377440165655851\\
19.1	-0.373817295717163\\
19.2	-0.370028140193234\\
19.3	-0.366086180786732\\
19.4	-0.362002694947134\\
19.5	-0.359213827441125\\
19.6	-0.357638045401368\\
19.7	-0.356782622459283\\
19.8	-0.356582338816475\\
19.9	-0.356496235636993\\
20	-0.356633534554016\\
20.1	-0.356564026666382\\
20.2	-0.356484124708903\\
20.3	-0.356056450305291\\
20.4	-0.355496953172057\\
20.5	-0.354539038283604\\
20.6	-0.353622364682132\\
20.7	-0.35221029583077\\
20.8	-0.350534392496782\\
20.9	-0.348421246352186\\
21	-0.346097041702836\\
21.1	-0.34337702674677\\
21.2	-0.34048249738099\\
21.3	-0.337230287914432\\
21.4	-0.333676859186671\\
21.5	-0.330005635365332\\
21.6	-0.326055705066611\\
21.7	-0.321891366832332\\
21.8	-0.317550108497248\\
21.9	-0.313069441646876\\
22	-0.308518504665044\\
22.1	-0.303845662563536\\
22.2	-0.29900704766343\\
22.3	-0.294041522321624\\
22.4	-0.288940970087058\\
22.5	-0.283705610724797\\
22.6	-0.278361748084282\\
22.7	-0.272900460638274\\
22.8	-0.267330862170897\\
22.9	-0.261695187145975\\
23	-0.25598465764483\\
23.1	-0.250199461207452\\
23.2	-0.244348232989288\\
23.3	-0.238466915136935\\
23.4	-0.232548421235431\\
23.5	-0.226594725558168\\
23.6	-0.220609293248972\\
23.7	-0.214597078041356\\
23.8	-0.208575968411147\\
23.9	-0.202557679946309\\
24	-0.196540018049966\\
24.1	-0.190523097825997\\
24.2	-0.18450832008972\\
24.3	-0.17849405597904\\
24.4	-0.172484719695663\\
24.5	-0.166477364774483\\
24.6	-0.160469950259062\\
24.7	-0.154457776574738\\
24.8	-0.148431504585495\\
24.9	-0.142380258109899\\
25	-0.136286347385014\\
25.1	-0.130120299272163\\
25.2	-0.123841703859834\\
25.3	-0.117396240040797\\
25.4	-0.11070173929692\\
25.5	-0.103666860982602\\
25.6	-0.0963032743038307\\
25.7	-0.0887797562833434\\
25.8	-0.0813077467244841\\
25.9	-0.0740715967123198\\
26	-0.0672167027073002\\
26.1	-0.0608314069512432\\
26.2	-0.0549601726597562\\
26.3	-0.0496100111437668\\
26.4	-0.0447664472466099\\
26.5	-0.0404002612063171\\
26.6	-0.0364703613469421\\
26.7	-0.0329364080689364\\
26.8	-0.0297565642190572\\
26.9	-0.0268957234780067\\
27	-0.0243187692900315\\
27.1	-0.0219934350576222\\
27.2	-0.0198957024088448\\
27.3	-0.0180019970481893\\
27.4	-0.016291246504269\\
27.5	-0.0147437836810973\\
27.6	-0.0133429187888964\\
27.7	-0.0120782633370511\\
27.8	-0.0109330978212291\\
27.9	-0.00989774962729306\\
28	-0.00895717529661277\\
28.1	-0.00811174396889779\\
28.2	-0.00734634120627168\\
28.3	-0.00665230733944171\\
28.4	-0.00602574129652421\\
28.5	-0.00545579685484303\\
28.6	-0.00494474970514642\\
28.7	-0.00448145656861542\\
28.8	-0.00406277964949057\\
28.9	-0.00368454603023799\\
29	-0.00333914965881171\\
29.1	-0.00302672680644862\\
29.2	-0.00274465290725282\\
29.3	-0.00249049877370986\\
29.4	-0.00226001717066251\\
29.5	-0.00205171645484132\\
29.6	-0.00186389446888993\\
29.7	-0.00169332087909092\\
29.8	-0.00153867836830126\\
29.9	-0.00139850369381546\\
};
%\addlegendentry{data7}
\node[right, align=left, font=\bfseries\color{blue!45}]
at (axis cs:17,0.8) {\footnotesize lat. accel.};
\node[right, align=left, font=\bfseries\color{blue!45}]
at (axis cs:17,2.7) {\footnotesize max. lat. accel.};
\addplot [color=blue, solid, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	22	 -2.5\\
	24   -2.5\\
}; % new: alex
\addplot [color=blue, dashed, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	22	  -3.55\\
	24    -3.55\\
}; % new: alex
\node[right, align=left, font=\color{blue}]
at (axis cs:24,-2.5) {\footnotesize Actual};
\node[right, align=left, font=\color{blue}]
at (axis cs:24,-3.55) {\footnotesize Ref.};
\end{axis}

\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(-0.08\fwidth,0.192\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=30,
xticklabels={},
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={},%\footnotesize Time [s]},
ymin=-2,
ymax=18,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
14.6	-1.9\\
17.8	-1.9\\
17.8	17.9\\
14.6	17.9\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
2.8	-1.9\\
14.6	-1.9\\
14.6	17.9\\
2.8	17.9\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	-1.9\\
24.7	-1.9\\
24.7	17.9\\
0.1	17.9\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	0\\
8.8	0\\
8.9	0\\
9	0\\
9.1	0\\
9.2	0\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0\\
9.8	0\\
9.9	0\\
10	0\\
10.1	0\\
10.2	0\\
10.3	0\\
10.4	0\\
10.5	0\\
10.6	0\\
10.7	0\\
10.8	0\\
10.9	0\\
11	0\\
11.1	0\\
11.2	0\\
11.3	0\\
11.4	0\\
11.5	0\\
11.6	0\\
11.7	0\\
11.8	0\\
11.9	0\\
12	0\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0\\
12.5	0\\
12.6	0\\
12.7	0\\
12.8	0\\
12.9	0\\
13	0\\
13.1	0\\
13.2	0\\
13.3	0\\
13.4	0\\
13.5	0\\
13.6	0\\
13.7	0\\
13.8	0\\
13.9	0\\
14	0\\
14.1	0\\
14.2	0\\
14.3	0\\
14.4	0\\
14.5	0\\
14.6	0\\
14.7	0\\
14.8	0\\
14.9	0\\
15	0\\
15.1	0\\
15.2	0\\
15.3	0\\
15.4	0\\
15.5	0\\
15.6	0\\
15.7	0\\
15.8	0\\
15.9	0\\
16	0\\
16.1	0\\
16.2	0\\
16.3	0\\
16.4	0\\
16.5	0\\
16.6	0\\
16.7	0\\
16.8	0\\
16.9	0\\
17	0\\
17.1	0\\
17.2	0\\
17.3	0\\
17.4	0\\
17.5	0\\
17.6	0\\
17.7	0\\
17.8	0\\
17.9	0\\
18	0\\
18.1	0\\
18.2	0\\
18.3	0\\
18.4	0\\
18.5	0\\
18.6	0\\
18.7	0\\
18.8	0\\
18.9	0\\
19	0\\
19.1	0\\
19.2	0\\
19.3	0\\
19.4	0\\
19.5	0\\
19.6	0\\
19.7	0\\
19.8	0\\
19.9	0\\
20	0\\
20.1	0\\
20.2	0\\
20.3	0\\
20.4	0\\
20.5	0\\
20.6	0\\
20.7	0\\
20.8	0\\
20.9	0\\
21	0\\
21.1	0\\
21.2	0\\
21.3	0\\
21.4	0\\
21.5	0\\
21.6	0\\
21.7	0\\
21.8	0\\
21.9	0\\
22	0\\
22.1	0\\
22.2	0\\
22.3	0\\
22.4	0\\
22.5	0\\
22.6	0\\
22.7	0\\
22.8	0\\
22.9	0\\
23	0\\
23.1	0\\
23.2	0\\
23.3	0\\
23.4	0\\
23.5	0\\
23.6	0\\
23.7	0\\
23.8	0\\
23.9	0\\
24	0\\
24.1	0\\
24.2	0\\
24.3	0\\
24.4	0\\
24.5	0\\
24.6	0\\
24.7	0\\
24.8	0\\
24.9	0\\
25	0\\
25.1	0\\
25.2	0\\
25.3	0\\
25.4	0\\
25.5	0\\
25.6	0\\
25.7	0\\
25.8	0\\
25.9	0\\
26	0\\
26.1	0\\
26.2	0\\
26.3	0\\
26.4	0\\
26.5	0\\
26.6	0\\
26.7	0\\
26.8	0\\
26.9	0\\
27	0\\
27.1	0\\
27.2	0\\
27.3	0\\
27.4	0\\
27.5	0\\
27.6	0\\
27.7	0\\
27.8	0\\
27.9	0\\
28	0\\
28.1	0\\
28.2	0\\
28.3	0\\
28.4	0\\
28.5	0\\
28.6	0\\
28.7	0\\
28.8	0\\
28.9	0\\
29	0\\
29.1	0\\
29.2	0\\
29.3	0\\
29.4	0\\
29.5	0\\
29.6	0\\
29.7	0\\
29.8	0\\
29.9	0\\
};
%\addlegendentry{data4}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	84.1100469622982\\
0.1	82.1677153331339\\
0.2	80.2635319320041\\
0.3	78.3917284816599\\
0.4	76.5475171772016\\
0.5	74.7288948493163\\
0.6	72.9366591323407\\
0.7	71.1707864251233\\
0.8	69.4308337250353\\
0.9	67.7165443928333\\
1	66.0277847635696\\
1.1	64.3644997901432\\
1.2	62.7266814046038\\
1.3	61.1143475152532\\
1.4	59.5275279206222\\
1.5	57.9662537140558\\
1.6	56.4305505724909\\
1.7	54.9204344313646\\
1.8	53.435908840428\\
1.9	51.976963509971\\
2	50.5435737514919\\
2.1	49.1357004421438\\
2.2	47.7532902874721\\
2.3	46.3962763951268\\
2.4	45.0645790442875\\
2.5	43.7581065454895\\
2.6	42.4767566163931\\
2.7	41.220418515223\\
2.8	39.9889722924579\\
2.9	38.7822879202046\\
3	37.6002257089821\\
3.1	36.4426363548969\\
3.2	35.309095410036\\
3.3	34.1981463373447\\
3.4	33.1086289496866\\
3.5	32.0398880536181\\
3.6	30.9941332719979\\
3.7	29.9718100152627\\
3.8	28.9700196385022\\
3.9	27.9871843628085\\
4	27.0234280710153\\
4.1	26.0796879988193\\
4.2	25.1566274602094\\
4.3	24.2546996709296\\
4.4	23.3741941710172\\
4.5	22.5152691063717\\
4.6	21.6779623684217\\
4.7	20.8621783802687\\
4.8	20.0681893134228\\
4.9	19.2967046545597\\
5	18.5491416632636\\
5.1	17.8269619279983\\
5.2	17.1311244431875\\
5.3	16.4627211784894\\
5.4	15.8216334140553\\
5.5	15.2066664429975\\
5.6	14.6168833912837\\
5.7	14.0515458234765\\
5.8	13.5100434875216\\
5.9	12.9918232702524\\
6	12.4963518261716\\
6.1	12.0231488437449\\
6.2	11.5717634922004\\
6.3	11.1417535818296\\
6.4	10.7326814224698\\
6.5	10.3441183006945\\
6.6	9.9756440080137\\
6.7	9.62684323333959\\
6.8	9.29736665491657\\
6.9	8.98694067026805\\
7	8.6953423592803\\
7.1	8.42237444035116\\
7.2	8.16784519875337\\
7.3	7.93155217622347\\
7.4	7.7132686925605\\
7.5	7.51273263484144\\
7.6	7.32963726650951\\
7.7	7.16362401521744\\
7.8	7.01427729061971\\
7.9	6.881121452132\\
8	6.76362003303931\\
8.1	6.66117724305651\\
8.2	6.57150044420399\\
8.3	6.48688643412745\\
8.4	6.40629782412258\\
8.5	6.32957260308156\\
8.6	6.25655434528042\\
8.7	6.1870920510871\\
8.8	6.12103999091649\\
8.9	6.05825755377773\\
9	5.99860909318955\\
9.1	5.9419637801707\\
9.2	5.88819546824021\\
9.3	5.83718255117188\\
9.4	5.78880782548059\\
9.5	5.74295835937041\\
9.6	5.69952536037413\\
9.7	5.65840404821655\\
9.8	5.61949353253452\\
9.9	5.58269669086201\\
10	5.54792004984353\\
10.1	5.51507366868811\\
10.2	5.48407102572347\\
10.3	5.45482894089911\\
10.4	5.42726739729731\\
10.5	5.40130945283657\\
10.6	5.37688119880734\\
10.7	5.35391162793848\\
10.8	5.33233252665095\\
10.9	5.31207838584199\\
11	5.29308631754588\\
11.1	5.27529595338281\\
11.2	5.25864936426787\\
11.3	5.24309097870442\\
11.4	5.22856749707413\\
11.5	5.21502781381222\\
11.6	5.20242293999183\\
11.7	5.19070592818221\\
11.8	5.17983182073233\\
11.9	5.16975752775615\\
12	5.16044177132073\\
12.1	5.15184506326864\\
12.2	5.14392961525006\\
12.3	5.13665927202098\\
12.4	5.12999945536052\\
12.5	5.12391709957384\\
12.6	5.11838059487537\\
12.7	5.11335974310223\\
12.8	5.10882569373412\\
12.9	5.104750894058\\
13	5.10110904271564\\
13.1	5.09787503912712\\
13.2	5.09502493895847\\
13.3	5.09253590807411\\
13.4	5.09038617486234\\
13.5	5.1467287256941\\
13.6	5.33204137326377\\
13.7	5.64086366862341\\
13.8	6.06083444957608\\
13.9	6.57655921313923\\
14	7.17268436369485\\
14.1	7.83560852856722\\
14.2	8.55405504455342\\
14.3	9.28561340926656\\
14.4	10.0107746885279\\
14.5	10.7482401212862\\
14.6	11.5098517225284\\
14.7	12.3026339742412\\
14.8	13.1303311353909\\
14.9	13.9945273471343\\
15	14.8954370791802\\
15.1	15.8324460162296\\
15.2	16.8044702607107\\
15.3	17.8101877719659\\
15.4	18.848182658893\\
15.5	19.9136762867849\\
15.6	20.9904869690042\\
15.7	22.0764439896578\\
15.8	23.1712885053675\\
15.9	24.274768997999\\
16	25.3866410673806\\
16.1	26.5066672298818\\
16.2	27.6346167226858\\
16.3	28.7702653135982\\
16.4	29.9133951162356\\
16.5	31.0637944104424\\
16.6	32.221257467788\\
16.7	33.3855843820023\\
16.8	34.556580904209\\
16.9	35.7340582828207\\
17	36.9178331079654\\
17.1	38.1077271603155\\
17.2	39.3035672641941\\
17.3	40.5051851448391\\
17.4	41.7124172897062\\
17.5	42.9251048136968\\
17.6	44.1430933282009\\
17.7	45.3662328138448\\
17.8	46.5957377136542\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	nan\\
22.8	nan\\
22.9	nan\\
23	nan\\
23.1	nan\\
23.2	nan\\
23.3	nan\\
23.4	nan\\
23.5	nan\\
23.6	nan\\
23.7	nan\\
23.8	nan\\
23.9	nan\\
24	nan\\
24.1	nan\\
24.2	nan\\
24.3	nan\\
24.4	nan\\
24.5	nan\\
24.6	nan\\
24.7	nan\\
24.8	nan\\
24.9	nan\\
25	nan\\
25.1	nan\\
25.2	nan\\
25.3	nan\\
25.4	nan\\
25.5	nan\\
25.6	nan\\
25.7	nan\\
25.8	nan\\
25.9	nan\\
26	nan\\
26.1	nan\\
26.2	nan\\
26.3	nan\\
26.4	nan\\
26.5	nan\\
26.6	nan\\
26.7	nan\\
26.8	nan\\
26.9	nan\\
27	nan\\
27.1	nan\\
27.2	nan\\
27.3	nan\\
27.4	nan\\
27.5	nan\\
27.6	nan\\
27.7	nan\\
27.8	nan\\
27.9	nan\\
28	nan\\
28.1	nan\\
28.2	nan\\
28.3	nan\\
28.4	nan\\
28.5	nan\\
28.6	nan\\
28.7	nan\\
28.8	nan\\
28.9	nan\\
29	nan\\
29.1	nan\\
29.2	nan\\
29.3	nan\\
29.4	nan\\
29.5	nan\\
29.6	nan\\
29.7	nan\\
29.8	nan\\
29.9	nan\\
};
%\addlegendentry{data5}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	130.003848494738\\
0.1	127.238650118932\\
0.2	124.533063880579\\
0.3	121.876012751275\\
0.4	119.257779926364\\
0.5	116.673039240671\\
0.6	114.121110315928\\
0.7	111.600440289633\\
0.8	109.109486915808\\
0.9	106.647566020252\\
1	104.214568199218\\
1.1	101.810757739218\\
1.2	99.4366295311122\\
1.3	97.0928093423582\\
1.4	94.7799842681275\\
1.5	92.4988529762098\\
1.6	90.2500922276376\\
1.7	88.0343342765326\\
1.8	85.852151955635\\
1.9	83.7040490132659\\
2	81.5904540908041\\
2.1	79.5117180153745\\
2.2	77.4681122796552\\
2.3	75.4598284850043\\
2.4	73.4869783657529\\
2.5	71.5495939520095\\
2.6	69.6476275148932\\
2.7	67.7809509393339\\
2.8	65.9493578082842\\
2.9	64.1525700356882\\
3	62.3902297579704\\
3.1	60.6618945617524\\
3.2	58.9667066026804\\
3.3	57.3023414150401\\
3.4	55.6666289345634\\
3.5	54.0580434713858\\
3.6	52.4795484419227\\
3.7	50.9311894928877\\
3.8	49.4076878841406\\
3.9	47.905925834185\\
4	46.4255206011282\\
4.1	44.96738685835\\
4.2	43.5320241166267\\
4.3	42.1196293792909\\
4.4	40.7301778520725\\
4.5	39.3634826910697\\
4.6	38.0192387701412\\
4.7	36.6970560097755\\
4.8	35.3971510841915\\
4.9	34.1204021010831\\
5	32.8687037778936\\
5.1	31.6439633907093\\
5.2	30.4473160405605\\
5.3	29.2800426684855\\
5.4	28.14169848573\\
5.5	27.0303970583017\\
5.6	25.9447007059383\\
5.7	24.8835284367646\\
5.8	23.8460630235637\\
5.9	22.8316820882\\
6	21.8399079556454\\
6.1	20.8703713200104\\
6.2	19.9227847469758\\
6.3	18.996923129993\\
6.4	18.0926089206175\\
6.5	17.2097004774075\\
6.6	16.3480823836219\\
6.7	15.5076566066286\\
6.8	14.6883335438905\\
6.9	13.8900220625496\\
7	13.1126174969616\\
7.1	12.3560030532561\\
7.2	11.6200641649019\\
7.3	10.9032636787394\\
7.4	10.1835238996875\\
7.5	9.46043503117816\\
7.6	8.75214368422384\\
7.7	8.07312452363921\\
7.8	7.41388625141\\
7.9	6.78159388270391\\
8	6.18066836511555\\
8.1	5.61059308231378\\
8.2	5.07176297955505\\
8.3	4.5652254097839\\
8.4	4.09229400174837\\
8.5	3.65450560257473\\
8.6	3.25328891640021\\
8.7	2.89005563179478\\
8.8	2.56588430414203\\
8.9	2.28176108990345\\
9	2.03823394514508\\
9.1	1.83582756587889\\
9.2	1.67471221228867\\
9.3	1.55513655785628\\
9.4	1.47709211096955\\
9.5	1.44202485829337\\
9.6	1.44888323938388\\
9.7	1.47264798841026\\
9.8	1.50106994303792\\
9.9	1.52510704659872\\
10	1.5338715961705\\
10.1	1.62142743123194\\
10.2	1.90884706639017\\
10.3	2.34851735939225\\
10.4	2.88480012742931\\
10.5	3.48452472791637\\
10.6	4.12966154370476\\
10.7	4.81016518652051\\
10.8	5.52008753269779\\
10.9	6.25565687146324\\
11	7.01431687406585\\
11.1	7.79422556608762\\
11.2	8.59398158849997\\
11.3	9.41246770760605\\
11.4	10.2487575525673\\
11.5	11.1020579047931\\
11.6	11.9716717535318\\
11.7	12.856973907917\\
11.8	13.7573944433459\\
11.9	14.6724071667303\\
12	15.6015213962403\\
12.1	16.5442759705141\\
12.2	17.5002347849405\\
12.3	18.4689834106221\\
12.4	19.4501264808612\\
12.5	20.4432856349951\\
12.6	21.4480978749479\\
12.7	22.4642142308586\\
12.8	23.4912891838239\\
12.9	24.5289270469415\\
13	25.5766172379774\\
13.1	26.6337605129848\\
13.2	27.6997061417301\\
13.3	28.7737779839153\\
13.4	29.8552926766528\\
13.5	30.9435722139408\\
13.6	32.0379525212437\\
13.7	33.1377891531036\\
13.8	34.2424609639294\\
13.9	35.3513723407749\\
14	36.4639544147685\\
14.1	37.5796653307603\\
14.2	38.6979897037608\\
14.3	39.8168109033108\\
14.4	40.9351391809441\\
14.5	42.0542664226342\\
14.6	43.1753579002318\\
14.7	44.2992825937051\\
14.8	45.4242409954336\\
14.9	46.5489038077581\\
15	47.6729513937047\\
15.1	48.7960842246156\\
15.2	49.9180219924282\\
15.3	51.0385027473072\\
15.4	52.1572820622984\\
15.5	53.2741322263407\\
15.6	54.3888414659446\\
15.7	55.5012131955367\\
15.8	56.6110652961428\\
15.9	57.7182294220763\\
16	58.8225503347385\\
16.1	59.9238852629011\\
16.2	61.0221032886114\\
16.3	62.11708475846\\
16.4	63.2087207190173\\
16.5	64.2969123749278\\
16.6	65.381570569786\\
16.7	66.4626152887481\\
16.8	67.5399751821051\\
16.9	68.613587108959\\
17	69.6833957000317\\
17.1	70.7493529392716\\
17.2	71.8114177639094\\
17.3	72.8700851597105\\
17.4	73.9313181460704\\
17.5	74.9969375978859\\
17.6	76.067111786274\\
17.7	77.1419949262364\\
17.8	78.2217277669376\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	nan\\
22.8	nan\\
22.9	nan\\
23	nan\\
23.1	nan\\
23.2	nan\\
23.3	nan\\
23.4	nan\\
23.5	nan\\
23.6	nan\\
23.7	nan\\
23.8	nan\\
23.9	nan\\
24	nan\\
24.1	nan\\
24.2	nan\\
24.3	nan\\
24.4	nan\\
24.5	nan\\
24.6	nan\\
24.7	nan\\
24.8	nan\\
24.9	nan\\
25	nan\\
25.1	nan\\
25.2	nan\\
25.3	nan\\
25.4	nan\\
25.5	nan\\
25.6	nan\\
25.7	nan\\
25.8	nan\\
25.9	nan\\
26	nan\\
26.1	nan\\
26.2	nan\\
26.3	nan\\
26.4	nan\\
26.5	nan\\
26.6	nan\\
26.7	nan\\
26.8	nan\\
26.9	nan\\
27	nan\\
27.1	nan\\
27.2	nan\\
27.3	nan\\
27.4	nan\\
27.5	nan\\
27.6	nan\\
27.7	nan\\
27.8	nan\\
27.9	nan\\
28	nan\\
28.1	nan\\
28.2	nan\\
28.3	nan\\
28.4	nan\\
28.5	nan\\
28.6	nan\\
28.7	nan\\
28.8	nan\\
28.9	nan\\
29	nan\\
29.1	nan\\
29.2	nan\\
29.3	nan\\
29.4	nan\\
29.5	nan\\
29.6	nan\\
29.7	nan\\
29.8	nan\\
29.9	nan\\
};
%\addlegendentry{data6}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	54.8862460002504\\
0.1	53.3038403770189\\
0.2	51.7730427030448\\
0.3	50.2840817945309\\
0.4	48.8275003196045\\
0.5	47.3974352237379\\
0.6	45.9918938450901\\
0.7	44.60799359055\\
0.8	43.2433092292151\\
0.9	41.896628041171\\
1	40.5675865260316\\
1.1	39.2564098417696\\
1.2	37.9637240434987\\
1.3	36.6904245136744\\
1.4	35.4375823562162\\
1.5	34.2063588672275\\
1.6	32.9978829787803\\
1.7	31.8131918227028\\
1.8	30.6532766308969\\
1.9	29.5191385089757\\
2	28.4118338167284\\
2.1	27.3325123563013\\
2.2	26.2824507563833\\
2.3	25.263082846494\\
2.4	24.2760278646365\\
2.5	23.3231167052713\\
2.6	22.4064157926219\\
2.7	21.5282474324956\\
2.8	20.6912047062943\\
2.9	19.8981564881025\\
3	19.1522432758018\\
3.1	18.4568549783645\\
3.2	17.8148257325037\\
3.3	17.2010575981084\\
3.4	16.6015352452567\\
3.5	16.0158761148264\\
3.6	15.4478985279626\\
3.7	14.8982901442431\\
3.8	14.3622573494738\\
3.9	13.8370490718204\\
4	13.3225485694619\\
4.1	12.8198581650735\\
4.2	12.3296077827531\\
4.3	11.8520790223737\\
4.4	11.3872956499343\\
4.5	10.9350904648279\\
4.6	10.4951534313341\\
4.7	10.0670671846071\\
4.8	9.65100359410673\\
4.9	9.24778087963221\\
5	8.85922035643529\\
5.1	8.48714308462751\\
5.2	8.1325854877128\\
5.3	7.79673315302386\\
5.4	7.52724298056649\\
5.5	7.37270151158126\\
5.6	7.33656412287358\\
5.7	7.41745071328523\\
5.8	7.60907273286364\\
5.9	7.90125898453407\\
6	8.28160333914803\\
6.1	8.73711189954135\\
6.2	9.25543181363191\\
6.3	9.82555050839598\\
6.4	10.4380581865413\\
6.5	11.0851305783689\\
6.6	11.7603688695839\\
6.7	12.4585880029369\\
6.8	13.17560389113\\
6.9	13.9080427617707\\
7	14.6531802305449\\
7.1	15.4088099382903\\
7.2	16.173138336303\\
7.3	16.944701277025\\
7.4	17.7222982066486\\
7.5	18.5049403024559\\
7.6	19.2918095550229\\
7.7	20.082226401971\\
7.8	20.8756240307066\\
7.9	21.6715278901167\\
8	22.4695392805922\\
8.1	23.2693221457035\\
8.2	24.0705923901281\\
8.3	24.8731091991186\\
8.4	25.676667950491\\
8.5	26.4810944004809\\
8.6	27.2862398930334\\
8.7	28.0919773960552\\
8.8	28.8981982079498\\
8.9	29.7048092105087\\
9	30.5117305685362\\
9.1	31.3188937973869\\
9.2	32.126240134419\\
9.3	32.933719161122\\
9.4	33.7412876345074\\
9.5	34.5489084932645\\
9.6	35.3565500066274\\
9.7	36.1641850419787\\
9.8	36.9717904601883\\
9.9	37.7793465878063\\
10	38.5868367374204\\
10.1	39.3942468237613\\
10.2	40.2015650273929\\
10.3	41.008781484034\\
10.4	41.8158880376576\\
10.5	42.6228780066925\\
10.6	43.4297460039358\\
10.7	44.2364877555991\\
10.8	45.0430999649714\\
10.9	45.8495801739259\\
11	46.6559266615808\\
11.1	47.4621383362008\\
11.2	48.2682146596064\\
11.3	49.0741555630306\\
11.4	49.8799613906675\\
11.5	50.6856328334549\\
11.6	51.4911708874266\\
11.7	52.2965768012271\\
11.8	53.1018520461045\\
11.9	53.9069982729287\\
12	54.71201729054\\
12.1	55.516911033186\\
12.2	56.3216815443862\\
12.3	57.1263309497808\\
12.4	57.9308614465873\\
12.5	58.7352752815099\\
12.6	59.5395747438598\\
12.7	60.3437621477597\\
12.8	61.1478398278807\\
12.9	61.9518101246563\\
13	62.7556753824298\\
13.1	63.5594379371148\\
13.2	64.3631001159175\\
13.3	65.1666642232767\\
13.4	65.9701325376269\\
13.5	66.7735073269519\\
13.6	67.5767908274774\\
13.7	68.3799852357848\\
13.8	69.1830927171747\\
13.9	69.9861154063157\\
14	70.789055404924\\
14.1	71.591914779741\\
14.2	72.3946955610756\\
14.3	73.1965159475159\\
14.4	73.9970421281668\\
14.5	74.7971893018101\\
14.6	75.5978499093679\\
14.7	76.3997834772816\\
14.8	77.2022017506921\\
14.9	78.0045515324345\\
15	78.8068347621636\\
15.1	79.6090533246617\\
15.2	80.4112090513744\\
15.3	81.2133037219084\\
15.4	82.0153390654907\\
15.5	82.8173167623882\\
15.6	83.6192384452902\\
15.7	84.4211057006523\\
15.8	85.2229200700033\\
15.9	86.024683051216\\
16	86.8263960997422\\
16.1	87.6280606298137\\
16.2	88.4296780156086\\
16.3	89.2312495923857\\
16.4	90.0327766575861\\
16.5	90.8342604719043\\
16.6	91.6357022603289\\
16.7	92.4371032131534\\
16.8	93.2384644869591\\
16.9	94.0397872055698\\
17	94.8410724609792\\
17.1	95.6423213142531\\
17.2	96.4435347964045\\
17.3	97.2451209873748\\
17.4	98.0516137057281\\
17.5	98.8644829841355\\
17.6	99.6839806395097\\
17.7	100.51034222537\\
17.8	101.343787286087\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	nan\\
22.8	nan\\
22.9	nan\\
23	nan\\
23.1	nan\\
23.2	nan\\
23.3	nan\\
23.4	nan\\
23.5	nan\\
23.6	nan\\
23.7	nan\\
23.8	nan\\
23.9	nan\\
24	nan\\
24.1	nan\\
24.2	nan\\
24.3	nan\\
24.4	nan\\
24.5	nan\\
24.6	nan\\
24.7	nan\\
24.8	nan\\
24.9	nan\\
25	nan\\
25.1	nan\\
25.2	nan\\
25.3	nan\\
25.4	nan\\
25.5	nan\\
25.6	nan\\
25.7	nan\\
25.8	nan\\
25.9	nan\\
26	nan\\
26.1	nan\\
26.2	nan\\
26.3	nan\\
26.4	nan\\
26.5	nan\\
26.6	nan\\
26.7	nan\\
26.8	nan\\
26.9	nan\\
27	nan\\
27.1	nan\\
27.2	nan\\
27.3	nan\\
27.4	nan\\
27.5	nan\\
27.6	nan\\
27.7	nan\\
27.8	nan\\
27.9	nan\\
28	nan\\
28.1	nan\\
28.2	nan\\
28.3	nan\\
28.4	nan\\
28.5	nan\\
28.6	nan\\
28.7	nan\\
28.8	nan\\
28.9	nan\\
29	nan\\
29.1	nan\\
29.2	nan\\
29.3	nan\\
29.4	nan\\
29.5	nan\\
29.6	nan\\
29.7	nan\\
29.8	nan\\
29.9	nan\\
};
%\addlegendentry{data7}
%\node[right, align=left, font=\bfseries\color{green}]
%at (axis cs:20,14.5) {\,Agent 3\\ (Prio. 4)};
\node[right, align=left, font=\bfseries\color{green}]
at (axis cs:21.2,15.7) {\footnotesize \,Agent 3};
\node[right, align=left, font=\bfseries\color{green}]
at (axis cs:21.3,13.1) {\footnotesize(Prio. 4)};
\node[right, align=left, font=\bfseries\color{black}]
at (axis cs:19,1.5) {\footnotesize lower bound};

\end{axis}

\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(0.357\fwidth,0.192\fwidth)},
scale only axis,
xmin=0,
xmax=30,
xticklabels={},
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={},%\footnotesize Time [s]},
ymin=0,
ymax=15.2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
14.6	0.1\\
17.8	0.1\\
17.8	15.1\\
14.6	15.1\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
2.8	0.1\\
14.6	0.1\\
14.6	15.1\\
2.8	15.1\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	0.1\\
24.7	0.1\\
24.7	15.1\\
0.1	15.1\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	14\\
0.2	14\\
0.3	14\\
0.4	14\\
0.5	14\\
0.6	14\\
0.7	14\\
0.8	14\\
0.9	14\\
1	14\\
1.1	14\\
1.2	14\\
1.3	14\\
1.4	14\\
1.5	14\\
1.6	14\\
1.7	14\\
1.8	14\\
1.9	14\\
2	14\\
2.1	14\\
2.2	14\\
2.3	14\\
2.4	14\\
2.5	14\\
2.6	14\\
2.7	14\\
2.8	14\\
2.9	14\\
3	14\\
3.1	14\\
3.2	14\\
3.3	14\\
3.4	14\\
3.5	14\\
3.6	14\\
3.7	14\\
3.8	14\\
3.9	14\\
4	14\\
4.1	14\\
4.2	14\\
4.3	14\\
4.4	14\\
4.5	14\\
4.6	14\\
4.7	14\\
4.8	14\\
4.9	14\\
5	14\\
5.1	14\\
5.2	14\\
5.3	14\\
5.4	14\\
5.5	14\\
5.6	14\\
5.7	14\\
5.8	14\\
5.9	14\\
6	14\\
6.1	14\\
6.2	14\\
6.3	14\\
6.4	14\\
6.5	14\\
6.6	14\\
6.7	14\\
6.8	14\\
6.9	14\\
7	14\\
7.1	14\\
7.2	14\\
7.3	14\\
7.4	14\\
7.5	14\\
7.6	14\\
7.7	14\\
7.8	14\\
7.9	14\\
8	14\\
8.1	14\\
8.2	14\\
8.3	14\\
8.4	14\\
8.5	14\\
8.6	14\\
8.7	14\\
8.8	14\\
8.9	14\\
9	14\\
9.1	14\\
9.2	14\\
9.3	14\\
9.4	14\\
9.5	14\\
9.6	14\\
9.7	14\\
9.8	14\\
9.9	14\\
10	14\\
10.1	14\\
10.2	14\\
10.3	14\\
10.4	14\\
10.5	14\\
10.6	14\\
10.7	14\\
10.8	14\\
10.9	14\\
11	14\\
11.1	14\\
11.2	14\\
11.3	14\\
11.4	14\\
11.5	14\\
11.6	14\\
11.7	14\\
11.8	14\\
11.9	14\\
12	14\\
12.1	14\\
12.2	14\\
12.3	14\\
12.4	14\\
12.5	14\\
12.6	14\\
12.7	14\\
12.8	14\\
12.9	14\\
13	14\\
13.1	14\\
13.2	14\\
13.3	14\\
13.4	14\\
13.5	14\\
13.6	14\\
13.7	14\\
13.8	14\\
13.9	14\\
14	14\\
14.1	14\\
14.2	14\\
14.3	14\\
14.4	14\\
14.5	14\\
14.6	14\\
14.7	14\\
14.8	14\\
14.9	14\\
15	14\\
15.1	14\\
15.2	14\\
15.3	14\\
15.4	14\\
15.5	14\\
15.6	14\\
15.7	14\\
15.8	14\\
15.9	14\\
16	14\\
16.1	14\\
16.2	14\\
16.3	14\\
16.4	14\\
16.5	14\\
16.6	14\\
16.7	14\\
16.8	14\\
16.9	14\\
17	14\\
17.1	14\\
17.2	14\\
17.3	14\\
17.4	14\\
17.5	14\\
17.6	14\\
17.7	14\\
17.8	14\\
17.9	14\\
18	14\\
18.1	14\\
18.2	14\\
18.3	14\\
18.4	14\\
18.5	14\\
18.6	14\\
18.7	14\\
18.8	14\\
18.9	14\\
19	14\\
19.1	14\\
19.2	14\\
19.3	14\\
19.4	14\\
19.5	14\\
19.6	14\\
19.7	14\\
19.8	14\\
19.9	14\\
20	14\\
20.1	14\\
20.2	14\\
20.3	14\\
20.4	14\\
20.5	14\\
20.6	14\\
20.7	14\\
20.8	14\\
20.9	14\\
21	14\\
21.1	14\\
21.2	14\\
21.3	14\\
21.4	14\\
21.5	14\\
21.6	14\\
21.7	14\\
21.8	14\\
21.9	14\\
22	14\\
22.1	14\\
22.2	14\\
22.3	14\\
22.4	14\\
22.5	14\\
22.6	14\\
22.7	14\\
22.8	14\\
22.9	14\\
23	14\\
23.1	14\\
23.2	14\\
23.3	14\\
23.4	14\\
23.5	14\\
23.6	14\\
23.7	14\\
23.8	14\\
23.9	14\\
24	14\\
24.1	14\\
24.2	14\\
24.3	14\\
24.4	14\\
24.5	14\\
24.6	14\\
24.7	14\\
24.8	14\\
24.9	14\\
25	14\\
25.1	14\\
25.2	14\\
25.3	14\\
25.4	14\\
25.5	14\\
25.6	14\\
25.7	14\\
25.8	14\\
25.9	14\\
26	14\\
26.1	14\\
26.2	14\\
26.3	14\\
26.4	14\\
26.5	14\\
26.6	14\\
26.7	14\\
26.8	14\\
26.9	14\\
27	14\\
27.1	14\\
27.2	14\\
27.3	14\\
27.4	14\\
27.5	14\\
27.6	14\\
27.7	14\\
27.8	14\\
27.9	14\\
28	14\\
28.1	14\\
28.2	14\\
28.3	14\\
28.4	14\\
28.5	14\\
28.6	14\\
28.7	14\\
28.8	14\\
28.9	14\\
29	14\\
29.1	14\\
29.2	14\\
29.3	14\\
29.4	14\\
29.5	14\\
29.6	14\\
29.7	14\\
29.8	14\\
29.9	14\\
};
%\addlegendentry{data4}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	14\\
0.1	13.9664607336499\\
0.2	13.8794958888264\\
0.3	13.7546892787999\\
0.4	13.6049069732307\\
0.5	13.4375254490813\\
0.6	13.2550388510545\\
0.7	13.0609648830393\\
0.8	12.858802051227\\
0.9	12.6511081595046\\
1	12.4397627041703\\
1.1	12.2261553266827\\
1.2	12.0113221962501\\
1.3	11.7960421180776\\
1.4	11.5809057537245\\
1.5	11.3663669580716\\
1.6	11.1527790218344\\
1.7	10.9404207928342\\
1.8	10.7295155453719\\
1.9	10.5202446389566\\
2	10.3127573611237\\
2.1	10.1071782340119\\
2.2	9.90361252770322\\
2.3	9.70215031321876\\
2.4	9.50286953003033\\
2.5	9.30583842227653\\
2.6	9.11111758622403\\
2.7	8.91876183184658\\
2.8	8.72882199751522\\
2.9	8.54134835837002\\
3	8.35639110165037\\
3.1	8.17400250258409\\
3.2	7.99424167407143\\
3.3	7.81745216784215\\
3.4	7.64393261317611\\
3.5	7.47373622148305\\
3.6	7.30284868351164\\
3.7	7.13078882332639\\
3.8	6.96221420157261\\
3.9	6.79939450782721\\
4	6.64186835191089\\
4.1	6.48808735077109\\
4.2	6.33709883099233\\
4.3	6.18837145424788\\
4.4	6.04166916371392\\
4.5	5.89695966930906\\
4.6	5.75434933831454\\
4.7	5.61403632634482\\
4.8	5.47562877497169\\
4.9	5.33816580832692\\
5	5.19980985070714\\
5.1	5.05892631319364\\
5.2	4.91476902206701\\
5.3	4.76653356888736\\
5.4	4.61517557220525\\
5.5	4.46291095242523\\
5.6	4.31132813262011\\
5.7	4.16153730349033\\
5.8	4.01430557698898\\
5.9	3.87015401393037\\
6	3.72942728569217\\
6.1	3.59234369091519\\
6.2	3.459031097628\\
6.3	3.32955274488788\\
6.4	3.20392577792622\\
6.5	3.08213459893902\\
6.6	2.96414044629022\\
6.7	2.84988828200719\\
6.8	2.73931177127201\\
6.9	2.63233685850034\\
7	2.52888434321736\\
7.1	2.42887174438566\\
7.2	2.33221465543213\\
7.3	2.23882772245879\\
7.4	2.14862534045106\\
7.5	2.06152216771857\\
7.6	1.97743350510952\\
7.7	1.89627556534929\\
7.8	1.81796567459272\\
7.9	1.74242241837377\\
8	1.66956574128503\\
8.1	1.59931702504679\\
8.2	1.53159914376393\\
8.3	1.46633650006377\\
8.4	1.40345505118385\\
8.5	1.34288232545016\\
8.6	1.28454743392746\\
8.7	1.22838107123479\\
8.8	1.17431551343905\\
8.9	1.12228461153113\\
9	1.07222378836708\\
9.1	1.02407002870513\\
9.2	0.977761859114512\\
9.3	0.933239336659111\\
9.4	0.890444034002255\\
9.5	0.849319019894804\\
9.6	0.809808842777376\\
9.7	0.771859510861144\\
9.8	0.735418469590587\\
9.9	0.700434580968591\\
10	0.6668581017596\\
10.1	0.634640661665833\\
10.2	0.603735240588306\\
10.3	0.574096113378896\\
10.4	0.545678898476001\\
10.5	0.518440510831935\\
10.6	0.49233908027352\\
10.7	0.467333960713016\\
10.8	0.443385716501122\\
10.9	0.420456091572559\\
11	0.398507976935684\\
11.1	0.377505398029033\\
11.2	0.3574134829628\\
11.3	0.338198435556074\\
11.4	0.319827514394531\\
11.5	0.302269006524237\\
11.6	0.28549220323771\\
11.7	0.269467375992173\\
11.8	0.254165732011729\\
11.9	0.239559442735493\\
12	0.225621602879311\\
12.1	0.212326165287365\\
12.2	0.199647944433282\\
12.3	0.187562597964298\\
12.4	0.176046599611155\\
12.5	0.16507722323777\\
12.6	0.154632520147838\\
12.7	0.144691287454318\\
12.8	0.135233058099288\\
12.9	0.126238077939323\\
13	0.11768728234861\\
13.1	0.109562278573009\\
13.2	0.101845324226492\\
13.3	0.0945193091924434\\
13.4	0.0875677408743311\\
13.5	0.0809747194780069\\
13.6	0.0747249262078427\\
13.7	0.0688036053694716\\
13.8	0.0631965401412911\\
13.9	0.0578900404428388\\
14	0.0528709263198151\\
14.1	0.0481265139990386\\
14.2	0.043644597405925\\
14.3	0.0988452802476991\\
14.4	0.248424349670109\\
14.5	0.462620058643867\\
14.6	0.72016257700636\\
14.7	1.0058736319602\\
14.8	1.30894400854407\\
14.9	1.62169750212367\\
15	1.93870396114258\\
15.1	2.25614284537084\\
15.2	2.5713465595714\\
15.3	2.88247279748579\\
15.4	3.18826946566947\\
15.5	3.48790604365518\\
15.6	3.7808526191359\\
15.7	4.06679313454992\\
15.8	4.34556318322721\\
15.9	4.61710542152094\\
16	4.88143762122975\\
16.1	5.13862979164777\\
16.2	5.38878780887054\\
16.3	5.63204171356251\\
16.4	5.86853735765137\\
16.5	6.09843045304922\\
16.6	6.32188234291315\\
16.7	6.53905700785985\\
16.8	6.75011895726231\\
16.9	6.95523175458322\\
17	7.15455699661911\\
17.1	7.34825361742274\\
17.2	7.53647742419263\\
17.3	7.71938079862664\\
17.4	7.89711251604364\\
17.5	8.06981764807257\\
17.6	8.2376375243924\\
17.7	8.4007097359552\\
17.8	8.55916816711043\\
17.9	8.71314304762602\\
18	8.86276101816804\\
18.1	9.00814520464218\\
18.2	9.14941529812057\\
18.3	9.28668763802474\\
18.4	9.42007529691438\\
18.5	9.54968814651778\\
18.6	9.6756329703317\\
18.7	9.79801356011733\\
18.8	9.91693077432606\\
18.9	10.0324826199907\\
19	10.1447643326023\\
19.1	10.2538684539574\\
19.2	10.3598849079683\\
19.3	10.4629010744477\\
19.4	10.5630018608892\\
19.5	10.6602697722792\\
19.6	10.7547849789766\\
19.7	10.8466253827027\\
19.8	10.935866680687\\
19.9	11.0225824280132\\
20	11.106844098213\\
20.1	11.188721142153\\
20.2	11.2682810452618\\
20.3	11.3455893831408\\
20.4	11.4207098756056\\
20.5	11.4937044391991\\
20.6	11.5646332382207\\
20.7	11.6335547343121\\
20.8	11.7005257346412\\
20.9	11.7656014387226\\
21	11.828835483913\\
21.1	11.8902799896207\\
21.2	11.9499856002626\\
21.3	12.008001527007\\
21.4	12.0643755883344\\
21.5	12.1191542494506\\
21.6	12.1723826605847\\
21.7	12.2241046942032\\
21.8	12.2743629811709\\
21.9	12.3231989458884\\
22	12.3706528404353\\
22.1	12.4167637777474\\
22.2	12.4615697638544\\
22.3	12.505107729206\\
22.4	12.5474135591105\\
22.5	12.5885221233132\\
22.6	12.6284673047366\\
22.7	12.6672820274081\\
22.8	12.7049982835967\\
22.9	12.741647160182\\
23	12.7772588642772\\
23.1	12.8118627481264\\
23.2	12.8454873332978\\
23.3	12.8781603341921\\
23.4	12.9099086808854\\
23.5	12.9407585413257\\
23.6	12.9707353429016\\
23.7	12.9998637934001\\
23.8	13.0281679013715\\
23.9	13.0556709959182\\
24	13.0823957459229\\
24.1	13.1083641787334\\
24.2	13.1335976983178\\
24.3	13.1581171029066\\
24.4	13.181942602135\\
24.5	13.2050938337004\\
24.6	13.2275898795486\\
24.7	13.2494492816013\\
24.8	13.270690057039\\
24.9	13.2913297131519\\
25	13.3113852617689\\
25.1	13.3308732332801\\
25.2	13.3498096902615\\
25.3	13.3682102407139\\
25.4	13.3860900509278\\
25.5	13.4034638579839\\
25.6	13.4203459818997\\
25.7	13.4367503374326\\
25.8	13.4526904455488\\
25.9	13.4681794445679\\
26	13.4832301009916\\
26.1	13.4978548200262\\
26.2	13.5120656558079\\
26.3	13.5258743213375\\
26.4	13.539292198135\\
26.5	13.5523303456205\\
26.6	13.5649995102298\\
26.7	13.5773101342716\\
26.8	13.5892723645349\\
26.9	13.6008960606518\\
27	13.6121908032245\\
27.1	13.6231659017215\\
27.2	13.6338304021511\\
27.3	13.6441930945174\\
27.4	13.6542625200649\\
27.5	13.664046978319\\
27.6	13.6735545339262\\
27.7	13.6827930233015\\
27.8	13.6917700610874\\
27.9	13.7004930464303\\
28	13.7089691690785\\
28.1	13.7172054153088\\
28.2	13.7252085736846\\
28.3	13.7329852406513\\
28.4	13.7405418259731\\
28.5	13.7478845580162\\
28.6	13.7550194888827\\
28.7	13.7619524993985\\
28.8	13.7686893039606\\
28.9	13.7752354552472\\
29	13.7815963487944\\
29.1	13.787777227443\\
29.2	13.7937831856603\\
29.3	13.7996191737388\\
29.4	13.8052900018765\\
29.5	13.8108003441415\\
29.6	13.8161547423247\\
29.7	13.8213576096831\\
29.8	13.8264132345774\\
29.9	13.8313257840067\\
};
%\addlegendentry{data5}
\addplot [color=green, solid, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	22	 3\\
	24   3\\
}; % new: alex
\addplot [color=green, dashed, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	22	  1\\
	24    1\\
}; % new: alex
\node[right, align=left, font=\color{green}]
at (axis cs:24,3) {\footnotesize Actual};
\node[right, align=left, font=\color{green}]
at (axis cs:24,1) {\footnotesize Ref.};
\end{axis}

\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(0.794\fwidth,0.192\fwidth)},
scale only axis,
xmin=0,
xmax=30,
xticklabels={},
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={},%\footnotesize Time [s]},
ymin=-4.1,
ymax=4.1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
14.6	-4.0\\
17.8	-4.0\\
17.8	4.0\\
14.6	4.0\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
2.8	-4.0\\
14.6	-4.0\\
14.6	4.0\\
2.8	4.0\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	-4.0\\
24.7	-4.0\\
24.7	4.0\\
0.1	4.0\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=green, dashed, line width=1.5pt, smooth]
  table[row sep=crcr]{%
0	-2.24202051273976\\
0.1	-2.20048465068178\\
0.2	-2.20828749313829\\
0.3	-2.0583098562646\\
0.4	-2.17269769810985\\
0.5	-2.23709324215705\\
0.6	-2.23054336558223\\
0.7	-2.22210964828677\\
0.8	-2.21195161047808\\
0.9	-2.20021159486343\\
1	-2.18701798933244\\
1.1	-2.17242140623424\\
1.2	-2.15664996289762\\
1.3	-2.13974914007346\\
1.4	-2.12181165491791\\
1.5	-2.10292418531914\\
1.6	-2.08316862781217\\
1.7	-2.06262095259831\\
1.8	-2.04135319302313\\
1.9	-2.01943716807196\\
2	-1.99692791662541\\
2.1	-1.97387691423057\\
2.2	-1.95033197244927\\
2.3	-1.92633325801583\\
2.4	-1.90191185288553\\
2.5	-1.87708679213426\\
2.6	-1.8518615198599\\
2.7	-1.82622129180607\\
2.8	-1.80002672007743\\
2.9	-1.77338144391134\\
3	-1.74604892698975\\
3.1	-1.71788377978334\\
3.2	-1.67032956613957\\
3.3	-1.63661996143437\\
3.4	-1.60126733906838\\
3.5	-1.83828089524589\\
3.6	-1.67143462369732\\
3.7	-1.53161654672482\\
3.8	-1.43897679765703\\
3.9	-1.44367355736125\\
4	-1.44266770539611\\
4.1	-1.43628409873443\\
4.2	-1.42460031427852\\
4.3	-1.40798934319429\\
4.4	-1.38663958147189\\
4.5	-1.36087361850334\\
4.6	-1.33090839831179\\
4.7	-1.34038733055911\\
4.8	-1.3600297365697\\
4.9	-1.44738978244814\\
5	-1.49539931026146\\
5.1	-1.55021016251366\\
5.2	-1.6169666223599\\
5.3	-1.57062197596631\\
5.4	-1.52313747900961\\
5.5	-1.47662982652948\\
5.6	-1.43111731360834\\
5.7	-1.38661099375536\\
5.8	-1.3431159805331\\
5.9	-1.30063345272935\\
6	-1.25916129807237\\
6.1	-1.21869342456789\\
6.2	-1.17922409418674\\
6.3	-1.14074407942881\\
6.4	-1.1032426110579\\
6.5	-1.06670943430959\\
6.6	-1.03113224995768\\
6.7	-0.996497621364476\\
6.8	-0.962792587159997\\
6.9	-0.930002857969754\\
7	-0.898114087361784\\
7.1	-0.867110697995085\\
7.2	-0.8369777266635\\
7.3	-0.807699975440153\\
7.4	-0.779261414580737\\
7.5	-0.751646050073192\\
7.6	-0.724838015049643\\
7.7	-0.69882075645708\\
7.8	-0.673578232975907\\
7.9	-0.649094272738567\\
8	-0.625352376469671\\
8.1	-0.602336383492849\\
8.2	-0.580030061094506\\
8.3	-0.558417228076262\\
8.4	-0.537481805161978\\
8.5	-0.517207632354588\\
8.6	-0.497579125411606\\
8.7	-0.47858036470247\\
8.8	-0.460196065959502\\
8.9	-0.442410268302115\\
9	-0.425208135858598\\
9.1	-0.408574691796483\\
9.2	-0.392494879567687\\
9.3	-0.376954167638848\\
9.4	-0.361938145497038\\
9.5	-0.34743245588829\\
9.6	-0.333423240020574\\
9.7	-0.319896745480313\\
9.8	-0.306839427223924\\
9.9	-0.294238021400076\\
10	-0.282079427346433\\
10.1	-0.270350873081396\\
10.2	-0.259041896512607\\
10.3	-0.248134070911651\\
10.4	-0.237621573533984\\
10.5	-0.227490504762122\\
10.6	-0.217729667014921\\
10.7	-0.20832679806007\\
10.8	-0.199271997319682\\
10.9	-0.190553946085382\\
11	-0.18216188275304\\
11.1	-0.17408606453425\\
11.2	-0.166316118095261\\
11.3	-0.158842342859737\\
11.4	-0.151655191590886\\
11.5	-0.144745338443805\\
11.6	-0.13810370944347\\
11.7	-0.131722819623614\\
11.8	-0.125589733704197\\
11.9	-0.119700493253208\\
12	-0.114045500405953\\
12.1	-0.108616849598134\\
12.2	-0.103406522216636\\
12.3	-0.0984075277224419\\
12.4	-0.0936117241997235\\
12.5	-0.0890127531279834\\
12.6	-0.0846036874363053\\
12.7	-0.0803772609583462\\
12.8	-0.0763275647468746\\
12.9	-0.0724479417025022\\
13	-0.0687324631783357\\
13.1	-0.0651751408700164\\
13.2	-0.0617702197296338\\
13.3	-0.0585118550226085\\
13.4	-0.0553952281263828\\
13.5	-0.0524142072509332\\
13.6	-0.0495644667903438\\
13.7	-0.0468408271136989\\
13.8	-0.0442385233386239\\
13.9	-0.0417529490018265\\
14	-0.0393794922294008\\
14.1	-0.037114113556702\\
14.2	3.93792582561616\\
14.3	3.83084825469821\\
14.4	3.7255678418656\\
14.5	3.62238203478095\\
14.6	3.52148141404139\\
14.7	3.42298061401764\\
14.8	3.3269403941843\\
14.9	3.23338346042641\\
15	3.1423058016479\\
15.1	3.05368480851702\\
15.2	2.96748508345275\\
15.3	2.88366259423845\\
15.4	2.80216763942123\\
15.5	2.72294696144837\\
15.6	2.64594524861748\\
15.7	2.57110619883152\\
15.8	2.49837326929107\\
15.9	2.42769020119344\\
16	2.35900138334625\\
16.1	2.29225210054753\\
16.2	2.22738869962605\\
16.3	2.16435869673775\\
16.4	2.10311084284139\\
16.5	2.04359515948859\\
16.6	1.98576295362722\\
16.7	1.9295668176526\\
16.8	1.87496061917063\\
16.9	1.82189948366922\\
17	1.7703397723827\\
17.1	1.72023905698114\\
17.2	1.67155609224794\\
17.3	1.6242507875729\\
17.4	1.57828417784708\\
17.5	1.53361839417313\\
17.6	1.49021663468105\\
17.7	1.44804313565053\\
17.8	1.40706314307803\\
17.9	1.3672428847811\\
18	1.3285495431002\\
18.1	1.29095122823547\\
18.2	1.25441695223913\\
18.3	1.21891660367305\\
18.4	1.18441963942214\\
18.5	1.1509002669719\\
18.6	1.11832949956085\\
18.7	1.08668049264991\\
18.8	1.05592716031532\\
18.9	1.02604415483454\\
19	0.997006845805052\\
19.1	0.968791299851981\\
19.2	0.941374260907028\\
19.3	0.914733131044914\\
19.4	0.88884595185991\\
19.5	0.863691386369937\\
19.6	0.839248701431163\\
19.7	0.815497750650293\\
19.8	0.792418957780233\\
19.9	0.769993300585282\\
20	0.74820229516296\\
20.1	0.727027980709005\\
20.2	0.706452904714094\\
20.3	0.686460108578984\\
20.4	0.667033113636813\\
20.5	0.648155907571053\\
20.6	0.629812931217487\\
20.7	0.61198906574016\\
20.8	0.594669620170072\\
20.9	0.577840319296048\\
21	0.561487291899332\\
21.1	0.545597059319809\\
21.2	0.530156524346941\\
21.3	0.515152960424723\\
21.4	0.500574001161704\\
21.5	0.486407630138473\\
21.6	0.472642171003415\\
21.7	0.459266277848466\\
21.8	0.446268925857718\\
21.9	0.433639402220483\\
22	0.421367297301051\\
22.1	0.409442496059285\\
22.2	0.397855169713063\\
22.3	0.386595767637406\\
22.4	0.375655009492343\\
22.5	0.365023877573985\\
22.6	0.354693609381738\\
22.7	0.344655690395831\\
22.8	0.334901847059727\\
22.9	0.325424039960635\\
23	0.316214457203042\\
23.1	0.307265507970212\\
23.2	0.298569816267263\\
23.3	0.290120214842145\\
23.4	0.281909739277496\\
23.5	0.27393162225102\\
23.6	0.266179287957088\\
23.7	0.258646346687337\\
23.8	0.251326589563498\\
23.9	0.244213983420333\\
24	0.237302665832563\\
24.1	0.230586940283075\\
24.2	0.224061271467667\\
24.3	0.217720280732596\\
24.4	0.211558741641496\\
24.5	0.205571575667247\\
24.6	0.199753848006642\\
24.7	0.194100763512358\\
24.8	0.188607662741111\\
24.9	0.183270018113109\\
25	0.178083430180025\\
25.1	0.173043623999189\\
25.2	0.168146445609729\\
25.3	0.163387858609167\\
25.4	0.158763940825986\\
25.5	0.154270881087177\\
25.6	0.14990497607718\\
25.7	0.145662627284788\\
25.8	0.141540338037644\\
25.9	0.137534710620477\\
26	0.133642443473709\\
26.1	0.129860328473053\\
26.2	0.126185248284942\\
26.3	0.122614173796998\\
26.4	0.119144161621591\\
26.5	0.115772351669635\\
26.6	0.112495964793418\\
26.7	0.109312300495624\\
26.8	0.10621873470381\\
26.9	0.103212717607553\\
27	0.100291771556559\\
27.1	0.0974534890185778\\
27.2	0.094695530595323\\
27.3	0.0920156230940685\\
27.4	0.0894115576538382\\
27.5	0.0868811879251849\\
27.6	0.0844224283007552\\
27.7	0.0820332521964515\\
27.8	0.079711690381066\\
27.9	0.0774558293531406\\
28	0.0752638097636325\\
28.1	0.0731338248837313\\
28.2	0.0710641191154125\\
28.3	0.0690529865445982\\
28.4	0.0670987695349454\\
28.5	0.0651998573616688\\
28.6	0.0633546848838837\\
28.7	0.0615617312545707\\
28.8	0.0598195186670161\\
28.9	0.058126611137091\\
29	0.0564816133189643\\
29.1	0.0548831693558649\\
29.2	0.053329961761731\\
29.3	0.0518207103359073\\
29.4	0.0503541711076989\\
29.5	0.0489291353111395\\
29.6	0.047544428388595\\
29.7	0.0461989090226188\\
29.8	0.0448914681955773\\
29.9	0.0436210282750449\\
};
%\addlegendentry{data4}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	-0.635542616413021\\
0.2	-1.07915468389518\\
0.3	-1.39922848151946\\
0.4	-1.58605741504369\\
0.5	-1.75235156724908\\
0.6	-1.88976065454551\\
0.7	-1.9863618830222\\
0.8	-2.05318899307691\\
0.9	-2.09819322416149\\
1	-2.12711223800177\\
1.1	-2.14409364282057\\
1.2	-2.15212367678982\\
1.3	-2.15340673718076\\
1.4	-2.14953523602805\\
1.5	-2.14167646882456\\
1.6	-2.130691409807\\
1.7	-2.11722018907704\\
1.8	-2.10174301506874\\
1.9	-2.08462439135879\\
2	-2.06614585460634\\
2.1	-2.0465247364421\\
2.2	-2.02593135349013\\
2.3	-2.00450129602504\\
2.4	-1.98234310473555\\
2.5	-1.95954336318472\\
2.6	-1.93616950705447\\
2.7	-1.91227083241626\\
2.8	-1.88787848191376\\
2.9	-1.86297525812223\\
3	-1.83757821702718\\
3.1	-1.81163252913616\\
3.2	-1.78505769402177\\
3.3	-1.75253586197068\\
3.4	-1.71967733356199\\
3.5	-1.68611180760792\\
3.6	-1.72924697945184\\
3.7	-1.71285898673346\\
3.8	-1.6614824297958\\
3.9	-1.59840904986347\\
4	-1.55454638259615\\
4.1	-1.52283228059552\\
4.2	-1.49829858091113\\
4.3	-1.4774074298558\\
4.4	-1.45772957580739\\
4.5	-1.43757778828179\\
4.6	-1.41583455780116\\
4.7	-1.39176065067271\\
4.8	-1.37719792294863\\
4.9	-1.37233127965597\\
5	-1.39360801507276\\
5.1	-1.4224626601149\\
5.2	-1.45867507719735\\
5.3	-1.50354577405182\\
5.4	-1.52255977710021\\
5.5	-1.52272353750335\\
5.6	-1.50965741366279\\
5.7	-1.48739375443295\\
5.8	-1.45882499734692\\
5.9	-1.42602511399591\\
6	-1.39048050411171\\
6.1	-1.35325562087924\\
6.2	-1.31511145144455\\
6.3	-1.27659164037309\\
6.4	-1.23808311031047\\
6.5	-1.19986005070577\\
6.6	-1.16211601997965\\
6.7	-1.12498622235542\\
6.8	-1.08856372702631\\
6.9	-1.05291154684076\\
7	-1.0180707818874\\
7.1	-0.984066814902327\\
7.2	-0.950913417722252\\
7.3	-0.918616216698958\\
7.4	-0.887174935153244\\
7.5	-0.856584830905187\\
7.6	-0.826837972232757\\
7.7	-0.79792417804853\\
7.8	-0.769831461012348\\
7.9	-0.742546684607816\\
8	-0.716055851891522\\
8.1	-0.690344256587287\\
8.2	-0.665396780142019\\
8.3	-0.641197988173005\\
8.4	-0.617732234598676\\
8.5	-0.594983750540364\\
8.6	-0.572936656249584\\
8.7	-0.551575155744547\\
8.8	-0.53088341799291\\
8.9	-0.51084576695299\\
9	-0.491446445840197\\
9.1	-0.472669958919906\\
9.2	-0.454500957550007\\
9.3	-0.436924175887899\\
9.4	-0.419924556244662\\
9.5	-0.403487224385503\\
9.6	-0.387597452623509\\
9.7	-0.372240759576258\\
9.8	-0.357402870501173\\
9.9	-0.343069717502495\\
10	-0.329227460605883\\
10.1	-0.315862469408803\\
10.2	-0.302961356844178\\
10.3	-0.290511564983682\\
10.4	-0.278498872277916\\
10.5	-0.26691143797569\\
10.6	-0.255736837701681\\
10.7	-0.244962994838307\\
10.8	-0.23457778015202\\
10.9	-0.224569696163371\\
11	-0.214927296068914\\
11.1	-0.205639327297755\\
11.2	-0.196694965255063\\
11.3	-0.188083513264395\\
11.4	-0.179794557012498\\
11.5	-0.171817927975149\\
11.6	-0.164143696501325\\
11.7	-0.156762175497359\\
11.8	-0.149664302103752\\
11.9	-0.142839915751029\\
12	-0.136280613981492\\
12.1	-0.129977655476991\\
12.2	-0.123922535829424\\
12.3	-0.118106888338357\\
12.4	-0.112522736402029\\
12.5	-0.107162056557318\\
12.6	-0.102017297300206\\
12.7	-0.0970810841339068\\
12.8	-0.0923460732699235\\
12.9	-0.0878053276523322\\
13	-0.0834519895841214\\
13.1	-0.0792794647248988\\
13.2	-0.0752813305265125\\
13.3	-0.0714513536562289\\
13.4	-0.0677834109367243\\
13.5	-0.0642717489911045\\
13.6	-0.0609105071742015\\
13.7	-0.0576942599764125\\
13.8	-0.0546176515870438\\
13.9	-0.0516754937050776\\
14	-0.048862762962274\\
14.1	-0.0461745526361525\\
14.2	-0.0436062018446747\\
14.3	1.08503346388813\\
14.4	1.86338598404617\\
14.5	2.39125623475551\\
14.6	2.74024185180752\\
14.7	2.96169880664186\\
14.8	3.09245775603483\\
14.9	3.15892624216426\\
15	3.18003253224335\\
15.1	3.16933818536512\\
15.2	3.13655407420227\\
15.3	3.08862830897189\\
15.4	3.0305269464391\\
15.5	2.96579423296047\\
15.6	2.8969546351742\\
15.7	2.82580133333329\\
15.8	2.75360323735284\\
15.9	2.68125353280408\\
16	2.60937626750587\\
16.1	2.5384028272279\\
16.2	2.46862680333451\\
16.3	2.40024335423661\\
16.4	2.33337743951965\\
16.5	2.26810406914063\\
16.6	2.20446282275706\\
16.7	2.14246825747714\\
16.8	2.08211736535312\\
16.9	2.02339491400697\\
17	1.96627726844376\\
17.1	1.91073512322588\\
17.2	1.85673545298663\\
17.3	1.80424290228925\\
17.4	1.75322077342356\\
17.5	1.70363172594281\\
17.6	1.65543826960108\\
17.7	1.60860310928544\\
17.8	1.56308938398485\\
17.9	1.51886082995889\\
18	1.47588188974585\\
18.1	1.43411778253212\\
18.2	1.39353454701598\\
18.3	1.35409906474846\\
18.4	1.31577906967401\\
18.5	1.27854278413674\\
18.6	1.24236012708096\\
18.7	1.20720132764912\\
18.8	1.17303744450334\\
18.9	1.13984034572623\\
19	1.10758268863247\\
19.1	1.07623789938398\\
19.2	1.04578015263134\\
19.3	1.01618435133588\\
19.4	0.987426106879308\\
19.5	0.959481719532526\\
19.6	0.932328159331227\\
19.7	0.905943047387794\\
19.8	0.88030463765685\\
19.9	0.855391799162894\\
20	0.831183998692132\\
20.1	0.807661283946363\\
20.2	0.784804267153563\\
20.3	0.762594109128089\\
20.4	0.74101250377166\\
20.5	0.720041663005584\\
20.6	0.699664302124145\\
20.7	0.67986362555861\\
20.8	0.660623313041493\\
20.9	0.641927506160413\\
21	0.623760795290959\\
21.1	0.606108206898556\\
21.2	0.588955191198732\\
21.3	0.572287610166247\\
21.4	0.556091725883191\\
21.5	0.540354189216466\\
21.6	0.525062028815574\\
21.7	0.510202640421653\\
21.8	0.495763776478893\\
21.9	0.481733536039963\\
22	0.468100354957066\\
22.1	0.454852996350436\\
22.2	0.441980541346715\\
22.3	0.429472380079279\\
22.4	0.417318202943346\\
22.5	0.405507992098479\\
22.6	0.39403201321164\\
22.7	0.382880807433859\\
22.8	0.372045183603925\\
22.9	0.361516210672825\\
23	0.351285210342493\\
23.1	0.341343749912863\\
23.2	0.33168363533143\\
23.3	0.322296904439414\\
23.4	0.313175820409202\\
23.5	0.304312865367304\\
23.6	0.295700734197992\\
23.7	0.287332328522116\\
23.8	0.279200750846508\\
23.9	0.271299298878758\\
24	0.263621460003063\\
24.1	0.256160905912273\\
24.2	0.248911487391933\\
24.3	0.241867229251923\\
24.4	0.235022325401507\\
24.5	0.228371134063815\\
24.6	0.221908173125643\\
24.7	0.215628115619038\\
24.8	0.209525785330541\\
24.9	0.203596152534858\\
25	0.197834329849224\\
25.1	0.192235568205007\\
25.2	0.186795252933443\\
25.3	0.181508899962028\\
25.4	0.176372152118694\\
25.5	0.17138077554041\\
25.6	0.166530656183531\\
25.7	0.161817796432965\\
25.8	0.157238311807072\\
25.9	0.152788427756005\\
26	0.148464476550719\\
26.1	0.144262894259747\\
26.2	0.140180217811818\\
26.3	0.136213082141475\\
26.4	0.132358217415439\\
26.5	0.128612446337552\\
26.6	0.124972681529929\\
26.7	0.121435922988288\\
26.8	0.117999255609195\\
26.9	0.114659846787387\\
27	0.111414944081087\\
27.1	0.108261872943297\\
27.2	0.105198034517342\\
27.3	0.102220903494873\\
27.4	0.0993280260344303\\
27.5	0.0965170177388474\\
27.6	0.0937855616900345\\
27.7	0.0911314065392527\\
27.8	0.0885523646515015\\
27.9	0.0860463103024171\\
28	0.0836111779261849\\
28.1	0.0812449604129881\\
28.2	0.0789457074547513\\
28.3	0.076711523937602\\
28.4	0.0745405683798856\\
28.5	0.0724310514143369\\
28.6	0.0703812343132405\\
28.7	0.0683894275553123\\
28.8	0.0664539894331409\\
28.9	0.064573324700031\\
29	0.0627458832552382\\
29.1	0.0609701588661906\\
29.2	0.0592446879271475\\
29.3	0.057568048252722\\
29.4	0.055938857905753\\
29.5	0.0543557740582527\\
29.6	0.052817491884619\\
29.7	0.0513227434861399\\
29.8	0.0498702968459287\\
29.9	0.0484589548135359\\
};
%\addlegendentry{data5}
\addplot [color=green, solid, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	22	 -2.5\\
	24   -2.5\\
}; % new: alex
\addplot [color=green, dashed, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	22	  -3.55\\
	24    -3.55\\
}; % new: alex
\node[right, align=left, font=\color{green}]
at (axis cs:24,-2.5) {\footnotesize Actual};
\node[right, align=left, font=\color{green}]
at (axis cs:24,-3.55) {\footnotesize Ref.};
\end{axis}

\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(-0.08\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={Time [s]},
ymin=-4,
ymax=34,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.5	-3.9\\%-1.9\\
5.5	-3.9\\%-1.9\\
5.5	33.9 \\%17.9\\
3.5	33.9 \\%17.9\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.2	-3.9\\%-1.9\\
3.5	-3.9\\%-1.9\\
3.5	33.9 \\%17.9\\
0.2	33.9 \\%17.9\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	-3.9\\%-1.9\\
15.3	-3.9\\%-1.9\\
15.3	33.9 \\%17.9\\
0.1	33.9 \\%17.9\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	0\\
8.8	0\\
8.9	0\\
9	0\\
9.1	0\\
9.2	0\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0\\
9.8	0\\
9.9	0\\
10	0\\
10.1	0\\
10.2	0\\
10.3	0\\
10.4	0\\
10.5	0\\
10.6	0\\
10.7	0\\
10.8	0\\
10.9	0\\
11	0\\
11.1	0\\
11.2	0\\
11.3	0\\
11.4	0\\
11.5	0\\
11.6	0\\
11.7	0\\
11.8	0\\
11.9	0\\
12	0\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0\\
12.5	0\\
12.6	0\\
12.7	0\\
12.8	0\\
12.9	0\\
13	0\\
13.1	0\\
13.2	0\\
13.3	0\\
13.4	0\\
13.5	0\\
13.6	0\\
13.7	0\\
13.8	0\\
13.9	0\\
14	0\\
14.1	0\\
14.2	0\\
14.3	0\\
14.4	0\\
14.5	0\\
14.6	0\\
14.7	0\\
14.8	0\\
14.9	0\\
15	0\\
15.1	0\\
15.2	0\\
15.3	0\\
15.4	0\\
15.5	0\\
15.6	0\\
15.7	0\\
15.8	0\\
15.9	0\\
16	0\\
16.1	0\\
16.2	0\\
16.3	0\\
16.4	0\\
16.5	0\\
16.6	0\\
16.7	0\\
16.8	0\\
16.9	0\\
17	0\\
17.1	0\\
17.2	0\\
17.3	0\\
17.4	0\\
17.5	0\\
17.6	0\\
17.7	0\\
17.8	0\\
17.9	0\\
18	0\\
18.1	0\\
18.2	0\\
18.3	0\\
18.4	0\\
18.5	0\\
18.6	0\\
18.7	0\\
18.8	0\\
18.9	0\\
19	0\\
19.1	0\\
19.2	0\\
19.3	0\\
19.4	0\\
19.5	0\\
19.6	0\\
19.7	0\\
19.8	0\\
19.9	0\\
20	0\\
20.1	0\\
20.2	0\\
20.3	0\\
20.4	0\\
20.5	0\\
20.6	0\\
20.7	0\\
20.8	0\\
20.9	0\\
21	0\\
21.1	0\\
21.2	0\\
21.3	0\\
21.4	0\\
21.5	0\\
21.6	0\\
21.7	0\\
21.8	0\\
21.9	0\\
22	0\\
22.1	0\\
22.2	0\\
22.3	0\\
22.4	0\\
22.5	0\\
22.6	0\\
22.7	0\\
22.8	0\\
22.9	0\\
23	0\\
23.1	0\\
23.2	0\\
23.3	0\\
23.4	0\\
23.5	0\\
23.6	0\\
23.7	0\\
23.8	0\\
23.9	0\\
24	0\\
24.1	0\\
24.2	0\\
24.3	0\\
24.4	0\\
24.5	0\\
24.6	0\\
24.7	0\\
24.8	0\\
24.9	0\\
25	0\\
25.1	0\\
25.2	0\\
25.3	0\\
25.4	0\\
25.5	0\\
25.6	0\\
25.7	0\\
25.8	0\\
25.9	0\\
26	0\\
26.1	0\\
26.2	0\\
26.3	0\\
26.4	0\\
26.5	0\\
26.6	0\\
26.7	0\\
26.8	0\\
26.9	0\\
27	0\\
27.1	0\\
27.2	0\\
27.3	0\\
27.4	0\\
27.5	0\\
27.6	0\\
27.7	0\\
27.8	0\\
27.9	0\\
28	0\\
28.1	0\\
28.2	0\\
28.3	0\\
28.4	0\\
28.5	0\\
28.6	0\\
28.7	0\\
28.8	0\\
28.9	0\\
29	0\\
29.1	0\\
29.2	0\\
29.3	0\\
29.4	0\\
29.5	0\\
29.6	0\\
29.7	0\\
29.8	0\\
29.9	0\\
};
%\addlegendentry{data4}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	74.313525073829\\
0.1	72.7331197694077\\
0.2	71.1541499668726\\
0.3	69.5722746495309\\
0.4	67.9833618899304\\
0.5	66.3868189333618\\
0.6	64.7826354434961\\
0.7	63.1744524838326\\
0.8	61.5677849407433\\
0.9	59.9671111401112\\
1	58.3761180619195\\
1.1	56.797881877634\\
1.2	55.2350056073427\\
1.3	53.689718065834\\
1.4	52.1639470838969\\
1.5	50.6591167057958\\
1.6	49.1761186480782\\
1.7	47.7158178608708\\
1.8	46.2793122970838\\
1.9	44.8678658398227\\
2	43.482864664326\\
2.1	42.1257909217025\\
2.2	40.7982074776526\\
2.3	39.5017503255926\\
2.4	38.2381262430798\\
2.5	37.0091137291246\\
2.6	35.8165656473275\\
2.7	34.657685303953\\
2.8	33.5183067028124\\
2.9	32.3973210544171\\
3	31.2946694872671\\
3.1	30.2102157018531\\
3.2	29.1434202718352\\
3.3	28.0925771042845\\
3.4	27.0561311419189\\
3.5	26.0329381031693\\
3.6	25.0221430126371\\
3.7	24.0231033411538\\
3.8	23.0353323357117\\
3.9	22.0584618307705\\
4	21.0922247713795\\
4.1	20.1364326669946\\
4.2	19.1909541192111\\
4.3	18.2557033994019\\
4.4	17.3306306601635\\
4.5	16.4157148039405\\
4.6	15.5109591025487\\
4.7	14.6163889995654\\
4.8	13.7320474944052\\
4.9	12.8579927921862\\
5	12.0047108687022\\
5.1	11.2212361763059\\
5.2	10.525966644152\\
5.3	9.93458394419003\\
5.4	9.46360536495494\\
5.5	9.12861343271341\\
5.6	8.94178012312093\\
5.7	8.9093062620965\\
5.8	9.02978289721352\\
5.9	9.2942809701852\\
6	9.68814923545574\\
6.1	10.1936779961512\\
6.2	10.7926082872803\\
6.3	11.4678803285163\\
6.4	12.2045339134785\\
6.5	12.9899684284746\\
6.6	13.8103002688249\\
6.7	14.6350882032246\\
6.8	15.4591761168874\\
6.9	16.2825837594884\\
7	17.1053303205425\\
7.1	17.9274344454888\\
7.2	18.7489142504549\\
7.3	19.5682140207274\\
7.4	20.3556676017215\\
7.5	21.0986637717673\\
7.6	21.794022971429\\
7.7	22.4394859399268\\
7.8	23.0330154405882\\
7.9	23.5837433043259\\
8	24.1106895403518\\
8.1	24.6145421909297\\
8.2	25.0959391712458\\
8.3	25.5559878259087\\
8.4	25.9963674369028\\
8.5	26.4186543894426\\
8.6	26.824844683327\\
8.7	27.216912686597\\
8.8	27.5970891435306\\
8.9	27.967470676722\\
9	28.3301928672412\\
9.1	28.6870935175079\\
9.2	29.0397826667978\\
9.3	29.3893484142909\\
9.4	29.7362021506122\\
9.5	30.0799312919399\\
9.6	30.4186966494876\\
9.7	30.7435750097589\\
9.8	31.0478193974856\\
9.9	31.3262170158802\\
10	31.5739233374143\\
10.1	31.7868904429963\\
10.2	31.9733248590573\\
10.3	32.1391057515572\\
10.4	nan\\
10.5	nan\\
10.6	nan\\
10.7	nan\\
10.8	nan\\
10.9	nan\\
11	nan\\
11.1	nan\\
11.2	nan\\
11.3	nan\\
11.4	nan\\
11.5	nan\\
11.6	nan\\
11.7	nan\\
11.8	nan\\
11.9	nan\\
12	nan\\
12.1	nan\\
12.2	nan\\
12.3	nan\\
12.4	nan\\
12.5	nan\\
12.6	nan\\
12.7	nan\\
12.8	nan\\
12.9	nan\\
13	nan\\
13.1	nan\\
13.2	nan\\
13.3	nan\\
13.4	nan\\
13.5	nan\\
13.6	nan\\
13.7	nan\\
13.8	nan\\
13.9	nan\\
14	nan\\
14.1	nan\\
14.2	nan\\
14.3	nan\\
14.4	nan\\
14.5	nan\\
14.6	nan\\
14.7	nan\\
14.8	nan\\
14.9	nan\\
15	nan\\
15.1	nan\\
15.2	nan\\
15.3	nan\\
15.4	nan\\
15.5	nan\\
15.6	nan\\
15.7	nan\\
15.8	nan\\
15.9	nan\\
16	nan\\
16.1	nan\\
16.2	nan\\
16.3	nan\\
16.4	nan\\
16.5	nan\\
16.6	nan\\
16.7	nan\\
16.8	nan\\
16.9	nan\\
17	nan\\
17.1	nan\\
17.2	nan\\
17.3	nan\\
17.4	nan\\
17.5	nan\\
17.6	nan\\
17.7	nan\\
17.8	nan\\
17.9	nan\\
18	nan\\
18.1	nan\\
18.2	nan\\
18.3	nan\\
18.4	nan\\
18.5	nan\\
18.6	nan\\
18.7	nan\\
18.8	nan\\
18.9	nan\\
19	nan\\
19.1	nan\\
19.2	nan\\
19.3	nan\\
19.4	nan\\
19.5	nan\\
19.6	nan\\
19.7	nan\\
19.8	nan\\
19.9	nan\\
20	nan\\
20.1	nan\\
20.2	nan\\
20.3	nan\\
20.4	nan\\
20.5	nan\\
20.6	nan\\
20.7	nan\\
20.8	nan\\
20.9	nan\\
21	nan\\
21.1	nan\\
21.2	nan\\
21.3	nan\\
21.4	nan\\
21.5	nan\\
21.6	nan\\
21.7	nan\\
21.8	nan\\
21.9	nan\\
22	nan\\
22.1	nan\\
22.2	nan\\
22.3	nan\\
22.4	nan\\
22.5	nan\\
22.6	nan\\
22.7	nan\\
22.8	nan\\
22.9	nan\\
23	nan\\
23.1	nan\\
23.2	nan\\
23.3	nan\\
23.4	nan\\
23.5	nan\\
23.6	nan\\
23.7	nan\\
23.8	nan\\
23.9	nan\\
24	nan\\
24.1	nan\\
24.2	nan\\
24.3	nan\\
24.4	nan\\
24.5	nan\\
24.6	nan\\
24.7	nan\\
24.8	nan\\
24.9	nan\\
25	nan\\
25.1	nan\\
25.2	nan\\
25.3	nan\\
25.4	nan\\
25.5	nan\\
25.6	nan\\
25.7	nan\\
25.8	nan\\
25.9	nan\\
26	nan\\
26.1	nan\\
26.2	nan\\
26.3	nan\\
26.4	nan\\
26.5	nan\\
26.6	nan\\
26.7	nan\\
26.8	nan\\
26.9	nan\\
27	nan\\
27.1	nan\\
27.2	nan\\
27.3	nan\\
27.4	nan\\
27.5	nan\\
27.6	nan\\
27.7	nan\\
27.8	nan\\
27.9	nan\\
28	nan\\
28.1	nan\\
28.2	nan\\
28.3	nan\\
28.4	nan\\
28.5	nan\\
28.6	nan\\
28.7	nan\\
28.8	nan\\
28.9	nan\\
29	nan\\
29.1	nan\\
29.2	nan\\
29.3	nan\\
29.4	nan\\
29.5	nan\\
29.6	nan\\
29.7	nan\\
29.8	nan\\
29.9	nan\\
};
%\addlegendentry{data5}
\node[right, align=left, font=\bfseries\color{mycolor2}]
at (axis cs:21.2,29.5) {\footnotesize \,Agent 4};
\node[right, align=left, font=\bfseries\color{mycolor2}]
at (axis cs:21.3,24.5) {\footnotesize(Prio. 2)};
\node[right, align=left, font=\bfseries\color{black}]
at (axis cs:19,2.8) {\footnotesize lower bound};

\end{axis}

\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(0.357\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={Time [s]},
ymin=0,
ymax=15.2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.5	0.1\\
5.5	0.1\\
5.5	15.1\\
3.5	15.1\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.2	0.1\\
3.5	0.1\\
3.5	15.1\\
0.2	15.1\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	0.1\\
15.3	0.1\\
15.3	15.1\\
0.1	15.1\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	8\\
0.1	8\\
0.2	8\\
0.3	8\\
0.4	8\\
0.5	8\\
0.6	8\\
0.7	8\\
0.8	8\\
0.9	8\\
1	8\\
1.1	8\\
1.2	8\\
1.3	8\\
1.4	8\\
1.5	8\\
1.6	8\\
1.7	8\\
1.8	8\\
1.9	8\\
2	8\\
2.1	8\\
2.2	8\\
2.3	8\\
2.4	8\\
2.5	8\\
2.6	8\\
2.7	8\\
2.8	8\\
2.9	8\\
3	8\\
3.1	8\\
3.2	8\\
3.3	8\\
3.4	8\\
3.5	8\\
3.6	8\\
3.7	8\\
3.8	8\\
3.9	8\\
4	8\\
4.1	8\\
4.2	8\\
4.3	8\\
4.4	8\\
4.5	8\\
4.6	8\\
4.7	8\\
4.8	8\\
4.9	8\\
5	8\\
5.1	8\\
5.2	8\\
5.3	8\\
5.4	8\\
5.5	8\\
5.6	8\\
5.7	8\\
5.8	8\\
5.9	8\\
6	8\\
6.1	8\\
6.2	8\\
6.3	8\\
6.4	8\\
6.5	8\\
6.6	8\\
6.7	8\\
6.8	8\\
6.9	8\\
7	8\\
7.1	8\\
7.2	8\\
7.3	8\\
7.4	8\\
7.5	8\\
7.6	8\\
7.7	8\\
7.8	8\\
7.9	8\\
8	8\\
8.1	8\\
8.2	8\\
8.3	8\\
8.4	8\\
8.5	8\\
8.6	8\\
8.7	8\\
8.8	8\\
8.9	8\\
9	8\\
9.1	8\\
9.2	8\\
9.3	8\\
9.4	8\\
9.5	8\\
9.6	8\\
9.7	8\\
9.8	8\\
9.9	8\\
10	8\\
10.1	8\\
10.2	8\\
10.3	8\\
10.4	8\\
10.5	8\\
10.6	8\\
10.7	8\\
10.8	8\\
10.9	8\\
11	8\\
11.1	8\\
11.2	8\\
11.3	8\\
11.4	8\\
11.5	8\\
11.6	8\\
11.7	8\\
11.8	8\\
11.9	8\\
12	8\\
12.1	8\\
12.2	8\\
12.3	8\\
12.4	8\\
12.5	8\\
12.6	8\\
12.7	8\\
12.8	8\\
12.9	8\\
13	8\\
13.1	8\\
13.2	8\\
13.3	8\\
13.4	8\\
13.5	8\\
13.6	8\\
13.7	8\\
13.8	8\\
13.9	8\\
14	8\\
14.1	8\\
14.2	8\\
14.3	8\\
14.4	8\\
14.5	8\\
14.6	8\\
14.7	8\\
14.8	8\\
14.9	8\\
15	8\\
15.1	8\\
15.2	8\\
15.3	8\\
15.4	8\\
15.5	8\\
15.6	8\\
15.7	8\\
15.8	8\\
15.9	8\\
16	8\\
16.1	8\\
16.2	8\\
16.3	8\\
16.4	8\\
16.5	8\\
16.6	8\\
16.7	8\\
16.8	8\\
16.9	8\\
17	8\\
17.1	8\\
17.2	8\\
17.3	8\\
17.4	8\\
17.5	8\\
17.6	8\\
17.7	8\\
17.8	8\\
17.9	8\\
18	8\\
18.1	8\\
18.2	8\\
18.3	8\\
18.4	8\\
18.5	8\\
18.6	8\\
18.7	8\\
18.8	8\\
18.9	8\\
19	8\\
19.1	8\\
19.2	8\\
19.3	8\\
19.4	8\\
19.5	8\\
19.6	8\\
19.7	8\\
19.8	8\\
19.9	8\\
20	8\\
20.1	8\\
20.2	8\\
20.3	8\\
20.4	8\\
20.5	8\\
20.6	8\\
20.7	8\\
20.8	8\\
20.9	8\\
21	8\\
21.1	8\\
21.2	8\\
21.3	8\\
21.4	8\\
21.5	8\\
21.6	8\\
21.7	8\\
21.8	8\\
21.9	8\\
22	8\\
22.1	8\\
22.2	8\\
22.3	8\\
22.4	8\\
22.5	8\\
22.6	8\\
22.7	8\\
22.8	8\\
22.9	8\\
23	8\\
23.1	8\\
23.2	8\\
23.3	8\\
23.4	8\\
23.5	8\\
23.6	8\\
23.7	8\\
23.8	8\\
23.9	8\\
24	8\\
24.1	8\\
24.2	8\\
24.3	8\\
24.4	8\\
24.5	8\\
24.6	8\\
24.7	8\\
24.8	8\\
24.9	8\\
25	8\\
25.1	8\\
25.2	8\\
25.3	8\\
25.4	8\\
25.5	8\\
25.6	8\\
25.7	8\\
25.8	8\\
25.9	8\\
26	8\\
26.1	8\\
26.2	8\\
26.3	8\\
26.4	8\\
26.5	8\\
26.6	8\\
26.7	8\\
26.8	8\\
26.9	8\\
27	8\\
27.1	8\\
27.2	8\\
27.3	8\\
27.4	8\\
27.5	8\\
27.6	8\\
27.7	8\\
27.8	8\\
27.9	8\\
28	8\\
28.1	8\\
28.2	8\\
28.3	8\\
28.4	8\\
28.5	8\\
28.6	8\\
28.7	8\\
28.8	8\\
28.9	8\\
29	8\\
29.1	8\\
29.2	8\\
29.3	8\\
29.4	8\\
29.5	8\\
29.6	8\\
29.7	8\\
29.8	8\\
29.9	8\\
};
%\addlegendentry{data4}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	8\\
0.1	7.99999999821342\\
0.2	7.99999999530544\\
0.3	8.01415620801789\\
0.4	8.05515458888509\\
0.5	8.1244796351318\\
0.6	8.22269310180966\\
0.7	8.33997480817422\\
0.8	8.46194041881333\\
0.9	8.57893890740118\\
1	8.6846747592351\\
1.1	8.77523412273038\\
1.2	8.8483738045037\\
1.3	8.90302120719926\\
1.4	8.93891674720953\\
1.5	8.95763312516637\\
1.6	8.96303184436636\\
1.7	8.95910072998463\\
1.8	8.9486951488453\\
1.9	8.93385794433019\\
2	8.91604904613738\\
2.1	8.89631023997274\\
2.2	8.87538340622442\\
2.3	8.85379536676624\\
2.4	8.83191876891399\\
2.5	8.81001577306785\\
2.6	8.78826939990756\\
2.7	8.766806021841\\
2.8	8.7457114994337\\
2.9	8.72504275740035\\
3	8.70483608800672\\
3.1	8.68511310608357\\
3.2	8.66588501885791\\
3.3	8.64715568656818\\
3.4	8.62892381540459\\
3.5	8.6111845278691\\
3.6	8.59393048646397\\
3.7	8.57715269691947\\
3.8	8.56084108154339\\
3.9	8.54498488768377\\
4	8.52957297794746\\
4.1	8.51459403565395\\
4.2	8.50003670953924\\
4.3	8.48588971493292\\
4.4	8.47214190377673\\
4.5	8.45878231236438\\
4.6	8.44580019315368\\
4.7	8.43318503522055\\
4.8	8.42092657663789\\
4.9	8.40901481111237\\
5	8.39743999057089\\
5.1	8.38619262793658\\
5.2	8.37526349049725\\
5.3	8.36464359431693\\
5.4	8.35432420352815\\
5.5	8.3442968250523\\
5.6	8.33455320297476\\
5.7	8.3250853127328\\
5.8	8.31588535522622\\
5.9	8.30694575089744\\
6	8.29825913383999\\
6.1	8.28981834599989\\
6.2	8.28161643146567\\
6.3	8.27364663086404\\
6.4	8.2659023758891\\
6.5	8.25837728396061\\
6.6	8.25106515300955\\
6.7	8.24395995640543\\
6.8	8.23705583801378\\
6.9	8.2303471073856\\
7	8.22382823508302\\
7.1	8.21749384812855\\
7.2	8.21133872558763\\
7.3	8.20535779426997\\
7.4	8.19954612454766\\
7.5	8.1938989262959\\
7.6	8.18841154494669\\
7.7	8.18307945765476\\
7.8	8.17789826956836\\
7.9	8.17286371021019\\
8	8.16797162995981\\
8.1	8.16321799663037\\
8.2	8.15859889214462\\
8.3	8.15411050930939\\
8.4	8.14974914867554\\
8.5	8.14551121548547\\
8.6	8.14139321671763\\
8.7	8.13739175820303\\
8.8	8.1335035418257\\
8.9	8.12972536280929\\
9	8.12605410707261\\
9.1	8.12248674866424\\
9.2	8.11902034726833\\
9.3	8.11565204577898\\
9.4	8.11237906794748\\
9.5	8.10919871609475\\
9.6	8.10610827276697\\
9.7	8.10310514122395\\
9.8	8.10018698856794\\
9.9	8.09735140473449\\
10	8.09459598391122\\
10.1	8.09191856953807\\
10.2	8.08931693878513\\
10.3	8.08678895204554\\
10.4	8.08433251625397\\
10.5	8.08194561217157\\
10.6	8.07962626423332\\
10.7	8.07737256646025\\
10.8	8.07518265390511\\
10.9	8.07305472726351\\
11	8.07098702586506\\
11.1	8.06897785072508\\
11.2	8.06702553950691\\
11.3	8.06512848827821\\
11.4	8.06328512755534\\
11.5	8.06149394299487\\
11.6	8.05975345265834\\
11.7	8.05806222662594\\
11.8	8.05641886572601\\
11.9	8.05482201984923\\
12	8.05327036794047\\
12.1	8.05176263532084\\
12.2	8.05029757461783\\
12.3	8.04887398217716\\
12.4	8.04749068021018\\
12.5	8.04614653239821\\
12.6	8.04484042672252\\
12.7	8.04357129015473\\
12.8	8.04233807271428\\
12.9	8.04113976125647\\
13	8.03997536442992\\
13.1	8.03884392564457\\
13.2	8.03774450884749\\
13.3	8.03667610086682\\
13.4	8.03563789672388\\
13.5	8.03462911751681\\
13.6	8.03364882011055\\
13.7	8.03269615186367\\
13.8	8.03177036297715\\
13.9	8.03087072150344\\
14	8.02999650773003\\
14.1	8.02914701637044\\
14.2	8.02832155790007\\
14.3	8.02751945930575\\
14.4	8.02674006447078\\
14.5	8.02598273430791\\
14.6	8.02524684671568\\
14.7	8.02453179641221\\
14.8	8.02383699468474\\
14.9	8.02316186908251\\
15	8.02250586307247\\
15.1	8.02186843567201\\
15.2	8.02124906106841\\
15.3	8.0206472282322\\
15.4	8.02006244052929\\
15.5	8.01949421533545\\
15.6	8.01894208365534\\
15.7	8.01840558974795\\
15.8	8.01788429075936\\
15.9	8.01737775636364\\
16	8.01688556841219\\
16.1	8.01640732059191\\
16.2	8.01594261809216\\
16.3	8.01549107728049\\
16.4	8.01505232538718\\
16.5	8.01462600019842\\
16.6	8.01421174975784\\
16.7	8.01380923207645\\
16.8	8.01341811485062\\
16.9	8.01303807518799\\
17	8.01266879934103\\
17.1	8.01230998244817\\
17.2	8.01196132828222\\
17.3	8.01162254900583\\
17.4	8.01129331176269\\
17.5	8.01097336314854\\
17.6	8.01066244820292\\
17.7	8.01036032419475\\
17.8	8.01006674461208\\
17.9	8.0097814757462\\
18	8.00950428136322\\
18.1	8.00923487901911\\
18.2	8.00897310813458\\
18.3	8.00871876837956\\
18.4	8.00847159341583\\
18.5	8.00823136976038\\
18.6	8.0079979080243\\
18.7	8.00777102734868\\
18.8	8.00755055123041\\
18.9	8.00733630731765\\
19	8.00712812614787\\
19.1	8.00692584045123\\
19.2	8.00672928619831\\
19.3	8.00653830358236\\
19.4	8.0063527369837\\
19.5	8.00617243409413\\
19.6	8.00599724628412\\
19.7	8.00582702875713\\
19.8	8.00566164094498\\
19.9	8.00550094641878\\
20	8.00534481245848\\
20.1	8.00519310978382\\
20.2	8.00504571267237\\
20.3	8.00490249890623\\
20.4	8.00476334961593\\
20.5	8.0046281496052\\
20.6	8.00449678695418\\
20.7	8.00436915281868\\
20.8	8.00424514137998\\
20.9	8.00412464977537\\
21	8.00400757805171\\
21.1	8.00389382907359\\
21.2	8.00378330868006\\
21.3	8.00367592533062\\
21.4	8.00357158994596\\
21.5	8.00347021586929\\
21.6	8.00337171914566\\
21.7	8.00327601832869\\
21.8	8.00318303379486\\
21.9	8.00309268837337\\
22	8.00300490730451\\
22.1	8.0029196178067\\
22.2	8.00283674910671\\
22.3	8.00275623251316\\
22.4	8.00267800119858\\
22.5	8.00260199025662\\
22.6	8.00252813675952\\
22.7	8.00245637942561\\
22.8	8.00238665879017\\
22.9	8.00231891725088\\
23	8.00225309858298\\
23.1	8.00218914805031\\
23.2	8.00212701251803\\
23.3	8.00206664049885\\
23.4	8.00200798219467\\
23.5	8.00195098883323\\
23.6	8.00189561303024\\
23.7	8.00184180898446\\
23.8	8.00178953211286\\
23.9	8.00173873905228\\
24	8.00168938764418\\
24.1	8.00164143695627\\
24.2	8.00159484730062\\
24.3	8.00154958007814\\
24.4	8.00150559768913\\
24.5	8.00146286362066\\
24.6	8.00142134251087\\
24.7	8.00138100001338\\
24.8	8.00134180259105\\
24.9	8.00130371766927\\
25	8.00126671368813\\
25.1	8.001230759983\\
25.2	8.00119582676478\\
25.3	8.00116188509518\\
25.4	8.0011289068161\\
25.5	8.00109686454576\\
25.6	8.00106573172662\\
25.7	8.00103548253097\\
25.8	8.001006091938\\
25.9	8.00097753562826\\
26	8.00094978985106\\
26.1	8.00092283157952\\
26.2	8.00089663846069\\
26.3	8.00087118879543\\
26.4	8.00084646150226\\
26.5	8.00082243603441\\
26.6	8.00079909248172\\
26.7	8.00077641151908\\
26.8	8.00075437432705\\
26.9	8.00073296264189\\
27	8.0007121586806\\
27.1	8.00069194518767\\
27.2	8.00067230540265\\
27.3	8.00065322302766\\
27.4	8.00063468228811\\
27.5	8.00061666779932\\
27.6	8.00059916461772\\
27.7	8.00058215825799\\
27.8	8.00056563461056\\
27.9	8.00054957997037\\
28	8.00053398100679\\
28.1	8.00051882478635\\
28.2	8.00050409877019\\
28.3	8.00048979073665\\
28.4	8.00047588882152\\
28.5	8.00046238146714\\
28.6	8.00044925746603\\
28.7	8.00043650597534\\
28.8	8.00042411642387\\
28.9	8.00041207854732\\
29	8.00040038235438\\
29.1	8.0003890181373\\
29.2	8.00037797647185\\
29.3	8.00036724820139\\
29.4	8.00035682442705\\
29.5	8.00034669649279\\
29.6	8.00033685602032\\
29.7	8.00032729488138\\
29.8	8.00031800512544\\
29.9	8.0003089790434\\
};
%\addlegendentry{data5}
\addplot [color=mycolor2, solid, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	22	 3\\
	24   3\\
}; % new: alex
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	22	  1\\
	24    1\\
}; % new: alex
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:24,3) {\footnotesize Actual};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:24,1) {\footnotesize Ref.};
\end{axis}

\begin{axis}[%
width=0.371\fwidth,
height=0.175\fwidth,
at={(0.794\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black},yshift=1mm},
xlabel={Time [s]},
ymin=-4.1,
ymax=4.1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white, fill=red, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
3.5	-4.0\\
5.5	-4.0\\
5.5	4.0\\
3.5	4.0\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=white, fill=green, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.2	-4.0\\
3.5	-4.0\\
3.5	4.0\\
0.2	4.0\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=white, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0.1	-4.0\\
15.3	-4.0\\
15.3	4.0\\
0.1	4.0\\
}--cycle;
%\addlegendentry{data3}

\addplot [color=mycolor2, dashed, line width=1.5pt, smooth]
  table[row sep=crcr]{%
0	-1.19428861931616e-07\\
0.1	-1.93731472157078e-09\\
0.2	0.946309429743956\\
0.3	1.21571219154656\\
0.4	1.58249100694917\\
0.5	1.82857286440813\\
0.6	1.49930596749194\\
0.7	1.19374317885443\\
0.8	0.910805786825408\\
0.9	0.649049126288601\\
1	0.408250888505946\\
1.1	0.186211663342223\\
1.2	-0.0168705687928113\\
1.3	-0.202894642634162\\
1.4	-0.286619464366251\\
1.5	-0.279091567687666\\
1.6	-0.271610892140355\\
1.7	-0.264223977292918\\
1.8	-0.25696147469701\\
1.9	-0.249843762836996\\
2	-0.242883895053914\\
2.1	-0.236089712817489\\
2.2	-0.229465359779719\\
2.3	-0.223012368479877\\
2.4	-0.216730438148107\\
2.5	-0.210617992018888\\
2.6	-0.204672576325887\\
2.7	-0.198891144930586\\
2.8	-0.193270263701666\\
2.9	-0.187806254690978\\
3	-0.182495299412528\\
3.1	-0.177333512810458\\
3.2	-0.172316992700862\\
3.3	-0.167441857996005\\
3.4	-0.16270427226113\\
3.5	-0.158100460949108\\
3.6	-0.153626723161566\\
3.7	-0.149279438377851\\
3.8	-0.145055071909929\\
3.9	-0.140950176555506\\
4	-0.136961393731173\\
4.1	-0.133085453343835\\
4.2	-0.129319173752168\\
4.3	-0.125659459801497\\
4.4	-0.12210330142756\\
4.5	-0.118647772505665\\
4.6	-0.115290028250517\\
4.7	-0.112027303291725\\
4.8	-0.108856910469517\\
4.9	-0.105776237623457\\
5	-0.102782543790131\\
5.1	-0.0998737795482879\\
5.2	-0.0970473325325759\\
5.3	-0.094300873801336\\
5.4	-0.0916321398013055\\
5.5	-0.0890389315864704\\
5.6	-0.0865191114954547\\
5.7	-0.0840706023189571\\
5.8	-0.0816913863919768\\
5.9	-0.0793795030384229\\
6	-0.0771330460123704\\
6.1	-0.0749501643141626\\
6.2	-0.0728290586335982\\
6.3	-0.0707679806804644\\
6.4	-0.0687652315414103\\
6.5	-0.0668191608257852\\
6.6	-0.0649281640601081\\
6.7	-0.0630906830893808\\
6.8	-0.0613052031525871\\
6.9	-0.059570252698288\\
7	-0.0578844018221074\\
7.1	-0.0562462606734741\\
7.2	-0.0546544793167145\\
7.3	-0.0531077457541171\\
7.4	-0.0516047850745274\\
7.5	-0.0501443585552416\\
7.6	-0.0487252623537243\\
7.7	-0.0473463270675595\\
7.8	-0.0460064157637595\\
7.9	-0.0447044242562707\\
8	-0.0434392793986129\\
8.1	-0.0422099384994678\\
8.2	-0.0410153880161526\\
8.3	-0.0398546437289459\\
8.4	-0.0387267488254948\\
8.5	-0.0376307733195859\\
8.6	-0.0365658144150766\\
8.7	-0.0355309940072494\\
8.8	-0.0345254591845593\\
8.9	-0.0335483813016038\\
9	-0.0325989548161963\\
9.1	-0.0316763973694229\\
9.2	-0.0307799485304446\\
9.3	-0.0299088693379411\\
9.4	-0.0290624418424408\\
9.5	-0.0282463938076895\\
9.6	-0.0274465827374969\\
9.7	-0.0266638098018198\\
9.8	-0.0259151540602616\\
9.9	-0.025181350703629\\
10	-0.0244631819514716\\
10.1	-0.0237763165567756\\
10.2	-0.0230979947354153\\
10.3	-0.0224494597617464\\
10.4	-0.0218089947197579\\
10.5	-0.0211966512170628\\
10.6	-0.0205919248906905\\
10.7	-0.020013755717332\\
10.8	-0.0194427711963056\\
10.9	-0.0188968697844928\\
11	-0.0183577607422324\\
11.1	-0.0178423176488416\\
11.2	-0.0173332911770838\\
11.3	-0.0168466127723658\\
11.4	-0.016365989096878\\
11.5	-0.0159064763329685\\
11.6	-0.0154526752092787\\
11.7	-0.0150188030306383\\
11.8	-0.0145903295152979\\
11.9	-0.0141806659251494\\
12	-0.0137761017465213\\
12.1	-0.0133893027895617\\
12.2	-0.0130073196256279\\
12.3	-0.0126421059488323\\
12.4	-0.012281430902165\\
12.5	-0.011936602085379\\
12.6	-0.0115960576109733\\
12.7	-0.0112704713342489\\
12.8	-0.0109489325668543\\
12.9	-0.0106415130559908\\
13	-0.0103379195413059\\
13.1	-0.0100476558287691\\
13.2	-0.00976835567843586\\
13.3	-0.00948452558979141\\
13.4	-0.00921825997771293\\
13.5	-0.00896201371906385\\
13.6	-0.00870862331091327\\
13.7	-0.00846195925329252\\
13.8	-0.00822229041269262\\
13.9	-0.00798941335136615\\
14	-0.00776313181967564\\
14.1	-0.00754325878883974\\
14.2	-0.00732961285278287\\
14.3	-0.00712201773572845\\
14.4	-0.00692030213092291\\
14.5	-0.00672429956425837\\
14.6	-0.0065338482624349\\
14.7	-0.00634879102377043\\
14.8	-0.00616897509160549\\
14.9	-0.00599425203050537\\
15	-0.00582447760534159\\
15.1	-0.00565951166342076\\
15.2	-0.0054992180196171\\
15.3	-0.00534346434455673\\
15.4	-0.00519212205580368\\
15.5	-0.00504506621203142\\
15.6	-0.00490217541008226\\
15.7	-0.00476333168492208\\
15.8	-0.00462842041235535\\
15.9	-0.00449733021448025\\
16	-0.00436995286780527\\
16.1	-0.00424618321393581\\
16.2	-0.00412591907279977\\
16.3	-0.00400906115830439\\
16.4	-0.00389551299639243\\
16.5	-0.00378518084539804\\
16.6	-0.00367797361867811\\
16.7	-0.00357380280940718\\
16.8	-0.00347258241751706\\
16.9	-0.00337422887870819\\
17	-0.0032786609954507\\
17.1	-0.00318579986996594\\
17.2	-0.00309556883907857\\
17.3	-0.00301144778302752\\
17.4	-0.00292285496488317\\
17.5	-0.00284316985965825\\
17.6	-0.00275952684832507\\
17.7	-0.00268427815686785\\
17.8	-0.00260533254969964\\
17.9	-0.00253429279009584\\
18	-0.00246374340498672\\
18.1	-0.00238996089546641\\
18.2	-0.00232477187213791\\
18.3	-0.00226010094368384\\
18.4	-0.00219648001419294\\
18.5	-0.00213435411878866\\
18.6	-0.00207390884731565\\
18.7	-0.00201509550816409\\
18.8	-0.0019578888097388\\
18.9	-0.0019023170833985\\
19	-0.00184834678991719\\
19.1	-0.00179589635955142\\
19.2	-0.0017449117221243\\
19.3	-0.00169536363315977\\
19.4	-0.00164725745185826\\
19.5	-0.00160050108531322\\
19.6	-0.00155509693008642\\
19.7	-0.00151094377419176\\
19.8	-0.00146805802809366\\
19.9	-0.00142637534197752\\
20	-0.00138590101213971\\
20.1	-0.00134655722317161\\
20.2	-0.00130834976272349\\
20.3	-0.00127121747445471\\
20.4	-0.00123512992983784\\
20.5	-0.00120007128181423\\
20.6	-0.00116600704299703\\
20.7	-0.00113291315254867\\
20.8	-0.0011007584560452\\
20.9	-0.00106951792447894\\
21	-0.00103916496158253\\
21.1	-0.00100965949935996\\
21.2	-0.000981004695036318\\
21.3	-0.000953158714288633\\
21.4	-0.000926114943521114\\
21.5	-0.000899814724897433\\
21.6	-0.000874272272889086\\
21.7	-0.000849473171557949\\
21.8	-0.000825353672581956\\
21.9	-0.0008019271344999\\
22	-0.000779164854993878\\
22.1	-0.000757053016986322\\
22.2	-0.000735561014764545\\
22.3	-0.000714691357401059\\
22.4	-0.000694402656858761\\
22.5	-0.000674691706141866\\
22.6	-0.000655546107805101\\
22.7	-0.000636934345556124\\
22.8	-0.000618847153459545\\
22.9	-0.000601289944911539\\
23	-0.000584224348852019\\
23.1	-0.000567648959977146\\
23.2	-0.00055153160345406\\
23.3	-0.000535867069579427\\
23.4	-0.000520672354139597\\
23.5	-0.000505888601627457\\
23.6	-0.000491529142631731\\
23.7	-0.000477576435800437\\
23.8	-0.000464022986114054\\
23.9	-0.000450853405661712\\
24	-0.000438057190284931\\
24.1	-0.000425619294791629\\
24.2	-0.000413540001021121\\
24.3	-0.000401804400816084\\
24.4	-0.000390401060341689\\
24.5	-0.000379315317193554\\
24.6	-0.000368547546758474\\
24.7	-0.000358091957467312\\
24.8	-0.000347928149327667\\
24.9	-0.000338052653048629\\
25	-0.000328457329564143\\
25.1	-0.000319133814983535\\
25.2	-0.000310074660423047\\
25.3	-0.000301275126452104\\
25.4	-0.000292724932443261\\
25.5	-0.000284415363102301\\
25.6	-0.000276344910594572\\
25.7	-0.000268495942439109\\
25.8	-0.000260876004636329\\
25.9	-0.000253473915779581\\
26	-0.000246278541491346\\
26.1	-0.000239289464655202\\
26.2	-0.000232495633217635\\
26.3	-0.000225896964821306\\
26.4	-0.000219487373715037\\
26.5	-0.000213255363800116\\
26.6	-0.000207202604067653\\
26.7	-0.000201321822551682\\
26.8	-0.000195606600984\\
26.9	-0.000190057163794348\\
27	-0.000184661073395687\\
27.1	-0.00017942163568291\\
27.2	-0.000174328681949849\\
27.3	-0.000169378486721348\\
27.4	-0.000164573386842946\\
27.5	-0.000159900477232244\\
27.6	-0.0001553618040089\\
27.7	-0.000150952368320112\\
27.8	-0.000146667598024789\\
27.9	-0.000142505933364554\\
28	-0.000138460154696298\\
28.1	-0.00013452936752189\\
28.2	-0.000130712068834299\\
28.3	-0.000127000903272911\\
28.4	-0.000123399083107882\\
28.5	-0.00011989500681731\\
28.6	-0.000116491454638767\\
28.7	-0.00011318524688471\\
28.8	-0.000109971722917627\\
28.9	-0.00010685150720185\\
29	-0.000103818158908847\\
29.1	-0.0001008720734188\\
29.2	-9.8008588457017e-05\\
29.3	-9.52274619516896e-05\\
29.4	-9.25250251946628e-05\\
29.5	-8.98976255538681e-05\\
29.6	-8.7345122002823e-05\\
29.7	-8.48677351581873e-05\\
29.8	-8.24576426642797e-05\\
29.9	-8.01175301812955e-05\\
};
%\addlegendentry{data4}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	-3.38543429714189e-08\\
0.2	-2.48068648030551e-08\\
0.3	0.268249076066289\\
0.4	0.536825203691155\\
0.5	0.83323871851851\\
0.6	1.115384784395\\
0.7	1.22421441901045\\
0.8	1.21557677649823\\
0.9	1.12918374348055\\
1	0.99308061279699\\
1.1	0.827299697314716\\
1.2	0.645571312517707\\
1.3	0.457789780601581\\
1.4	0.270506433022633\\
1.5	0.112578685044404\\
1.6	0.00155243181521168\\
1.7	-0.0758808176257802\\
1.8	-0.129270206259015\\
1.9	-0.165466682774304\\
2	-0.189384943077286\\
2.1	-0.204550220879776\\
2.2	-0.213490679324528\\
2.3	-0.218019001057164\\
2.4	-0.219434464376304\\
2.5	-0.218667957605223\\
2.6	-0.216386044410538\\
2.7	-0.213065642963946\\
2.8	-0.209047616583155\\
2.9	-0.204575231039225\\
3	-0.199821751290768\\
3.1	-0.194910244684437\\
3.2	-0.189927791535724\\
3.3	-0.184935681470257\\
3.4	-0.179976730256957\\
3.5	-0.175080529225711\\
3.6	-0.170267211524975\\
3.7	-0.165550154097187\\
3.8	-0.1609379156362\\
3.9	-0.156435626740753\\
4	-0.152045986471566\\
4.1	-0.147769976736919\\
4.2	-0.143607374135833\\
4.3	-0.139557116698816\\
4.4	-0.135617566112038\\
4.5	-0.13178669521337\\
4.6	-0.128062222012945\\
4.7	-0.124441704986012\\
4.8	-0.120922610807722\\
4.9	-0.117502362545841\\
5	-0.114178373282045\\
5.1	-0.110948012431047\\
5.2	-0.107808814149371\\
5.3	-0.104758271059174\\
5.4	-0.101793926363685\\
5.5	-0.0989133780446186\\
5.6	-0.0961142816483181\\
5.7	-0.0933943513402644\\
5.8	-0.0907513604246555\\
5.9	-0.0881831414593766\\
6	-0.0856875856140066\\
6.1	-0.0832626414844862\\
6.2	-0.0809063144751292\\
6.3	-0.0786166653475703\\
6.4	-0.0763918089912662\\
6.5	-0.074229913076748\\
6.6	-0.0721291968485052\\
6.7	-0.0700879295214631\\
6.8	-0.0681044292457685\\
6.9	-0.0661770615360219\\
7	-0.0643042380935\\
7.1	-0.0624844155193175\\
7.2	-0.0607160939407285\\
7.3	-0.0589978159874525\\
7.4	-0.0573281654977806\\
7.5	-0.0557057663501134\\
7.6	-0.0541292813711363\\
7.7	-0.0525974111826362\\
7.8	-0.0511088932504686\\
7.9	-0.0496625006444845\\
8	-0.0482570412286425\\
8.1	-0.0468913565967164\\
8.2	-0.0455643211440332\\
8.3	-0.0442748410319854\\
8.4	-0.0430218534954875\\
8.5	-0.0418043258037363\\
8.6	-0.0406212543508027\\
8.7	-0.0394716641071757\\
8.8	-0.0383546075184885\\
8.9	-0.0372691638586511\\
9	-0.036214438503565\\
9.1	-0.0351895620810647\\
9.2	-0.0341936898845172\\
9.3	-0.0332260010968382\\
9.4	-0.0322856981044896\\
9.5	-0.0313720058762018\\
9.6	-0.0304859927194859\\
9.7	-0.0296244151552625\\
9.8	-0.0287851762358139\\
9.9	-0.0279716148110859\\
10	-0.0271806623013921\\
10.1	-0.0264103417080587\\
10.2	-0.0256636780505088\\
10.3	-0.0249363871636965\\
10.4	-0.0242314211123676\\
10.5	-0.0235447390776231\\
10.6	-0.0228791296891324\\
10.7	-0.0222307787424688\\
10.8	-0.0216023221311055\\
10.9	-0.0209901570578686\\
11	-0.0203967756578922\\
11.1	-0.0198187787720296\\
11.2	-0.0192585139277377\\
11.3	-0.0187127735577563\\
11.4	-0.0181837754056631\\
11.5	-0.0176684899030549\\
11.6	-0.0171690142255913\\
11.7	-0.0166824858540261\\
11.8	-0.0162108838644594\\
11.9	-0.0157515074469587\\
12	-0.0153062230594751\\
12.1	-0.014872481576229\\
12.2	-0.0144520468293877\\
12.3	-0.0140425119023595\\
12.4	-0.0136455406620485\\
12.5	-0.0132588582561808\\
12.6	-0.0128840400323579\\
12.7	-0.012518937343364\\
12.8	-0.012165036319967\\
12.9	-0.0118203089828659\\
13	-0.0114861572463736\\
13.1	-0.0111606678089683\\
13.2	-0.0108451637616256\\
13.3	-0.0105399223855202\\
13.4	-0.0102407504390104\\
13.5	-0.00995090640799558\\
13.6	-0.00967058629348094\\
13.7	-0.00939789990753596\\
13.8	-0.00913259003689686\\
13.9	-0.00887454859543851\\
14	-0.00862364046783637\\
14.1	-0.00837971320910233\\
14.2	-0.00814260457082574\\
14.3	-0.00791214687399776\\
14.4	-0.0076881700026951\\
14.5	-0.00747050350343134\\
14.6	-0.0072589780507493\\
14.7	-0.00705342645999192\\
14.8	-0.00685368437636295\\
14.9	-0.00665959073277479\\
15	-0.00647098804281794\\
15.1	-0.00628772257640615\\
15.2	-0.00610964445221894\\
15.3	-0.00593660767137818\\
15.4	-0.0057684701098822\\
15.5	-0.00560509348233922\\
15.6	-0.00544634328598213\\
15.7	-0.00529208873137295\\
15.8	-0.00514220266439065\\
15.9	-0.00499656148275575\\
16	-0.00485504504941711\\
16.1	-0.0047175366044447\\
16.2	-0.00458392267658055\\
16.3	-0.00445409299526433\\
16.4	-0.00432794040368836\\
16.5	-0.0042053607732702\\
16.6	-0.00408625291979308\\
16.7	-0.00397051852138617\\
16.8	-0.0038580620384367\\
16.9	-0.0037487906354941\\
17	-0.00364261410518882\\
17.1	-0.00353944479415876\\
17.2	-0.00343919753097559\\
17.3	-0.0033417895560343\\
17.4	-0.00324814800657734\\
17.5	-0.00315593761436882\\
17.6	-0.00306727774884624\\
17.7	-0.00298004000440577\\
17.8	-0.00289620078110192\\
17.9	-0.00281374874475059\\
18	-0.00273453173153226\\
18.1	-0.00265777171949448\\
18.2	-0.00258185573619309\\
18.3	-0.00250898051017674\\
18.4	-0.00243843094563804\\
18.5	-0.00236984543219584\\
18.6	-0.00230309101821305\\
18.7	-0.00223812504858891\\
18.8	-0.00217490315706136\\
18.9	-0.00211338638443915\\
19	-0.00205355484629505\\
19.1	-0.00199538478749392\\
19.2	-0.00193883606426936\\
19.3	-0.00188386458515366\\
19.4	-0.00183043046733636\\
19.5	-0.00177850665270054\\
19.6	-0.00172804764780269\\
19.7	-0.00167902153451633\\
19.8	-0.00163137675207543\\
19.9	-0.00158508100742956\\
20	-0.00154009292043936\\
20.1	-0.00149638434227353\\
20.2	-0.0014539130451812\\
20.3	-0.00141265041227434\\
20.4	-0.00137255860274891\\
20.5	-0.00133360187694922\\
20.6	-0.00129575013414801\\
20.7	-0.00125897203013733\\
20.8	-0.00122323828531674\\
20.9	-0.00118851908863199\\
21	-0.00115478598458933\\
21.1	-0.00112201104472747\\
21.2	-0.00109016289940714\\
21.3	-0.00105921996627402\\
21.4	-0.00102915492217482\\
21.5	-0.00099994631446735\\
21.6	-0.000971562144001802\\
21.7	-0.000943983511743035\\
21.8	-0.000917192789473544\\
21.9	-0.000891159275370225\\
22	-0.000865864757343019\\
22.1	-0.000841288049650728\\
22.2	-0.000817410055337574\\
22.3	-0.000794208415075545\\
22.4	-0.00077166781894953\\
22.5	-0.000749765564713356\\
22.6	-0.000728484476413927\\
22.7	-0.000707808732655497\\
22.8	-0.000687718063030552\\
22.9	-0.000668195316554868\\
23	-0.00064922973853956\\
23.1	-0.000630802745919192\\
23.2	-0.000612900624985897\\
23.3	-0.000595504428880898\\
23.4	-0.00057859910479887\\
23.5	-0.000562178684706767\\
23.6	-0.000546222208628583\\
23.7	-0.000530718436889754\\
23.8	-0.000515654343487479\\
23.9	-0.000501018470279538\\
24	-0.000486798245157342\\
24.1	-0.000472981682211409\\
24.2	-0.000459555928321427\\
24.3	-0.000446511853716878\\
24.4	-0.000433838690635506\\
24.5	-0.000421525482504337\\
24.6	-0.000409560222263226\\
24.7	-0.000397934412888031\\
24.8	-0.000386640324266398\\
24.9	-0.000375666634771678\\
25	-0.000365004248668544\\
25.1	-0.000354644341407453\\
25.2	-0.000344578219021231\\
25.3	-0.000334797540484863\\
25.4	-0.000325294985712594\\
25.5	-0.000316062395397795\\
25.6	-0.000307091452628762\\
25.7	-0.000298375770653942\\
25.8	-0.000289905774909603\\
25.9	-0.000281676743975894\\
26	-0.000273682125228973\\
26.1	-0.000265914067261286\\
26.2	-0.000258366826054046\\
26.3	-0.000251033152926816\\
26.4	-0.000243907830627376\\
26.5	-0.000236985395711246\\
26.6	-0.000230258674665356\\
26.7	-0.000223723000549707\\
26.8	-0.000217372967981004\\
26.9	-0.000211202884454793\\
27	-0.000205208734732204\\
27.1	-0.000199384116102368\\
27.2	-0.000193725377940168\\
27.3	-0.000188227021948593\\
27.4	-0.000182884052370122\\
27.5	-0.000177693552010612\\
27.6	-0.000172649772422325\\
27.7	-0.00016774917467333\\
27.8	-0.000162987805989837\\
27.9	-0.000158361538026822\\
28	-0.000153866970553149\\
28.1	-0.000149499620653976\\
28.2	-0.000145256022618245\\
28.3	-0.000141133267100035\\
28.4	-0.000137127184447466\\
28.5	-0.000133235697552424\\
28.6	-0.000129454029433701\\
28.7	-0.000125779545344992\\
28.8	-0.000122209456066213\\
28.9	-0.000118740441889036\\
29	-0.000115370301154585\\
29.1	-0.00011209563053212\\
29.2	-0.000108914103506507\\
29.3	-0.000105822731447911\\
29.4	-0.000102819304289699\\
29.5	-9.99011984860417e-05\\
29.6	-9.70654987773789e-05\\
29.7	-9.43100763123666e-05\\
29.8	-9.16334682402762e-05\\
29.9	-8.9032408989845e-05\\
};
%\addlegendentry{data5}
\addplot [color=mycolor2, solid, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	22	 -2.5\\
	24   -2.5\\
}; % new: alex
\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
table[row sep=crcr]{%
	22	  -3.55\\
	24    -3.55\\
}; % new: alex
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:24,-2.5) {\footnotesize Actual};
\node[right, align=left, font=\color{mycolor2}]
at (axis cs:24,-3.55) {\footnotesize Ref.};
\end{axis}

\begin{axis}[%
width=1.13\fwidth,
height=0.782\fwidth,
at={(-0.068\fwidth,-0.059\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> intersection_schematic_v10.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intersection_schematic_v10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{813.22364bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \definecolor{myBeige}{RGB}{255,164,72}
  \definecolor{myGreen}{RGB}{0,255,0}
  \definecolor{myRed}{RGB}{255,0,0}  
  \begin{picture}(1,0.89946581)%
	\put(0.006,0.011){\begin{tikzpicture}%
				\fill[fill=myBeige, fill opacity=0.1](0,0) rectangle (8.32, 7.12);%
				\end{tikzpicture}}%
	\put(0.264,0.13){\begin{tikzpicture}%
				\fill[fill=myRed, fill opacity=0.2](0,0) rectangle (4.9, 5.01);%
				\end{tikzpicture}}%	
	\put(0.146,0.13){\begin{tikzpicture}%
				\fill[fill=myGreen, fill opacity=0.2](0,0) rectangle (0.996, 5.01);%
				\end{tikzpicture}}%					
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intersection_schematic_v10.pdf}}%
    \put(0.03492933,0.17851424){\color[rgb]{0.92941176,0.10980392,0.14117647}\makebox(0,0)[lb]{\smash{$p_g^{[1]} = \begin{bmatrix} x_g^{[1]}(s^{[1]}) \\ y_g^{[1]}(s^{[1]}) \end{bmatrix}$}}}%
	\put(0.05169645,0.48099774){\color[rgb]{0.18039216,0.19215686,0.57254902}\makebox(0,0)[lb]{\smash{$s^{[2]}$}}}%
	\put(0.46138532,0.01491819){\color[rgb]{0,0.65098039,0.31372549}\makebox(0,0)[lb]{\smash{$s^{[3]}$}}}%
	\put(0.55215504,0.86414603){\color[rgb]{0.92941176,0.10980392,0.14117647}\makebox(0,0)[lb]{\smash{$s^{[1]}$}}}%
	\put(0.45191238,0.79151305){\color[rgb]{0,0.65098039,0.31372549}\makebox(0,0)[lb]{\smash{$W^{[3]}$}}}%
	\put(0.95224908,0.03109218){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$x_g$}}}%
	\put(0.85896167,0.13225883){\color[rgb]{0.1372549,0.12156863,0.1254902}\makebox(0,0)[lb]{\smash{$y_g$}}}%
	\put(0.18711203,0.72147797){\color[rgb]{0,0.65098039,0.31372549}\rotatebox{-90.5222766}{\makebox(0,0)[lb]{\smash{\scriptsize\text{brake safe}}}}}%
	\put(0.16024903,0.72147797){\color[rgb]{0,0.65098039,0.31372549}\rotatebox{-90.5222766}{\makebox(0,0)[lb]{\smash{\scriptsize\text{region (BSR)}}}}}%       
	\put(0.30695091,0.72147797){\color[rgb]{1,0,0}\rotatebox{-90.5222766}{\makebox(0,0)[lb]{\smash{\scriptsize\text{critical}}}}}%
	\put(0.28008791,0.72147797){\color[rgb]{1,0,0}\rotatebox{-90.5222766}{\makebox(0,0)[lb]{\smash{\scriptsize\text{region (CR)}}}}}%
	\put(0.01545676,0.82236014){\color[rgb]{0.62745098,0.5372549,0.17254902}\rotatebox{0.55286587}{\makebox(0,0)[lb]{\smash{\scriptsize\text{intersection control region}}}}}%
	\put(0.01545676,0.79236014){\color[rgb]{0.62745098,0.5372549,0.17254902}\rotatebox{0.55286587}{\makebox(0,0)[lb]{\smash{\scriptsize\text{(ICR)}}}}}%  
	\put(0.49434332,0.33937226){\color[rgb]{0.92941176,0.10980392,0.14117647}\makebox(0,0)[lb]{\smash{$\psi^{[1]}$}}}%
	\put(0.54899409,0.66370992){\color[rgb]{0,0.65098039,0.31372549}\makebox(0,0)[lb]{\smash{$L^{[3]}$}}}%
	\put(0.1122681,0.37140168){\color[rgb]{0.92941176,0.10980392,0.14117647}\makebox(0,0)[lb]{\smash{$s_{\text{bsr,in}}^{[1]}$}}}%
	\put(0.00189272,0.37140168){\color[rgb]{0.92941176,0.10980392,0.14117647}\makebox(0,0)[lb]{\smash{$s_{\text{icr,in}}^{[1]}$}}}%
	\put(0.21038688,0.37140168){\color[rgb]{0.92941176,0.10980392,0.14117647}\makebox(0,0)[lb]{\smash{$s_{\text{cr,in}}^{[1]}$}}}%
	\put(0.72801883,0.71649619){\color[rgb]{0.92941176,0.10980392,0.14117647}\makebox(0,0)[lb]{\smash{$s_{\text{cr,out}}^{[1]}$}}}%
	\put(0.72801876,0.84835102){\color[rgb]{0.92941176,0.10980392,0.14117647}\makebox(0,0)[lb]{\smash{$s_{\text{icr,out}}^{[1]}$}}}%
	\put(0.56132463,0.38875224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$(0,0)$}}}%
  \end{picture}%
\endgroup%

